Detecting Low Pass Graph Signals via Spectral Pattern: Sampling Complexity and Applications

This paper proposes a blind detection problem for low pass graph signals. Without assuming knowledge of the exact graph topology, we aim to detect if a set of graph signal observations are generated from a low pass graph filter. Our problem is motivated by the widely adopted assumption of low pass (a.k.a.~smooth) signals required by many existing works in graph signal processing (GSP), as well as the longstanding problem of network dynamics identification. Focusing on detecting low pass graph signals on modular graphs whose cutoff frequency coincides with the number of clusters in the graph, we propose to leverage the unique spectral pattern exhibited by such low pass graph signals. We analyze the sample complexity of these detectors considering the effects of graph filter's properties, random delays, and other parameters. We show novel applications of the blind detector on robustifying graph learning, identifying antagonistic ties in opinion dynamics, and detecting anomalies in power systems. Numerical experiments validate our findings.

==> fig/fig10.tex <==
% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
% %
% \begin{tikzpicture}

% \begin{axis}[%
% % width=6.028in,
% % height=4.754in,
% at={(1.011in,0.642in)},
% scale only axis,
% xmin=0,
% xmax=0.6,
% xlabel style={font=\color{white!15!black}},
% xlabel={ratio},
% ymin=0,
% ymax=1.05,
% ylabel style={font=\color{white!15!black}},
% ylabel={$\text{score}$},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0	0.125494030395141\\
% 0.05	0.184049833465352\\
% 0.1	0.212274807556641\\
% 0.2	0.64554667063354\\
% 0.3	0.741237269911405\\
% 0.4	0.712305511017178\\
% 0.6	0.699363317069845\\
% };
% \addlegendentry{kmeans}

% % \addplot [color=mycolor2, dashed, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
% %   table[row sep=crcr]{%
% % 0	0\\
% % 0.05	0\\
% % 0.1	0\\
% % 0.2	0.0278213196926743\\
% % 0.3	0.165802163743638\\
% % 0.4	0.335589085081379\\
% % 0.6	0.387846764037225\\
% % };
% % \addlegendentry{Thomas bina}

% % \addplot [color=mycolor3, dotted, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
% %   table[row sep=crcr]{%
% % 0	0\\
% % 0.05	4.04684576824261e-13\\
% % 0.1	3.14683228499905e-11\\
% % 0.2	0.0204054908213299\\
% % 0.3	0.110930676124313\\
% % 0.4	0.281914593122636\\
% % 0.6	0.338418189474767\\
% % };
% % \addlegendentry{Thomas sum}

% \addplot [color=mycolor4, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0	0\\
% 0.05	1.00272596085262e-11\\
% 0.1	9.50515269986665e-11\\
% 0.2	0.0357901281477053\\
% 0.3	0.230191573188955\\
% 0.4	0.469532075298543\\
% 0.6	0.524814297708423\\
% };
% \addlegendentry{Thomas norm}

% % \addplot [color=mycolor5, line width=1.5pt, mark=o, mark options={solid, mycolor5}]
% %   table[row sep=crcr]{%
% % 0	0\\
% % 0.05	0\\
% % 0.1	0\\
% % 0.2	0.151419763507535\\
% % 0.3	0.273721090902166\\
% % 0.4	0.241545439355139\\
% % 0.6	0.285878792767083\\
% % };
% % \addlegendentry{gla bina}

% % \addplot [color=mycolor6, dashed, line width=1.5pt, mark=x, mark options={solid, mycolor6}]
% %   table[row sep=crcr]{%
% % 0	0\\
% % 0.05	0\\
% % 0.1	0.0174768784566893\\
% % 0.2	0.315458492832009\\
% % 0.3	0.359542002925411\\
% % 0.4	0.429955812605149\\
% % 0.6	0.4826806963881\\
% % };
% % \addlegendentry{gla sum}

% \addplot [color=mycolor7, dotted, line width=1.5pt, mark=square, mark options={solid, mycolor7}]
%   table[row sep=crcr]{%
% 0	0\\
% 0.05	0\\
% 0.1	0.0197513870075107\\
% 0.2	0.389485961698769\\
% 0.3	0.496291695029322\\
% 0.4	0.579892957272996\\
% 0.6	0.661990694243119\\
% };
% \addlegendentry{gla norm}

% \end{axis}
% \end{tikzpicture}%
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend pos = north west,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
   font=\Large,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={Negative Edges Ratio},
xlabel={\LARGE $|E^{-}| / |E|$},
xmajorgrids,
xmin=0,
xmax=0.6,
xtick style={color=black},
 y grid style={darkgray176},
ylabel={\Large Normalized Scores},
ymajorgrids,
ymin=0,
ymax=0.8,
ytick style={color=black},
width=6.5cm, 
height=7.5cm
]
\addplot [color=mycolor2, line width=1.5pt, mark= *, mark size = 4, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.111555603537955\\
0.05	0.156599325718283\\
0.1	0.198654956314042\\
0.2	0.33190395082266\\
0.3	0.525660694532152\\
0.4	0.640996049443781\\
0.6	0.666098928768766\\
};

\addplot [densely dashed, color=green!50!black, line width=1.5pt, mark=o, mark size = 4, mark options={solid, green!50!black}]
  table[row sep=crcr]{%
0	4.22526620908383e-10\\
0.05	0.0399060554586674\\
0.1	0.136374966511475\\
0.2	0.395267819815029\\
0.3	0.549593864307343\\
0.4	0.643160215631223\\
0.6	0.731611465146178\\
};

\addplot [densely dashed, color=red,  line width=1.5pt, mark=square, mark size = 4, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.00944562097369884\\
0.05	0.0428708722070309\\
0.1	0.113948166161689\\
0.2	0.325055216556284\\
0.3	0.515743229761056\\
0.4	0.633533747072444\\
0.6	0.749042765601714\\
};

\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot

\nextgroupplot[%
legend style={yshift=-2.5cm},
xshift = 1cm,
xmajorgrids,
xmin=0,
xmax=0.6,
xtick style={color=black},
xlabel style={font=\color{white!15!black}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
y grid style={darkgray176},
ytick style={color=black},
xlabel={\LARGE $|E^{-}| / |E|$},
ymode=log,
ymin=1e-3,
ymax=1e3,
% yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large Avg.~Running Time(s)},
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
width=6.5cm, 
height=7.5cm
]

\addplot [color=mycolor2, line width=1.5pt, mark=*, mark size = 4, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.01681885998\\
0.05	0.00448990422\\
0.1	0.00419783076\\
0.2	0.00480204584\\
0.3	0.00493729578\\
0.4	0.0045071267\\
0.6	0.00421325662\\
};
\addlegendentry{Algorithm~\ref{algo:nec}}
% \addlegendentry{kmeans}

\addplot [densely dashed, color=green!50!black, line width=1.5pt,  mark=o, mark size = 4, mark options={solid, green!50!black}]
  table[row sep=crcr]{%
0	269.20459339\\
0.05	123.51822178328\\
0.1	79.91764500998\\
0.2	46.5680457384\\
0.3	42.7516077551\\
0.4	42.30209809502\\
0.6	41.95416399078\\
};
\addlegendentry{\cite{friedman2008sparse}, $\rho_{\sf GL} = 10^3$}

\addplot [densely dashed, color=red, line width=1.5pt, mark=square, mark size = 4, mark options={solid, red}]
  table[row sep=crcr]{%
0	18.28328223502\\
0.05	18.04229696412\\
0.1	17.86748534\\
0.2	18.395091435\\
0.3	18.16909106752\\
0.4	18.13943361418\\
0.6	18.3208259517\\
};
\addlegendentry{\cite{matz2020learning}, $\mu_{\sf SGL}=10^3$}
% \addlegendentry{gla1000}

\end{groupplot}
\end{tikzpicture}%




==> fig/fig11-2.tex <==
% This file was created with tikzplotlib v0.10.1.

% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkturquoise0191191}{RGB}{0,191,191}
% \definecolor{lightgray204}{RGB}{204,204,204}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.06,0.03)},
%   anchor=south west,
%   font=\Large,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={\Large $\alpha$},
% xmajorgrids,
% xmin=0.005, xmax=0.995,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={\Large K-means score},
% ymajorgrids,
% ymin=0.361026981700476, ymax=1.13534932391979,
% ytick style={color=black},
% width=7.5cm, 
% height=8cm
% ]
% \addplot [semithick, green!50!black, mark=o, mark size=3, mark options={solid,fill opacity=0}]
% table {%
% 0.05 0.894491648407743
% 0.1 0.884616831580028
% 0.2 0.830772573711516
% 0.3 0.797943529344184
% 0.4 0.760166692297408
% 0.5 0.688782813126029
% 0.6 0.621592225710192
% 0.7 0.55156105774233
% 0.8 0.496514272321809
% 0.9 0.426642159120012
% 0.95 0.396223451801354
% };
% \addlegendentry{unsigned}
% \addplot [semithick, red!50, mark=square, mark size=3, mark options={solid,fill opacity=0}]
% table {%
% 0.05 0.9070203567976
% 0.1 0.914212612172075
% 0.2 0.921333843246767
% 0.3 0.948641077700386
% 0.4 0.959333573720502
% 0.5 0.976418369229376
% 0.6 1.02125272298529
% 0.7 1.0454262218799
% 0.8 1.08531476159757
% 0.9 1.10015285381891
% 0.95 1.09990564698091
% };
% \addlegendentry{signed}
% \end{axis}

% \end{tikzpicture}


\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  font=\large,
  draw=lightgray204
},
legend pos = north east,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large Trust parameter $\alpha$},
xmajorgrids,
xmin=0.005, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Large Normalized Scores},
ymajorgrids,
ymin=0, ymax=1.1,
ytick style={color=black},
width=6.5cm, 
height=7.5cm
]



\addplot [line width=1.5pt,mycolor2, mark=*, mark size=4, mark options={solid}]
table {%
0.05	0.471810197350928
0.1	0.477007635743769
0.2	0.476811241268496
0.3	0.472335311504193
0.4	0.474037729509744
0.5	0.478398146159754
0.6	0.480854958483187
0.7	0.478283035329752
0.8	0.483162211139103
0.9	0.48228988563693
};
\addlegendentry{Algorithm~\ref{algo:nec}}

\addplot [line width=1.5pt, green!50!black, mark=o, mark size=4, mark options={solid,fill opacity=0}]
  table{%
0.05	0.338676696442233
0.1	0.280376837720395
0.2	0.163806612687154
0.3	0.0959718737242619
0.4	0.02
0.5	0.01
0.6	0.01
0.7	0
0.8	0
0.9	0
};
\addlegendentry{\cite{friedman2008sparse}, $\rho_{\sf GL} = 5$}

\addplot [line width =1.5pt,red, mark=square, mark size=4, mark options={solid,fill opacity=0}]
  table{%
0.05	0.705695816547128
0.1	0.707342774204975
0.2	0.700018782074414
0.3	0.691789899220553
0.4	0.672465866779045
0.5	0.656167601640399
0.6	0.62311662222207
0.7	0.626504571395341
0.8	0.620489982091969
0.9	0.642139875943407
};
\addlegendentry{\cite{matz2020learning}, $\mu_{\sf SGL} = 0.5$}

% \addplot [line width =1.5pt, mycolor2, mark=diamond, dashed, mark size=4, mark options={solid}]
% table {%
% 0.05	0.370832635383689
% 0.1	0.374453823247358
% 0.2	0.34038262377548
% 0.3	0.311959198620392
% 0.4	0.286090526794397
% 0.5	0.233819381827204
% 0.6	0.180106861207575
% 0.7	0.118777328275705
% 0.8	0.059983708326612
% 0.9	0.0169470350511803
% };
% % \addlegendentry{unsigned Algo.1}

% \addplot [line width =1.5pt, green!50!black, dashed, mark=*, mark size=3, mark options={solid,fill opacity=0}]
%   table{%
% 0.05	2.97087955545332e-10
% 0.1	8.91971445842201e-11
% 0.2	1.67628906636561e-15
% 0.3	6.28703990922943e-11
% 0.4	1.19330195195544e-19
% 0.5	0
% 0.6	0
% 0.7	0
% 0.8	0
% 0.9	0
% };
% % \addlegendentry{unsigned Glasso\cite{friedman2008sparse} }

% \addplot [line width =1.5pt, red, dashed, mark=square, mark size=3, mark options={solid,fill opacity=0}]
%   table{%
% 0.05	0.0607933666688281
% 0.1	0.0732129296486066
% 0.2	0.0228189659820071
% 0.3	0.00631514151143521
% 0.4	0.00439555350276167
% 0.5	0.000406195819226108
% 0.6	3.0462882148618e-11
% 0.7	1.2846292212544e-12
% 0.8	0
% 0.9	0
% };
% % \addlegendentry{unsigned Thomas\cite{matz2020learning}}



\end{axis}

\end{tikzpicture}


==> fig/fig12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,text depth=.1ex,nodes={scale=0.8, transform shape}, at={(1,0.45)},
  anchor=east,},
% legend pos=south east,
tick align=outside,
tick pos=left,
 x grid style={darkgray176},
xlabel={$A$},
xmajorgrids,
xmin=-0.05,
xmax=3.5,
xtick style={color=black},
 y grid style={darkgray176},
ylabel={Detection Probability},
ymajorgrids,
ymin=0,
ymax=1.05,
ytick style={color=black},
width = 9.5cm,
height = 6cm
]

% \begin{axis}[%
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
% scale only axis,
% xmin=0,
% xmax=3,
% xlabel style={font=\color{white!15!black}},
% xlabel={minus false magnitute real 0-20},
% ymin=0,
% ymax=1,
% ylabel style={font=\color{white!15!black}},
% ylabel={probability to detecte attack},
% axis background/.style={fill=white},
% % xmajorgrids,
% % ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0	0.06\\
% 0.1	0\\
% 0.2	0\\
% 0.5	0.04\\
% 1	0.73\\
% 2	0.87\\
% 3	0.87\\
% };
% \addlegendentry{Alg.2 10}

\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.02\\
0.1	0.02\\
0.2	0\\
0.5	0\\
1	0.59\\
2	0.88\\
3	0.9\\
};
\addlegendentry{$|{\cal D}_t| = 5$, Alg.1}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.02\\
0.1	0\\
0.2	0\\
0.5	0.25\\
1	0.73\\
2	0.85\\
3	0.89\\
};
\addlegendentry{$|{\cal D}_t| = 2$, Alg.1}

% \addplot [color=mycolor1, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0	0.0711111111111111\\
% 0.1	0.0122222222222222\\
% 0.2	0.0122222222222222\\
% 0.5	0.732222222222222\\
% 1	1\\
% 2	1\\
% 3	1\\
% };
% \addlegendentry{10drayer}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.0711111111111111\\
0.1	0.02\\
0.2	0.0122222222222222\\
0.5	0.425555555555556\\
1	0.987777777777778\\
2	1\\
3	1\\
};
\addlegendentry{$|{\cal D}_t| = 5$, \cite{DrayerAC}}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.0711111111111111\\
0.1	0.0366666666666667\\
0.2	0.0255555555555556\\
0.5	0.18\\
1	0.825555555555556\\
2	0.985555555555556\\
3	1\\
};
\addlegendentry{$|{\cal D}_t| = 2$, \cite{DrayerAC}}

% \addplot [color=mycolor1, dotted, line width=2.0pt, mark=triangle, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0	0.0301666666666667\\
% 0.1	0.0055\\
% 0.2	0.00755555555555555\\
% 0.5	0.0106666666666667\\
% 1	0.0365555555555555\\
% 2	0.0894444444444444\\
% 3	0.227111111111111\\
% };
% \addlegendentry{10drayer n}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.0301666666666667\\
0.1	0.00516666666666667\\
0.2	0.00555555555555555\\
0.5	0.00727777777777778\\
1	0.0213888888888889\\
2	0.0557222222222222\\
3	0.153222222222222\\
};
\addlegendentry{$|{\cal D}_t| = 5$, \cite{DrayerAC} w/ err}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.0301666666666667\\
0.1	0.0140555555555556\\
0.2	0.0075\\
0.5	0.00661111111111111\\
1	0.0108333333333333\\
2	0.0283333333333333\\
3	0.0755555555555556\\
};
\addlegendentry{$|{\cal D}_t| = 2$, \cite{DrayerAC} w/ err}

\end{axis}
\end{tikzpicture}%




==> fig/fig2.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
legend style={legend columns = 3, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,1)}, anchor=north west, draw=white!80.0!black, font = \Large},
tick pos=left,
xmajorgrids,
ymajorgrids,
tick pos=left,
xmin=0, xmax=2,
ymin=0.323773413230014, ymax=1.29410602794143,
xtick={0,0.121212121212121,0.262626262626263,1.51515151515152,1.75757575757576,2},
xticklabels={$\lambda_1$,$\lambda_2$,$\lambda_3$,$\lambda_4$,$\dots$,$\lambda_N$},
xticklabel style = {font = \Large},
ytick={1,1.17857142857143,0.876943133039094,0.468801539140235},
yticklabels={{\color{green!50.0!black} $h_{1}(\lambda_1)$}, {\color{green!50.0!black}$h_{1}(\lambda_4)$},{\color{red}$h_{3}(\lambda_3)$},{\color{red}$h_{3}(\lambda_4)$}},
yticklabel style = {font = \Large}
% width = 9.5cm,
% height = 6cm
%，
% width=6cm,height=5cm,
% axis y line=left,
]

\addplot [ultra thick, green!50.0!black,name path=A]
table {%
0 1
0.0202020202020202 1.00202429149798
0.0404040404040404 1.00405679513185
0.0606060606060606 1.00609756097561
0.0808080808080808 1.0081466395112
0.101010101010101 1.01020408163265
0.121212121212121 1.01226993865031
0.141414141414141 1.01434426229508
0.161616161616162 1.01642710472279
0.181818181818182 1.01851851851852
0.202020202020202 1.02061855670103
0.222222222222222 1.02272727272727
0.242424242424242 1.02484472049689
0.262626262626263 1.02697095435685
0.282828282828283 1.02910602910603
0.303030303030303 1.03125
0.323232323232323 1.03340292275574
0.343434343434343 1.03556485355649
0.363636363636364 1.0377358490566
0.383838383838384 1.03991596638655
0.404040404040404 1.04210526315789
0.424242424242424 1.04430379746835
0.444444444444444 1.04651162790698
0.464646464646465 1.04872881355932
0.484848484848485 1.05095541401274
0.505050505050505 1.0531914893617
0.525252525252525 1.05543710021322
0.545454545454546 1.05769230769231
0.565656565656566 1.05995717344754
0.585858585858586 1.06223175965665
0.606060606060606 1.06451612903226
0.626262626262626 1.06681034482759
0.646464646464647 1.06911447084233
0.666666666666667 1.07142857142857
0.686868686868687 1.07375271149675
0.707070707070707 1.07608695652174
0.727272727272727 1.07843137254902
0.747474747474748 1.08078602620087
0.767676767676768 1.08315098468271
0.787878787878788 1.08552631578947
0.808080808080808 1.08791208791209
0.828282828282828 1.09030837004405
0.848484848484849 1.09271523178808
0.868686868686869 1.09513274336283
0.888888888888889 1.09756097560976
0.909090909090909 1.1
0.929292929292929 1.10244988864143
0.94949494949495 1.10491071428571
0.96969696969697 1.10738255033557
0.98989898989899 1.10986547085202
1.01010101010101 1.1123595505618
1.03030303030303 1.11486486486486
1.05050505050505 1.11738148984199
1.07070707070707 1.11990950226244
1.09090909090909 1.12244897959184
1.11111111111111 1.125
1.13131313131313 1.12756264236902
1.15151515151515 1.13013698630137
1.17171717171717 1.13272311212815
1.19191919191919 1.13532110091743
1.21212121212121 1.13793103448276
1.23232323232323 1.14055299539171
1.25252525252525 1.1431870669746
1.27272727272727 1.14583333333333
1.29292929292929 1.14849187935035
1.31313131313131 1.15116279069767
1.33333333333333 1.15384615384615
1.35353535353535 1.15654205607477
1.37373737373737 1.15925058548009
1.39393939393939 1.16197183098592
1.41414141414141 1.16470588235294
1.43434343434343 1.16745283018868
1.45454545454545 1.17021276595745
1.47474747474747 1.17298578199052
1.4949494949495 1.17577197149644
1.51515151515152 1.17857142857143
1.53535353535354 1.18138424821002
1.55555555555556 1.18421052631579
1.57575757575758 1.18705035971223
1.5959595959596 1.18990384615385
1.61616161616162 1.19277108433735
1.63636363636364 1.19565217391304
1.65656565656566 1.19854721549637
1.67676767676768 1.20145631067961
1.6969696969697 1.2043795620438
1.71717171717172 1.20731707317073
1.73737373737374 1.21026894865526
1.75757575757576 1.21323529411765
1.77777777777778 1.21621621621622
1.7979797979798 1.2192118226601
1.81818181818182 1.22222222222222
1.83838383838384 1.22524752475248
1.85858585858586 1.22828784119107
1.87878787878788 1.23134328358209
1.8989898989899 1.23441396508728
1.91919191919192 1.2375
1.93939393939394 1.2406015037594
1.95959595959596 1.24371859296482
1.97979797979798 1.24685138539043
2 1.25
};
\addlegendentry{$h_1(\lambda)$}
\addplot [ultra thick, blue]
table {%
0 1
0.0202020202020202 0.997983870967742
0.0404040404040404 0.995975855130785
0.0606060606060606 0.993975903614458
0.0808080808080808 0.991983967935872
0.101010101010101 0.99
0.121212121212121 0.988023952095808
0.141414141414141 0.98605577689243
0.161616161616162 0.984095427435388
0.181818181818182 0.982142857142857
0.202020202020202 0.98019801980198
0.222222222222222 0.978260869565218
0.242424242424242 0.976331360946746
0.262626262626263 0.974409448818898
0.282828282828283 0.972495088408644
0.303030303030303 0.970588235294118
0.323232323232323 0.968688845401174
0.343434343434343 0.966796875
0.363636363636364 0.964912280701754
0.383838383838384 0.963035019455253
0.404040404040404 0.961165048543689
0.424242424242424 0.959302325581395
0.444444444444444 0.957446808510638
0.464646464646465 0.955598455598456
0.484848484848485 0.953757225433526
0.505050505050505 0.951923076923077
0.525252525252525 0.950095969289827
0.545454545454546 0.948275862068966
0.565656565656566 0.946462715105163
0.585858585858586 0.944656488549618
0.606060606060606 0.942857142857143
0.626262626262626 0.94106463878327
0.646464646464647 0.939278937381404
0.666666666666667 0.9375
0.686868686868687 0.935727788279773
0.707070707070707 0.933962264150943
0.727272727272727 0.932203389830508
0.747474747474748 0.930451127819549
0.767676767676768 0.928705440900563
0.787878787878788 0.926966292134831
0.808080808080808 0.925233644859813
0.828282828282828 0.923507462686567
0.848484848484849 0.921787709497207
0.868686868686869 0.920074349442379
0.888888888888889 0.918367346938775
0.909090909090909 0.916666666666667
0.929292929292929 0.914972273567468
0.94949494949495 0.913284132841328
0.96969696969697 0.911602209944751
0.98989898989899 0.909926470588235
1.01010101010101 0.908256880733945
1.03030303030303 0.906593406593407
1.05050505050505 0.904936014625229
1.07070707070707 0.903284671532847
1.09090909090909 0.901639344262295
1.11111111111111 0.9
1.13131313131313 0.898366606170599
1.15151515151515 0.896739130434783
1.17171717171717 0.895117540687161
1.19191919191919 0.893501805054152
1.21212121212121 0.891891891891892
1.23232323232323 0.890287769784173
1.25252525252525 0.888689407540395
1.27272727272727 0.887096774193548
1.29292929292929 0.885509838998211
1.31313131313131 0.883928571428572
1.33333333333333 0.882352941176471
1.35353535353535 0.880782918149466
1.37373737373737 0.879218472468916
1.39393939393939 0.877659574468085
1.41414141414141 0.876106194690266
1.43434343434343 0.874558303886926
1.45454545454545 0.873015873015873
1.47474747474747 0.871478873239437
1.4949494949495 0.869947275922671
1.51515151515152 0.868421052631579
1.53535353535354 0.866900175131348
1.55555555555556 0.865384615384615
1.57575757575758 0.863874345549738
1.5959595959596 0.862369337979094
1.61616161616162 0.860869565217391
1.63636363636364 0.859375
1.65656565656566 0.8578856152513
1.67676767676768 0.856401384083045
1.6969696969697 0.854922279792746
1.71717171717172 0.853448275862069
1.73737373737374 0.85197934595525
1.75757575757576 0.850515463917526
1.77777777777778 0.849056603773585
1.7979797979798 0.847602739726027
1.81818181818182 0.846153846153846
1.83838383838384 0.844709897610921
1.85858585858586 0.843270868824532
1.87878787878788 0.841836734693877
1.8989898989899 0.840407470288625
1.91919191919192 0.838983050847458
1.93939393939394 0.83756345177665
1.95959595959596 0.836148648648649
1.97979797979798 0.834738617200675
2 0.833333333333333
};
\addlegendentry{$h_2(\lambda)$}
\addplot [ultra thick, red]
table {%
0 1
0.0202020202020202 0.989949833766045
0.0404040404040404 0.980000673373421
0.0606060606060606 0.97015150369663
0.0808080808080808 0.960401319812358
0.101010101010101 0.950749126896934
0.121212121212121 0.941193940124832
0.141414141414141 0.931734784568187
0.161616161616162 0.922370695097319
0.181818181818182 0.913100716282262
0.202020202020202 0.903923902295282
0.222222222222222 0.89483931681437
0.242424242424242 0.885846032927707
0.262626262626263 0.876943133039094
0.282828282828283 0.868129708774326
0.303030303030303 0.859404860888509
0.323232323232323 0.850767699174311
0.343434343434343 0.84221734237113
0.363636363636364 0.833752918075181
0.383838383838384 0.82537356265048
0.404040404040404 0.817078421140731
0.424242424242424 0.80886664718209
0.444444444444444 0.800737402916808
0.464646464646465 0.792689858907749
0.484848484848485 0.784723194053756
0.505050505050505 0.776836595505876
0.525252525252525 0.769029258584422
0.545454545454546 0.761300386696874
0.565656565656566 0.753649191256596
0.585858585858586 0.746074891602382
0.606060606060606 0.738576714918798
0.626262626262626 0.731153896157336
0.646464646464647 0.723805677958351
0.666666666666667 0.716531310573789
0.686868686868687 0.709330051790689
0.707070707070707 0.702201166855453
0.727272727272727 0.695143928398879
0.747474747474748 0.688157616361946
0.767676767676768 0.681241517922346
0.787878787878788 0.674394927421755
0.808080808080808 0.66761714629383
0.828282828282828 0.660907482992939
0.848484848484849 0.654265252923595
0.868686868686869 0.647689778370613
0.888888888888889 0.641180388429955
0.909090909090909 0.634736418940282
0.929292929292929 0.628357212415187
0.94949494949495 0.62204211797611
0.96969696969697 0.615790491285929
0.98989898989899 0.609601694483216
1.01010101010101 0.60347509611716
1.03030303030303 0.59741007108313
1.05050505050505 0.591406000558906
1.07070707070707 0.585462271941531
1.09090909090909 0.579578278784809
1.11111111111111 0.573753420737433
1.13131313131313 0.567987103481721
1.15151515151515 0.562278738672988
1.17171717171717 0.556627743879506
1.19191919191919 0.551033542523085
1.21212121212121 0.545495563820243
1.23232323232323 0.540013242723965
1.25252525252525 0.534586019866052
1.27272727272727 0.52921334150005
1.29292929292929 0.523894659444748
1.31313131313131 0.518629431028247
1.33333333333333 0.513417119032592
1.35353535353535 0.508257191638956
1.37373737373737 0.503149122373382
1.39393939393939 0.498092390053061
1.41414141414141 0.49308647873316
1.43434343434343 0.488130877654176
1.45454545454545 0.483225081189825
1.47474747474747 0.478368588795451
1.4949494949495 0.473560904956955
1.51515151515152 0.468801539140235
1.53535353535354 0.464090005741142
1.55555555555556 0.459425824035927
1.57575757575758 0.454808518132194
1.5959595959596 0.450237616920347
1.61616161616162 0.445712654025518
1.63636363636364 0.441233167759984
1.65656565656566 0.436798701076062
1.67676767676768 0.432408801519472
1.6969696969697 0.428063021183176
1.71717171717172 0.423760916661676
1.73737373737374 0.419502049005773
1.75757575757576 0.415285983677781
1.77777777777778 0.411112290507187
1.7979797979798 0.406980543646768
1.81818181818182 0.402890321529133
1.83838383838384 0.398841206823714
1.85858585858586 0.394832786394184
1.87878787878788 0.390864651256307
1.8989898989899 0.386936396536204
1.91919191919192 0.383047621429048
1.93939393939394 0.379197929158165
1.95959595959596 0.375386926934554
1.97979797979798 0.371614225916809
2 0.367879441171442
};
\addlegendentry{$h_3(\lambda)$}
\addplot [thick, orange, densely dashed,name path = C]
table { 
0.262626262626263 1e-03
0.262626262626263 5e+01
};
\addplot [thick, orange, densely dashed,name path = D]
table { 
1.51515151515152 1e-03
1.51515151515152 5e+01
};

\addplot [thick, red, densely dashed,name path = E]
table { 
-10.1 1e-03
-10.1 5e+01
};

\addplot [thick, red, densely dashed,name path = F]
table { 
10.1 1e-03
10.1 5e+01
};

\addplot [thick, green!50.0!black, densely dashed]
table { 
0 1
2 1
};
\addplot [thick, green!50.0!black, densely dashed]
table { 
0 1.17857142857143
2 1.17857142857143
};

\addplot [thick, blue, densely dashed]
table { 
0 0.974409448818898
2 0.974409448818898
};
\addplot [thick, blue, densely dashed]
table { 
0 0.868421052631579
2 0.868421052631579
};

\addplot [thick, red, densely dashed]
table { 
0 0.876943133039094
2 0.876943133039094
};
\addplot [thick, red, densely dashed]
table { 
0 0.468801539140235
2 0.468801539140235
};
\addplot[very thick, green!50.0!black,->]
table { 
0.5 1
0.5 1.17857142857143
};
\addplot[very thick, blue,->]
table { 
0.7 0.974409448818898
0.7 0.868421052631579
};
\addplot[very thick, red,->]
table { 
1 0.876943133039094
1 0.468801539140235
};

\addplot[opacity=0.5,draw=none, fill=red!25] fill between[of=E and C];
\addplot[opacity=0.5,draw=none, fill=black!25] fill between[of=D and F];

\addplot[mark=*, green!50.0!black,mark size=3, mark options={solid}] coordinates {(0,1)};
\addplot[mark=*, green!50.0!black,mark size=3, mark options={solid}] coordinates {(1.51515151515152,1.17857142857143)};
\addplot[mark=*, blue,mark size=3, mark options={solid}] coordinates {(0.262626262626263,0.974409448818898)};
\addplot[mark=*, blue,mark size=3, mark options={solid}] coordinates {(1.51515151515152,0.868421052631579)};
\addplot[mark=*, red,mark size=3, mark options={solid}] coordinates {(0.262626262626263,0.876943133039094)};
\addplot[mark=*, red,mark size=3, mark options={solid}] coordinates {(1.51515151515152,0.468801539140235)};

\end{axis}

\begin{axis}[
%axis lines = middle,
axis y line*=right,
  axis x line=none,
%x dir=reverse,
xmin=0, xmax=2,
ymin=0.323773413230014, ymax=1.29410602794143,
%xtick={8.98989898989899,1.11111111111111},
%xticklabels={$\lambda_1$,$\lambda_2$},
ytick={0.974409448818898,0.868421052631579},
yticklabels={{\color{blue}$h_2(\lambda_3)$},{\color{blue} $h_2(\lambda_4)$}},
yticklabel style = {font = \Large}%，
%width=6cm,height=5cm,
]
\end{axis}

\end{tikzpicture}


==> fig/fig3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
scale=0.75,
legend style={fill opacity=0.5, draw opacity=0.5, text opacity=0.5, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={sorted index $i$},
xmajorgrids,
xmin=0, xmax=50,
y grid style={darkgray176},
%ylabel={${\bm y}_m$},
ymajorgrids,
ymin=-0.7, ymax=0.7,
width=10cm,
height=4.5cm,
]
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.0404112045400326
1 -0.0327819627840649
2 -0.0325781300327023
3 -0.0321981974691575
4 -0.0311803730761978
5 -0.0303397742963538
6 -0.0300707654885154
7 -0.0292878046751073
8 -0.0269249213368019
9 -0.0265548311122726
10 -0.025743823140977
11 -0.0252537309272162
12 -0.0247383066276714
13 -0.0243917051090262
14 -0.0237156544828213
15 -0.023233016706705
16 -0.0222086322152067
17 -0.0220473380612227
18 -0.0219102092500832
19 -0.0216343292581366
20 -0.0210005025665493
21 -0.0207792043447524
22 -0.020202391005545
23 -0.01515490227598
24 -0.0143286260283653
25 0.0543006597568237
26 0.0543326850523003
27 0.0556890892874111
28 0.0609217870678346
29 0.0610546944386226
30 0.0613985550038641
31 0.0627338327052781
32 0.0630055519657232
33 0.0632715958547394
34 0.0646176245766414
35 0.0657403194183139
36 0.067417602931324
37 0.0687224119750845
38 0.0689509727164642
39 0.069602338627824
40 0.0701970440334342
41 0.0705939296287666
42 0.0714431786053005
43 0.0740592541878222
44 0.0743319332020806
45 0.0758193254071388
46 0.0761108306895917
47 0.0766581452837541
48 0.0767652670772243
49 0.0784930304484236
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.537980410965343
1 -0.321072532585049
2 -0.281649810483454
3 -0.270747057138613
4 -0.225361555911977
5 -0.185754969734547
6 -0.184788560362197
7 -0.134363510644989
8 -0.122962169550335
9 -0.118343195117961
10 -0.115235199319386
11 -0.107929788821543
12 -0.10685125564544
13 -0.097873577270876
14 -0.0905595481891093
15 -0.0899681941305215
16 -0.0867027495610581
17 -0.0722837944718877
18 -0.068134633734011
19 -0.0672074296700134
20 -0.0490323779857156
21 -0.0465762006654719
22 -0.0442268311190425
23 -0.0403276627201586
24 -0.0356251642630824
25 -0.00159888356508396
26 -8.98864712680352e-05
27 0.00236929425157363
28 0.0170796427578111
29 0.0288900726248608
30 0.0349625949113726
31 0.0367743671926385
32 0.0409172896713257
33 0.0753782459590771
34 0.0960121090370421
35 0.105628769602097
36 0.124581686114842
37 0.130024494300924
38 0.132322632833639
39 0.137949541521162
40 0.144338155294289
41 0.204122899208352
42 0.209588091820784
43 0.209663802358691
44 0.210554294888729
45 0.259572896714997
46 0.263830252139561
47 0.278394806217076
48 0.356403097669641
49 0.45639006033844
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.170368440867593
1 -0.1696754426711
2 -0.168563789411572
3 -0.16826806632633
4 -0.167290712473885
5 -0.166864227612956
6 -0.165443659861954
7 -0.164885446407093
8 -0.163950764800461
9 -0.163349150789488
10 -0.163183662320219
11 -0.162153206816099
12 -0.161232118272107
13 -0.158963636658493
14 -0.157328320886088
15 -0.156847843529326
16 -0.155604305455436
17 -0.155575499024066
18 -0.155312922415856
19 -0.151381127698407
20 -0.150551957547685
21 -0.14506809354429
22 -0.1407588783131
23 -0.140287795912327
24 -0.133339527493297
25 -0.0674826681278752
26 -0.0669469673292055
27 -0.0589784705848962
28 -0.0589781165349402
29 -0.0557364833118013
30 -0.055400273791517
31 -0.05516505820486
32 -0.0545811660633553
33 -0.0544158856437382
34 -0.0542694754251984
35 -0.0540637397105773
36 -0.0536975244438021
37 -0.0515893443211066
38 -0.0513613809474205
39 -0.0511417198502392
40 -0.0504733223344793
41 -0.0495863786297351
42 -0.0488574483562382
43 -0.0485048155557478
44 -0.0484665318886833
45 -0.0483199322355326
46 -0.0478538222788263
47 -0.0468404786754916
48 -0.0442884634543053
49 -0.0415179389044312
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.488914497936014
1 -0.378714716810667
2 -0.355668405765346
3 -0.346941345697089
4 -0.270194159339019
5 -0.257599100846592
6 -0.255983843802275
7 -0.250990416725564
8 -0.246939147679904
9 -0.180980076984039
10 -0.179149382894543
11 -0.176231556638853
12 -0.166681652736572
13 -0.162503170329647
14 -0.145130046936658
15 -0.0944180266133708
16 -0.0772667666943197
17 -0.0711022143461157
18 -0.0637507388542917
19 -0.0590476590394727
20 -0.0516463037579157
21 -0.0448672624055425
22 -0.0404479074175045
23 -0.0363240927262659
24 -0.0295812908054543
25 -0.0197396062808585
26 -0.0129597287717586
27 0.0190463244390546
28 0.0231691891351813
29 0.0358761057115869
30 0.0680911169849186
31 0.0819010769896695
32 0.0864632246827129
33 0.0944780417357775
34 0.100003967084537
35 0.119006563822337
36 0.131953614553227
37 0.146737960338673
38 0.148285606875208
39 0.157732679515201
40 0.178796022417432
41 0.224308017861126
42 0.233655420758037
43 0.25921000697138
44 0.296180670357234
45 0.303690610522557
46 0.369277707227783
47 0.425136042183624
48 0.430194292892697
49 0.452489318757209
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.0321702862132943
1 0.0374699483072175
2 0.0383577202654348
3 0.0393064892605108
4 0.0395358046870645
5 0.0399700323447134
6 0.0405624291959615
7 0.0418411556070382
8 0.0446782811958288
9 0.0457803352479747
10 0.0462714883538348
11 0.0471142736214873
12 0.0480608968875564
13 0.0505776175969686
14 0.0524358479033619
15 0.0529277148863454
16 0.0542973013263356
17 0.054546853939301
18 0.0546893644414933
19 0.0584871676535742
20 0.0593409623538842
21 0.06273615700355
22 0.0685933990692006
23 0.0716017713045644
24 0.074203228905082
25 0.205869112591313
26 0.209257619448669
27 0.212618811557533
28 0.232444166863639
29 0.233727248619817
30 0.233941189963147
31 0.234748891984248
32 0.234812897058812
33 0.234846719194053
34 0.235366239834223
35 0.237005808303952
36 0.238115123086429
37 0.239105413644168
38 0.241214657996594
39 0.243031977682193
40 0.243427826137321
41 0.243430527700984
42 0.243548177287016
43 0.243884682806293
44 0.247661650821624
45 0.247947895452527
46 0.252047821047144
47 0.253968836442248
48 0.254909323300424
49 0.256618544608899
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.464573747433148
1 -0.431384833614941
2 -0.374785399331429
3 -0.320266154993994
4 -0.304478831009702
5 -0.220321880971361
6 -0.214857216689132
7 -0.191621319842544
8 -0.170153481525836
9 -0.166828791231628
10 -0.15158826237099
11 -0.126560016698161
12 -0.121926136319509
13 -0.119890146436665
14 -0.113468148617222
15 -0.0988236510222242
16 -0.0814760468740803
17 -0.0810195144609632
18 -0.0747815897512232
19 -0.0528866390378877
20 -0.0519776210822889
21 -0.0509530573476174
22 -0.0377499998125463
23 -0.0202611681409839
24 0.000370275011882549
25 0.00121012113989259
26 0.0197640700542205
27 0.0199210890449842
28 0.0200057910304336
29 0.0320916455979653
30 0.0458465319614987
31 0.0487357312510046
32 0.0552702968978149
33 0.090090924994611
34 0.107377358615784
35 0.120183887685241
36 0.125104996796949
37 0.134583383760485
38 0.139258441453422
39 0.154649241968861
40 0.165116209158608
41 0.182763362658018
42 0.196890479618834
43 0.221292411319258
44 0.226265758436417
45 0.263296310690484
46 0.292551792104211
47 0.371381911440802
48 0.526610722110814
49 0.562691940063521
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.16347776479274
1 -0.158093999176124
2 -0.158028830858353
3 -0.153982543083583
4 -0.15314313102269
5 -0.153032496289033
6 -0.152646627641824
7 -0.152051011861782
8 -0.151702384853093
9 -0.147313954705808
10 -0.146391785365864
11 -0.146007730192815
12 -0.140904759962434
13 -0.136654441117729
14 -0.13562444181999
15 -0.132611173879467
16 -0.132024895569058
17 -0.130425127558239
18 -0.126193029220602
19 -0.122560529698243
20 -0.121649600017097
21 -0.116571024611794
22 -0.115145166820095
23 -0.112802402861563
24 -0.109601597627948
25 0.169280949069016
26 0.189475610912696
27 0.19774139546746
28 0.204238886513183
29 0.207771130627751
30 0.209078559101678
31 0.210823196031293
32 0.212056841320728
33 0.212331206366272
34 0.214315708762102
35 0.215202350245891
36 0.215354157335579
37 0.216919705346953
38 0.220648921306222
39 0.221776221264317
40 0.223273208536641
41 0.223465692526397
42 0.223720466516883
43 0.224421692080751
44 0.226524923395997
45 0.226930774432389
46 0.229559710540631
47 0.230736007672339
48 0.231929096196923
49 0.242655961782019
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.413419741253173
1 -0.405153214567931
2 -0.402018915636336
3 -0.345575148647887
4 -0.272858136749027
5 -0.265779541440998
6 -0.240981754581352
7 -0.227256885555654
8 -0.219830120689177
9 -0.179298018884637
10 -0.137829139827224
11 -0.125967346580326
12 -0.111092142246013
13 -0.109619861021792
14 -0.0997226357193953
15 -0.098874600797853
16 -0.071977157652618
17 -0.0378000577776779
18 -0.0356084212228976
19 -0.030819563259096
20 0.0102507554030096
21 0.0127123780312841
22 0.0137084767376032
23 0.0226540960940516
24 0.0478886108821178
25 0.0580614172262436
26 0.0597104499539948
27 0.0599093451526806
28 0.0620867408660874
29 0.0644328588463883
30 0.0649259238538681
31 0.0678572668729978
32 0.108509912200749
33 0.110051973966344
34 0.119564159069387
35 0.129112538620043
36 0.134786495937823
37 0.135479842396441
38 0.135777088437626
39 0.141112342069595
40 0.150308332328666
41 0.154435910685823
42 0.162030437399884
43 0.163296833289697
44 0.182517348209752
45 0.234017922408267
46 0.238745201102258
47 0.260957210336026
48 0.327355117024104
49 0.465769393139414
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.0727373074095962
1 -0.0537675512662214
2 -0.0535216005272762
3 -0.0531617606689625
4 -0.0518824307664311
5 -0.0474091542227006
6 -0.0462480304771043
7 -0.0446323597048488
8 -0.0427065071952646
9 -0.0421100412587724
10 -0.0419952390689083
11 -0.0413714340847599
12 -0.0390776632740717
13 -0.0377862312321769
14 -0.0371683386810931
15 -0.0324666230458772
16 -0.0318460807194056
17 -0.0282941952850356
18 -0.0221813162439388
19 -0.0221213996515787
20 -0.0219812717089975
21 -0.0171762234180239
22 -0.0111193182716049
23 -0.0094728002510719
24 -0.00886728627083737
25 0.245663812613495
26 0.252694176540439
27 0.255939107952203
28 0.262874033525851
29 0.262930193666898
30 0.26324753478619
31 0.263874254276523
32 0.26417189822774
33 0.268046661172394
34 0.271976267908783
35 0.276035646598331
36 0.27911461886372
37 0.279714322875473
38 0.281217122926782
39 0.282773612577801
40 0.284725783270721
41 0.284733888417739
42 0.28626582289389
43 0.286293444309012
44 0.28915701848667
45 0.29006506120521
46 0.293098306728292
47 0.293341124105133
48 0.296329656441174
49 0.304664712293228
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.687421266916499
1 -0.613880064697115
2 -0.277487821518698
3 -0.276604067416342
4 -0.254120152893237
5 -0.232024945489362
6 -0.22815391880548
7 -0.218811287528873
8 -0.20371029135305
9 -0.202204344434222
10 -0.170906360765001
11 -0.161908888686698
12 -0.138310426449265
13 -0.123367529467407
14 -0.118011592593895
15 -0.0624243989294107
16 -0.0616961975916869
17 -0.0537196508360043
18 -0.0480099284072484
19 -0.0479002471810631
20 -0.0443664969288277
21 -0.0125020106646257
22 -0.00194116964101782
23 0.00958201435342709
24 0.0176605168249333
25 0.0193388510669152
26 0.0420005749944466
27 0.0443233261348301
28 0.0587881848561417
29 0.064368312958111
30 0.0849591012556306
31 0.100505522293928
32 0.103042465087697
33 0.103161227884321
34 0.109878463469019
35 0.117033406576467
36 0.123305504726707
37 0.125820839519994
38 0.145835519318856
39 0.150335222378024
40 0.163436972563867
41 0.169887507713459
42 0.173754872769989
43 0.182666981398592
44 0.217083355222211
45 0.310413481135463
46 0.334515280790261
47 0.342858160538109
48 0.38570145969756
49 0.508834039538584
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.131097278404427
1 -0.127103394339282
2 -0.124192124742218
3 -0.12346935286991
4 -0.123101563801532
5 -0.119826625177567
6 -0.11951818062123
7 -0.119350519302415
8 -0.118745905329901
9 -0.118363482274708
10 -0.118086730013578
11 -0.117206445285381
12 -0.115683300012115
13 -0.114926733136475
14 -0.114910120405308
15 -0.112641233432583
16 -0.110134016705235
17 -0.109615595781978
18 -0.107007625972356
19 -0.106754949761991
20 -0.103149776930061
21 -0.103087551805785
22 -0.102137546351167
23 -0.101984988897747
24 -0.101659096445779
25 0.0302297261299353
26 0.0374542593617985
27 0.0379413021263427
28 0.0421418609816052
29 0.0423654759726702
30 0.0436850774994117
31 0.0444370521704357
32 0.0475534571240352
33 0.0491486369212546
34 0.0495829143799676
35 0.0505447844673419
36 0.0509032406899651
37 0.0519112876039245
38 0.0532759763724565
39 0.0539399404344593
40 0.0554251654268266
41 0.0557323696207387
42 0.0576893556215128
43 0.0581477733447904
44 0.0605225397475496
45 0.0623584976203743
46 0.0642461089946486
47 0.0649626836169185
48 0.0671438545836416
49 0.0674868629796765
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.427970240170329
1 -0.356126564982938
2 -0.290484982026909
3 -0.279717747889129
4 -0.275936458654845
5 -0.273788065458053
6 -0.24762018965819
7 -0.190959851386732
8 -0.18668847325341
9 -0.184215384815353
10 -0.170421101084582
11 -0.129575478117884
12 -0.121924698491685
13 -0.11592634319886
14 -0.111403419469995
15 -0.106629411517285
16 -0.103549051209731
17 -0.0883056648484006
18 -0.0764981724086662
19 -0.0690523730953271
20 -0.0591174953686864
21 -0.0587966381060277
22 -0.0528286677944001
23 -0.0505164779701534
24 -0.04440251383064
25 -0.0440244966433061
26 -0.0225245066934042
27 -0.0212244148447151
28 0.0039340877676944
29 0.0155197139095997
30 0.0193638278619451
31 0.0305792794893186
32 0.095835209307512
33 0.11334351378431
34 0.119400826509614
35 0.124931482361349
36 0.147319168878246
37 0.173521461030271
38 0.175551074769294
39 0.179367402530051
40 0.186720134278798
41 0.202081936925666
42 0.220525434581993
43 0.255704235050819
44 0.29401764915339
45 0.299242609215196
46 0.299389243553645
47 0.380702672647595
48 0.438155778107543
49 0.454171079388132
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.0334568724463859
1 0.0356275835272188
2 0.036320659414273
3 0.0396919393360195
4 0.0423349805185136
5 0.0427299768257803
6 0.0448498564667029
7 0.0473045898875453
8 0.0484232168082448
9 0.0496691555609232
10 0.0518153802669974
11 0.0524609703379683
12 0.0525469272061109
13 0.0525731887160246
14 0.052660676598153
15 0.0530280878679655
16 0.0540594189910314
17 0.0562553405107934
18 0.0594443210814553
19 0.0595879625755559
20 0.0632296346267039
21 0.0633045758306938
22 0.0663060868343649
23 0.0775519174905376
24 0.0797015906664461
25 0.223473935779666
26 0.226076997165467
27 0.226542603988396
28 0.228316635116479
29 0.231061695056276
30 0.234315032725135
31 0.2348339293512
32 0.238332807182845
33 0.238357344126644
34 0.239982910153855
35 0.242842546794117
36 0.244555250045633
37 0.245815305546655
38 0.249661465921099
39 0.252943273369705
40 0.25322177274206
41 0.25397533897216
42 0.254184501240541
43 0.254447084899642
44 0.255259464329259
45 0.258489099227812
46 0.25894239441082
47 0.259566439407396
48 0.26182518371352
49 0.262577175567671
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.391493704125821
1 -0.36850981976713
2 -0.27493940847642
3 -0.270918941680577
4 -0.233421310455868
5 -0.223164246997663
6 -0.223094892225578
7 -0.190754639712473
8 -0.181067384982512
9 -0.158639022732874
10 -0.142819759555129
11 -0.12934244926002
12 -0.124744877864084
13 -0.111850059002642
14 -0.111026110035332
15 -0.0829796035338092
16 -0.0655485087072524
17 -0.0639154191346916
18 -0.0565050171749727
19 -0.0469509023191936
20 -0.0366697811942006
21 -0.0362428265152963
22 -0.0333266501554543
23 -0.0262564678501578
24 -0.0193781927957693
25 -0.0089898936205536
26 -0.00117471601562224
27 0.0424038028984561
28 0.0580093003047152
29 0.061921833197733
30 0.0622139625943022
31 0.08432243927663
32 0.0865756654755585
33 0.097902552829416
34 0.101828672765147
35 0.118061440600246
36 0.133890923908847
37 0.138012567891736
38 0.151047321585726
39 0.171339374563075
40 0.171386472376041
41 0.175454124666353
42 0.186522798831229
43 0.197809852122173
44 0.198040504635561
45 0.198661875692293
46 0.256701900050248
47 0.280860383649117
48 0.283785105247595
49 0.345854869580754
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.102344206833727
1 -0.100193577678601
2 -0.0980120739817712
3 -0.0971446930140376
4 -0.0966951853414866
5 -0.0964501273224675
6 -0.0959407882586814
7 -0.0926256679177166
8 -0.0920970127870675
9 -0.0888860039490914
10 -0.0882766017753161
11 -0.0882410138467906
12 -0.0873958974973967
13 -0.0860441597243706
14 -0.0820535047774592
15 -0.0806346068190188
16 -0.0795816525802132
17 -0.078790378970891
18 -0.0705314939751188
19 -0.0670419305631946
20 -0.0635973973856682
21 -0.0634989317547919
22 -0.0624873632942837
23 -0.060819027874214
24 -0.0446193479339926
25 0.200189587326899
26 0.205809639689007
27 0.214327318949873
28 0.220457460483063
29 0.230578246438216
30 0.23131840891941
31 0.231978913834319
32 0.232275065911642
33 0.232849957146264
34 0.233591401701778
35 0.23374671962119
36 0.234354636272613
37 0.234373048339618
38 0.234444400002671
39 0.23516226474568
40 0.237607658885438
41 0.243089031819621
42 0.243186852536624
43 0.243934560822219
44 0.244649554063058
45 0.247030602637283
46 0.24990656075905
47 0.251499749187875
48 0.254659915619849
49 0.256800197873687
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.413657800700509
1 -0.319966971496382
2 -0.293172608917349
3 -0.270849570710309
4 -0.261402243909957
5 -0.235567954607103
6 -0.22684204607936
7 -0.226239789239867
8 -0.202924278738161
9 -0.192449479726245
10 -0.157573238164016
11 -0.152259339183317
12 -0.151888467746887
13 -0.141917083379731
14 -0.124701683489743
15 -0.103448459044427
16 -0.102735883305737
17 -0.0940413916425966
18 -0.0642058489958704
19 -0.0445740761410142
20 -0.0441499810522315
21 -0.0251508568512139
22 -0.00960164468609381
23 -0.00451341122146083
24 0.0210759311774533
25 0.0244061596445555
26 0.0245801430260399
27 0.0424192069657726
28 0.0520483515503683
29 0.0675397191403859
30 0.0725802746122473
31 0.0833962125936208
32 0.0889278309918493
33 0.0898188684606813
34 0.101321248248064
35 0.121807207864394
36 0.130273538970717
37 0.132300427769679
38 0.136154564762236
39 0.136441014919182
40 0.141768619499561
41 0.1546743921972
42 0.166673813226388
43 0.208719800925913
44 0.224450220198958
45 0.269332813902871
46 0.278962616292726
47 0.281251416626117
48 0.400323282462415
49 0.409431884491195
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.0433182415904774
1 -0.0406468475772825
2 -0.0399357678336017
3 -0.0347431871828786
4 -0.0337455215211129
5 -0.0331824833379411
6 -0.0326390410131302
7 -0.0309012557073127
8 -0.0308609733110771
9 -0.0305249246835568
10 -0.030461438617558
11 -0.0303603091500396
12 -0.0303136447736884
13 -0.0296399502142318
14 -0.0274877104792713
15 -0.0244005885459916
16 -0.0232180614692812
17 -0.022125913367915
18 -0.0218519300927844
19 -0.019087533385017
20 -0.0154098888117126
21 -0.0152944782843233
22 -0.0126995771535543
23 -0.0122502504600902
24 -0.00967519273782486
25 0.125075200259437
26 0.125488640635408
27 0.136124711600157
28 0.137119771407142
29 0.137409268215212
30 0.141472756431113
31 0.142055024311845
32 0.142437301790109
33 0.142557855464408
34 0.142566590140726
35 0.142664615118396
36 0.142905065898111
37 0.143850479884718
38 0.14411822967099
39 0.144610241533489
40 0.145460406655023
41 0.145585370314815
42 0.145913633741114
43 0.145921705730798
44 0.147187807391192
45 0.148146557946995
46 0.149693743690706
47 0.150202916603746
48 0.157914206955232
49 0.163421278493146
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.449582211848614
1 -0.430334194747459
2 -0.375269980474561
3 -0.327043925481771
4 -0.290450271013729
5 -0.278981394225985
6 -0.227597689579263
7 -0.209415849197265
8 -0.193710660920157
9 -0.174441615738656
10 -0.169514031849255
11 -0.141051952548259
12 -0.128835029809637
13 -0.113137443892663
14 -0.0966145734278488
15 -0.0891188962786345
16 -0.0746599886504223
17 -0.0675045100282675
18 -0.0586826265371655
19 -0.0503270383474937
20 -0.00473416737496541
21 0.00449173590103254
22 0.0163662159825556
23 0.0285035489959704
24 0.0325996909089525
25 0.041094736141137
26 0.0442742380396266
27 0.044377495023114
28 0.0480700434593981
29 0.0591476095386042
30 0.0660362764784066
31 0.0687761482047537
32 0.0768817286479033
33 0.101773912875307
34 0.102235278704916
35 0.103924808684571
36 0.120651963942593
37 0.12518782418322
38 0.125554766419998
39 0.14627651316807
40 0.151202145570195
41 0.156786942671878
42 0.205108959487126
43 0.205280066348735
44 0.225721627559993
45 0.236499604979046
46 0.31073536026825
47 0.311004932354334
48 0.323750324965072
49 0.390233407210075
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.00343621151138757
1 0.00556237863558841
2 0.00697523845739403
3 0.00901199487912559
4 0.00928079290039308
5 0.0094888330863527
6 0.00997630738195564
7 0.0118467531495967
8 0.0130598585671069
9 0.0133661477958912
10 0.0139507477299939
11 0.0140607251479172
12 0.0147273376351621
13 0.0173351381216124
14 0.0179890074561479
15 0.0192854799730626
16 0.0194626262001743
17 0.0200837208794403
18 0.0209772886372242
19 0.0210554440356256
20 0.0219448359307039
21 0.023286372198679
22 0.0235329763597576
23 0.0249579006792642
24 0.0266618405663232
25 0.028668767263024
26 0.0346827656129131
27 0.0353209562956522
28 0.037001245080983
29 0.0407655565675126
30 0.0410471901753277
31 0.0410563094905896
32 0.0414061822660298
33 0.0423723845136748
34 0.0453033308905991
35 0.046127673093649
36 0.0462574110733353
37 0.0462830579803104
38 0.0485016013759094
39 0.0485877860969006
40 0.0495509569852721
41 0.0498914534461445
42 0.0507641861938933
43 0.0509318631565793
44 0.0513689189439639
45 0.0513779413425929
46 0.0568463464586923
47 0.0572992207188868
48 0.0583921727175003
49 0.059002487937427
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.622530499617962
1 -0.547456340364084
2 -0.303403404284934
3 -0.301418378230653
4 -0.299479479990299
5 -0.289368928121529
6 -0.264901931928746
7 -0.229862666337345
8 -0.205260171115032
9 -0.193357857699915
10 -0.187624448423312
11 -0.176255123226186
12 -0.165237092491754
13 -0.16181495013812
14 -0.13890319556233
15 -0.109188596829645
16 -0.0990361327448064
17 -0.0793961898931963
18 -0.0482075664318714
19 -0.0133954217845966
20 -0.00699372871328366
21 -0.00102036544270871
22 0.0130420447785705
23 0.0176867531470975
24 0.0184380778080825
25 0.0340858142038118
26 0.0421973977187425
27 0.0554854396792264
28 0.0599028916397306
29 0.0604743504897131
30 0.0638185222783241
31 0.0703611620144629
32 0.107168882858238
33 0.109731788218895
34 0.115587632118407
35 0.115791481369825
36 0.124223633075077
37 0.125760344760856
38 0.128266775074987
39 0.178451046164952
40 0.187145358951025
41 0.20641943246604
42 0.221543866577336
43 0.250532184819504
44 0.269737763122097
45 0.307646923499977
46 0.309252742256757
47 0.317382585151971
48 0.398662398263998
49 0.549360313531684
};
\iffalse
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.120996099892304
1 -0.118262707084003
2 -0.117379654869934
3 -0.116892138821217
4 -0.115419823030469
5 -0.115373041670921
6 -0.115318746318786
7 -0.114855378230327
8 -0.114063091842614
9 -0.113815267803465
10 -0.111634839438534
11 -0.110614919733625
12 -0.110329893493713
13 -0.109636680098527
14 -0.109557711231229
15 -0.109202450101895
16 -0.1091700928853
17 -0.108171250805413
18 -0.10786812516069
19 -0.107409956613379
20 -0.104693520433286
21 -0.10444042182057
22 -0.103609396735326
23 -0.100144342615882
24 -0.0966694711334912
25 -0.0400618395691842
26 -0.0360463045179332
27 -0.0338242241646218
28 -0.0329967902876085
29 -0.0325041716496045
30 -0.0322664600269253
31 -0.0303513812535177
32 -0.0295733904292392
33 -0.0295381924893066
34 -0.028711917225088
35 -0.0286989696819632
36 -0.0258744255446254
37 -0.0258225215905334
38 -0.0255609419863856
39 -0.0253046804518075
40 -0.0251060554868569
41 -0.0242395926867873
42 -0.0241803959624328
43 -0.0240070049693153
44 -0.0206606980730692
45 -0.0192749488441706
46 -0.0187803121890191
47 -0.0182760734773408
48 -0.0146794013078422
49 -0.0142316344861603
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.353208276333481
1 -0.285999340941842
2 -0.272763298455004
3 -0.265455908314052
4 -0.25447659023534
5 -0.240086278981579
6 -0.215527969574167
7 -0.209764733138322
8 -0.205584813367496
9 -0.18452836628337
10 -0.152063171963162
11 -0.15087003522122
12 -0.131051132352395
13 -0.128383566979331
14 -0.11767295433163
15 -0.103253089811072
16 -0.0987492928324833
17 -0.0937729214199748
18 -0.0792868819241401
19 -0.0568329109973548
20 -0.0476735711645739
21 -0.0461492333732691
22 -0.0373541678333352
23 -0.0285376819687683
24 -0.0192855687369346
25 0.010157773749001
26 0.0229506948547504
27 0.0307337193490435
28 0.0522177745803682
29 0.0528150903086377
30 0.0529153974358486
31 0.0668222033001386
32 0.069057610164745
33 0.0697270191343677
34 0.0736337339089152
35 0.0792747841599604
36 0.0866920452970656
37 0.100686223389006
38 0.109751074509617
39 0.132870242328518
40 0.175763953227032
41 0.1864175668263
42 0.201709427728931
43 0.206148750097158
44 0.251020330128298
45 0.261971147663191
46 0.290213879861889
47 0.346592827541751
48 0.373917727534578
49 0.402535116478658
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.133613547145395
1 -0.127831941409547
2 -0.124667894470796
3 -0.124149838340712
4 -0.12366401762735
5 -0.122770631014216
6 -0.11937727124141
7 -0.119058258754191
8 -0.116953225277927
9 -0.1162380461643
10 -0.116139033682904
11 -0.115627226570091
12 -0.114310718047881
13 -0.114099525479255
14 -0.112821406649632
15 -0.112492329687223
16 -0.111115188245589
17 -0.111070015069465
18 -0.109783516886068
19 -0.109070537007855
20 -0.108179003272829
21 -0.106356681469064
22 -0.103628074440264
23 -0.0978764145303316
24 -0.0970588915773327
25 0.00973929411283451
26 0.0111288462951833
27 0.0149734218133178
28 0.0153458234324391
29 0.0175429751094758
30 0.018255809231475
31 0.0193743972023287
32 0.0198480376668367
33 0.0208412626806266
34 0.0217956080762175
35 0.0242813461073162
36 0.0255939030008374
37 0.0265215828070045
38 0.0280808797243719
39 0.0294822520476007
40 0.0314870697331075
41 0.0330342622575984
42 0.0359126476865053
43 0.0368608158480306
44 0.0376563887469515
45 0.0380369903020769
46 0.0381946594205341
47 0.0427225726542164
48 0.0429270240747838
49 0.0464814295836735
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.462017222265068
1 -0.414971253751747
2 -0.389653575854549
3 -0.364270193354903
4 -0.3439263272317
5 -0.335843201405055
6 -0.291339047018453
7 -0.247655935934701
8 -0.230652096036919
9 -0.190810972227063
10 -0.187823038108711
11 -0.173110864034111
12 -0.165983368428437
13 -0.144212131786292
14 -0.131044269294626
15 -0.119707989169428
16 -0.117028878900258
17 -0.115728122891466
18 -0.104480644490982
19 -0.0572030941710374
20 -0.0554047127682836
21 -0.0523149868791886
22 -0.0204501961557206
23 0.0121487620930271
24 0.0153663629167
25 0.0256173168345062
26 0.0272680965452568
27 0.0330522677038624
28 0.0369422875695422
29 0.0501069239955758
30 0.066258678545599
31 0.0719339385461285
32 0.093750237479423
33 0.102880899930649
34 0.121873787221919
35 0.122826566194616
36 0.160784081398053
37 0.20008289241696
38 0.201337561270616
39 0.23337082198493
40 0.234674960426143
41 0.250898704495933
42 0.263020942941921
43 0.270198731614534
44 0.273535704544736
45 0.301607434238203
46 0.310561461248195
47 0.353621805447607
48 0.365218274854617
49 0.536506019727859
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.11006098601358
1 -0.102149362237033
2 -0.100032770988265
3 -0.0981845497617793
4 -0.0963409046232442
5 -0.0962260773761011
6 -0.095762878380719
7 -0.0924934396830001
8 -0.0922909581138218
9 -0.0912339252747501
10 -0.0903022201007836
11 -0.0875539614633656
12 -0.0870805946164989
13 -0.0835678999190567
14 -0.0833859971786382
15 -0.0831564216972794
16 -0.082604774669019
17 -0.0808187851655153
18 -0.078459565170656
19 -0.0782392468049873
20 -0.077078306625827
21 -0.0740969931297811
22 -0.0737197739455795
23 -0.0724576012651539
24 -0.0576428653043313
25 0.0277453934407226
26 0.0293938732259584
27 0.0303244181767139
28 0.0316485999196939
29 0.0400232395282392
30 0.0401696258662736
31 0.0422740773314684
32 0.0447860120318646
33 0.045667309372694
34 0.0457339379770554
35 0.0474717956563184
36 0.0480273724546945
37 0.0491786244913694
38 0.0492175819745232
39 0.0516303988113596
40 0.0521484195601897
41 0.0524275328889724
42 0.0525288312852662
43 0.0541949856787073
44 0.0543454669641828
45 0.0549480436919915
46 0.0552870123490361
47 0.0583730170841953
48 0.0594020714452111
49 0.0596229654579663
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.456590787416719
1 -0.446948735888149
2 -0.37738127090345
3 -0.256996431408142
4 -0.254509260813892
5 -0.249542896109048
6 -0.229352207387436
7 -0.149606595558087
8 -0.146339361943827
9 -0.143871784542015
10 -0.142409708713422
11 -0.133236569829195
12 -0.120945565205357
13 -0.117724727988146
14 -0.117368166267361
15 -0.116624893034816
16 -0.11371302725515
17 -0.0943186837304228
18 -0.0640544393322238
19 -0.0450293620148122
20 -0.0396630519796359
21 -0.0322270274099859
22 -0.0312927291636121
23 -0.024276585714581
24 -0.0189538046290657
25 -0.0182045374569025
26 -0.0179824420642489
27 0.0181198683179293
28 0.0411717616904357
29 0.0412287515288094
30 0.0492453167117734
31 0.093774808124769
32 0.103242048226193
33 0.108718204271739
34 0.117906012419344
35 0.131172361647557
36 0.134978321531142
37 0.147584456109754
38 0.152849622841496
39 0.165968088704697
40 0.17375508670242
41 0.209572983119683
42 0.223333332672495
43 0.23127426704316
44 0.247669950423181
45 0.253266772380025
46 0.255033884930214
47 0.342712124526663
48 0.361740137284176
49 0.397484376410136
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.422011286181804
1 -0.415680685639671
2 -0.410556001991305
3 -0.405887922978284
4 -0.405659721163153
5 -0.404712530351451
6 -0.403717975396408
7 -0.403206054288033
8 -0.402269979341794
9 -0.401768730491797
10 -0.401455980609715
11 -0.398472173236553
12 -0.395476354051802
13 -0.395462973676095
14 -0.389405735794971
15 -0.387936161737362
16 -0.386941280386268
17 -0.386151124676526
18 -0.38544846201259
19 -0.384459151870171
20 -0.38305253876316
21 -0.38218794814586
22 -0.379288864130206
23 -0.372742500597183
24 -0.364964096566112
25 -0.288348293731259
26 -0.276109217490836
27 -0.261169674107997
28 -0.259389798984431
29 -0.255991567092149
30 -0.255784496958432
31 -0.253994346427297
32 -0.253537005877859
33 -0.252795045655133
34 -0.251336455702144
35 -0.250836080466743
36 -0.250375958967436
37 -0.249401696730019
38 -0.245980104136126
39 -0.240802135668699
40 -0.240156007160753
41 -0.238657363855549
42 -0.238616592215817
43 -0.237181426069268
44 -0.236968512541034
45 -0.234451031367162
46 -0.228663270109269
47 -0.222851732806218
48 -0.213349734666393
49 -0.21278138944996
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.49485927293447
1 -0.39982708780965
2 -0.379990706877109
3 -0.344753972350879
4 -0.317725233796264
5 -0.258233094563374
6 -0.246307727507833
7 -0.206901645611843
8 -0.190157874450286
9 -0.162714760131002
10 -0.151149236319093
11 -0.142801531475317
12 -0.138818887107023
13 -0.103305763133828
14 -0.100361150444786
15 -0.0718766502904098
16 -0.0652855505295105
17 -0.0299921878819382
18 -0.0268140912773457
19 0.00246680950410404
20 0.00891226060448333
21 0.00927988411177198
22 0.0182387081369001
23 0.0276440198617408
24 0.0298387194427449
25 0.0416710621401875
26 0.0456815148815253
27 0.0561496018957514
28 0.0629147926595112
29 0.0694219537541382
30 0.0707491432034035
31 0.073310891262711
32 0.0767683836229772
33 0.0895503830105988
34 0.114337613282382
35 0.116515018825637
36 0.133684224331896
37 0.13750786752478
38 0.146487547347942
39 0.160630768474084
40 0.193359840587168
41 0.193382307622738
42 0.199061541998245
43 0.201229016875508
44 0.21781445916745
45 0.227354097383846
46 0.264283740535476
47 0.265170497059858
48 0.28700952575528
49 0.299915584711146
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.0447067116688871
1 0.0467150948313409
2 0.0480717656383124
3 0.0487706304529012
4 0.049645549870506
5 0.050181921939221
6 0.0504719943415342
7 0.0532825891668571
8 0.0555457810317125
9 0.0580334660158027
10 0.0616558332820815
11 0.0627395347033922
12 0.0633678357431833
13 0.0646127878385468
14 0.0669464512718695
15 0.067274852707062
16 0.0706584704270748
17 0.0755374102220374
18 0.0891936340709517
19 0.0953317268615133
20 0.0965428162181895
21 0.0982590637067106
22 0.100297636123792
23 0.100968156296603
24 0.102127075714736
25 0.377454567778828
26 0.40109764911464
27 0.401843733724509
28 0.405325342729632
29 0.405589328437257
30 0.407511260808665
31 0.409515099321874
32 0.410230908813122
33 0.412785318210892
34 0.415993642222128
35 0.416844525951497
36 0.423538683438209
37 0.423795677490474
38 0.424269642033606
39 0.424593297976415
40 0.427691565698752
41 0.429405079955456
42 0.431643578215199
43 0.433551375670595
44 0.434617807465473
45 0.439045658801395
46 0.439510249515751
47 0.440506201055605
48 0.441143926811594
49 0.446966629110299
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.482519520627302
1 -0.471750514443111
2 -0.43609569595206
3 -0.406075687326785
4 -0.235902227133519
5 -0.226978408996485
6 -0.226916235480579
7 -0.221878097823393
8 -0.220687481378183
9 -0.211680304439888
10 -0.20768998428068
11 -0.195507559414445
12 -0.188541174891176
13 -0.180570743581159
14 -0.150779323772484
15 -0.085342869589731
16 -0.0850017750749546
17 -0.0638972235376297
18 -0.0621643093775379
19 -0.0346561758830814
20 -0.0262287391427821
21 -0.00355116679348277
22 -0.00235409834466823
23 -0.00205476055371312
24 0.00188268242552958
25 0.00305619266502172
26 0.0349138037125536
27 0.036907343091167
28 0.039003941903316
29 0.0412712747004541
30 0.066253064373631
31 0.0690398753266667
32 0.0764148685347981
33 0.101872364751253
34 0.111938330074181
35 0.119317800849143
36 0.128821047815837
37 0.132177210302551
38 0.134265170962601
39 0.160622815527255
40 0.165073084030574
41 0.177194640668932
42 0.192181826457691
43 0.212840926635755
44 0.290447629627896
45 0.291265541633696
46 0.307673318612125
47 0.405792980793892
48 0.549479857843342
49 0.582430392268692
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.158786962205847
1 -0.150562748654334
2 -0.148145110677395
3 -0.147091090724696
4 -0.146223921946768
5 -0.145687081961494
6 -0.144374428059349
7 -0.143744392118027
8 -0.14234368082073
9 -0.142199290626828
10 -0.141329131826872
11 -0.141172912215031
12 -0.140151447941149
13 -0.140026908613639
14 -0.137608569162074
15 -0.136059166119588
16 -0.135853666432778
17 -0.135187013229583
18 -0.134955791765751
19 -0.134397906584087
20 -0.134367336209773
21 -0.130013002462797
22 -0.127634026129077
23 -0.127356221794707
24 -0.123407419105715
25 -0.107666381896421
26 -0.0992521348057089
27 -0.0976101311920428
28 -0.096280334246694
29 -0.092917723823337
30 -0.0920275006535243
31 -0.0903339953407098
32 -0.088938961997793
33 -0.085598399280982
34 -0.0845222859912071
35 -0.083049706071106
36 -0.0830485592028783
37 -0.0816107346069855
38 -0.081049075870575
39 -0.0800110665511936
40 -0.0797969858525055
41 -0.0789511208900695
42 -0.0784920570700904
43 -0.0781925090081372
44 -0.0766640054675473
45 -0.0764248973099548
46 -0.0759165204323722
47 -0.0750376440408073
48 -0.0736831762476877
49 -0.0692529845140763
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.645367111488681
1 -0.620017744854157
2 -0.583493713553081
3 -0.474964167283546
4 -0.362253423156652
5 -0.361365972746708
6 -0.314919989898577
7 -0.284125909507265
8 -0.247112825632989
9 -0.184071457060336
10 -0.177852233210876
11 -0.162186586223549
12 -0.13499176257461
13 -0.134610715600239
14 -0.131120029109757
15 -0.0570619681843718
16 -0.033156185017026
17 -0.0246303988112319
18 -0.0126451094923711
19 0.00217216323905037
20 0.00617979802035836
21 0.0394464856928221
22 0.0506991163256843
23 0.0626691518899727
24 0.0808641291104573
25 0.085380216880927
26 0.085686089296036
27 0.0867814154200554
28 0.0949089214324273
29 0.100954744550853
30 0.101425855467825
31 0.10366048924524
32 0.104166825540141
33 0.112096298153547
34 0.124648296886802
35 0.159168125391043
36 0.170953438479356
37 0.181817201499213
38 0.187366933743085
39 0.189818837406874
40 0.198460981288588
41 0.201228395360617
42 0.213989847971832
43 0.236434628233705
44 0.236638789320886
45 0.242092046011061
46 0.24752800011552
47 0.370239118686785
48 0.402254737489008
49 0.500422416058013
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.11167682511366
1 0.1139991135713
2 0.115107909023086
3 0.117748935785811
4 0.120417673654832
5 0.121562766721123
6 0.122948182793698
7 0.12384051282947
8 0.123840693620016
9 0.124522781022461
10 0.124787394020447
11 0.125890083005869
12 0.126118819925079
13 0.126711346607777
14 0.126754998877615
15 0.126920821563877
16 0.129108427798048
17 0.132206767457569
18 0.133279181500213
19 0.135946724663965
20 0.136656541373925
21 0.138381727160436
22 0.138910320497271
23 0.141443001543987
24 0.141537563413351
25 0.153939335480226
26 0.155592271917237
27 0.156933248507572
28 0.156984391836786
29 0.158638484130002
30 0.158851827994543
31 0.160958974343903
32 0.161251204438541
33 0.162197460383987
34 0.164534901076539
35 0.165687731355976
36 0.166244548551412
37 0.167362518165885
38 0.167645158525281
39 0.168076546595452
40 0.168115562008624
41 0.169367917700361
42 0.171303306480915
43 0.171612882057141
44 0.172746049211083
45 0.173784877115224
46 0.174215192346599
47 0.174789659470808
48 0.175173308762393
49 0.178280362982211
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.425529168061472
1 -0.343226551158384
2 -0.336346811628537
3 -0.265349074852741
4 -0.258291027007736
5 -0.2489673347324
6 -0.242136313346967
7 -0.207235197319952
8 -0.190727152500323
9 -0.169884270287192
10 -0.166549408607215
11 -0.163456595194712
12 -0.150874721615873
13 -0.132354492794254
14 -0.119678464561401
15 -0.0837784567283255
16 -0.0554943883839851
17 -0.0521153191440648
18 -0.0232476749567796
19 -0.0149361494748108
20 -0.0124491461420081
21 -0.0121203173381089
22 -0.00839035125265404
23 0.00112299584593661
24 0.00648130914978728
25 0.015986519764213
26 0.027612025504822
27 0.0282145597894605
28 0.0288076974171775
29 0.0328492916395641
30 0.0577428416158608
31 0.0656195610485189
32 0.0664957581140934
33 0.0762529251756536
34 0.10225733076519
35 0.102818252843404
36 0.118480680832137
37 0.129586154107891
38 0.131940372508511
39 0.145734434562443
40 0.149542860516258
41 0.156063202626368
42 0.176945507902987
43 0.187325499192067
44 0.202138272364326
45 0.203036716502971
46 0.260308734148612
47 0.327282885929059
48 0.374469697412866
49 0.59229392222968
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.150939103525323
1 -0.140523839957885
2 -0.128067177409607
3 -0.126074007541389
4 -0.124236015339701
5 -0.123897228681335
6 -0.122498656171637
7 -0.122429346413986
8 -0.120971589380105
9 -0.120478122387335
10 -0.119816645651141
11 -0.118140241671856
12 -0.117519502081097
13 -0.117448518374054
14 -0.115341913018388
15 -0.114178189143285
16 -0.113105684308728
17 -0.110748597912326
18 -0.110444664012581
19 -0.107622083354332
20 -0.107197742188636
21 -0.106700895243698
22 -0.105915054544839
23 -0.10581393633172
24 -0.104468361087984
25 0.0734756792803581
26 0.0866002985925611
27 0.0919270477784647
28 0.0956579841254697
29 0.0958955026164506
30 0.0997706736691688
31 0.100027619360114
32 0.100210974943758
33 0.101067182381462
34 0.101095354531077
35 0.108069692309458
36 0.108789301763643
37 0.109294372014903
38 0.109896480429091
39 0.111957525807301
40 0.113348917836304
41 0.113772801100489
42 0.1160325544539
43 0.116488525570998
44 0.116675332714269
45 0.118615620633192
46 0.122962839392887
47 0.124742767775131
48 0.126670674651422
49 0.128798202368811
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.661688328082367
1 -0.367594249728322
2 -0.353385817100888
3 -0.319336649344299
4 -0.304543214882018
5 -0.26246700627519
6 -0.217801014507048
7 -0.189361492061722
8 -0.188703631452976
9 -0.183964281055358
10 -0.177628661737428
11 -0.142175653105794
12 -0.138716017350092
13 -0.133810292017129
14 -0.126573004128608
15 -0.111717933293554
16 -0.110228875496655
17 -0.107027516384958
18 -0.0541269484443933
19 -0.0308551347492959
20 -0.0250433499922238
21 -0.0140768614617929
22 0.0216603979156337
23 0.0253282235627257
24 0.0310477753842178
25 0.0392834510337155
26 0.0567878054532575
27 0.0662256240232682
28 0.0694537234387994
29 0.0965536255981175
30 0.105481150914701
31 0.107935188757932
32 0.11822635675673
33 0.121014423442727
34 0.126983981085532
35 0.135089272590785
36 0.140056630325692
37 0.146597081190588
38 0.157440594160936
39 0.169101160739314
40 0.17272015387232
41 0.175309406410897
42 0.182343902646344
43 0.186568441747125
44 0.199884505669926
45 0.286079320961817
46 0.290107307420876
47 0.298513603909831
48 0.31522142217626
49 0.355974677794713
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.0640629790967727
1 -0.0608750905996786
2 -0.0581635239663518
3 -0.0580537463330934
4 -0.056503115285501
5 -0.0552415858456625
6 -0.0550998865712895
7 -0.052999726709522
8 -0.0529851665464673
9 -0.0523552144041974
10 -0.0522324192036829
11 -0.0522055590796383
12 -0.0511217154362396
13 -0.0511027502599442
14 -0.0510347601646467
15 -0.0498109718451651
16 -0.0474015950101145
17 -0.0467217728625278
18 -0.0457576798544974
19 -0.0451887547541776
20 -0.0446329726758474
21 -0.0429497218178925
22 -0.0423910142018756
23 -0.0422277385565467
24 -0.0413011467276943
25 0.0348275756202465
26 0.0389230829474632
27 0.0391207965878402
28 0.0412698807848668
29 0.0466634420707844
30 0.046763764265657
31 0.0474308264942079
32 0.0479169438465708
33 0.0486328796878917
34 0.049345260374805
35 0.0506426829105778
36 0.0514219388283823
37 0.0518277123545417
38 0.0532086024862968
39 0.0538868593624315
40 0.0562648228711103
41 0.0567306922040661
42 0.0576020224256612
43 0.0578633861131596
44 0.0580299949281817
45 0.0586279697698461
46 0.0594272187683452
47 0.0617602314027342
48 0.0629657251270892
49 0.0643841972927615
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.338609429893659
1 -0.32139235880894
2 -0.296711429307473
3 -0.287037797013671
4 -0.280312610470024
5 -0.262698448090843
6 -0.225657946093263
7 -0.192998649129016
8 -0.192773492339213
9 -0.18428028652348
10 -0.178317573834926
11 -0.168230807953766
12 -0.105279044522445
13 -0.0883204447348263
14 -0.0879294477048598
15 -0.0839942151680062
16 -0.0776364420952517
17 -0.0695427049096342
18 -0.0671485326663469
19 -0.0603967676289607
20 -0.0593116520887065
21 -0.0581339094925198
22 -0.00502997535631519
23 -0.00433787516231286
24 0.000212750876683563
25 0.0145884888851034
26 0.0148844538703168
27 0.0212181632015927
28 0.052012861680264
29 0.0607077713324077
30 0.0637392226532176
31 0.0638325174380654
32 0.0840062927371698
33 0.0943212265717475
34 0.095306939136486
35 0.110729007773077
36 0.117544450053135
37 0.124687989739092
38 0.151060814217587
39 0.155679717272004
40 0.174453734630984
41 0.190094618887561
42 0.207314801286471
43 0.218574775688051
44 0.220782361786577
45 0.229419622147827
46 0.232885676947939
47 0.252735004536071
48 0.33996997902211
49 0.382463904291973
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.225042609744216
1 -0.221970923944414
2 -0.220144329625999
3 -0.217768180607373
4 -0.217076355246635
5 -0.216694948276042
6 -0.214720130456058
7 -0.214382084222366
8 -0.212071815289514
9 -0.210506758275694
10 -0.208754370886554
11 -0.208426108008768
12 -0.207223619750198
13 -0.205033411057145
14 -0.204730032001964
15 -0.204645745485359
16 -0.204377418558475
17 -0.202917811873568
18 -0.202372295853138
19 -0.201662314724045
20 -0.199240759557237
21 -0.19847342005737
22 -0.195464970203801
23 -0.193208187388084
24 -0.192833990272083
25 -0.191359358627904
26 -0.191358375937261
27 -0.190652705313279
28 -0.189683565566451
29 -0.187373721722405
30 -0.187170435157957
31 -0.186461731421849
32 -0.185816220382851
33 -0.185654991973604
34 -0.184368983716298
35 -0.182857121438556
36 -0.180223451198592
37 -0.178857361875766
38 -0.177761558158921
39 -0.177297255129149
40 -0.176476522776397
41 -0.176034634198172
42 -0.175906181517038
43 -0.174124157200902
44 -0.170627658742374
45 -0.169817000540699
46 -0.168132478852949
47 -0.165006238473089
48 -0.162793785890859
49 -0.162168777958695
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.532890571668653
1 -0.472281304966193
2 -0.383110858128368
3 -0.22842913369026
4 -0.220060740507588
5 -0.211233162178591
6 -0.19965432744832
7 -0.189039398037659
8 -0.181448847503589
9 -0.171290627450754
10 -0.169436558780384
11 -0.153381017131779
12 -0.147228420273943
13 -0.146884450992495
14 -0.137357438776519
15 -0.121290434838199
16 -0.101001463055857
17 -0.0955418493252873
18 -0.0867714995565388
19 -0.0832296004709123
20 -0.079218799974756
21 -0.0381158301303505
22 -0.0380241863124363
23 0.000277023666279083
24 0.00783144137226051
25 0.0146444090687824
26 0.0197674623822635
27 0.0234436007247539
28 0.0440980727400755
29 0.0571931723826068
30 0.0580914884067969
31 0.0590957449336466
32 0.0706033274725629
33 0.0780367805638037
34 0.0817369665020299
35 0.091423766842336
36 0.105756128480701
37 0.146855481308609
38 0.158954755624946
39 0.169807344609954
40 0.194996652756558
41 0.203449434125209
42 0.217059923774799
43 0.245931716456365
44 0.250712185841352
45 0.30142685538673
46 0.33917470099459
47 0.372458202050429
48 0.420360602310845
49 0.451258419082944
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.00697901408421975
1 0.00811708320918548
2 0.010168294447951
3 0.0121622517962023
4 0.013157746985188
5 0.0133131263439704
6 0.0141941373414142
7 0.0143008941714787
8 0.0169726717041419
9 0.0172187030934489
10 0.0181612626614591
11 0.0190145474570185
12 0.019380032271723
13 0.0197589849030755
14 0.0202353371613202
15 0.0206074271340334
16 0.0222321210651113
17 0.0231641718468142
18 0.0233224249053919
19 0.0249304286361421
20 0.0258103543169269
21 0.0265577646320337
22 0.0269027290208732
23 0.0275398032633163
24 0.0281929953936888
25 0.0285655355452555
26 0.0287412723247534
27 0.0287550256112762
28 0.0291504584242906
29 0.0292435664925647
30 0.0299700467395734
31 0.0302047389970763
32 0.0303214668253207
33 0.0309180450061261
34 0.0311800871941464
35 0.0315200957892041
36 0.0319019295924305
37 0.0334635569227318
38 0.033851656355357
39 0.0339058310741792
40 0.0343943891803476
41 0.0350650382911553
42 0.0381156565113085
43 0.0382323876213752
44 0.0390994577209846
45 0.0395119329087079
46 0.0395840657618578
47 0.0403212994389006
48 0.0411492099446952
49 0.0428250027635732
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.441249447679513
1 -0.331262878251868
2 -0.315716658246889
3 -0.314787008051244
4 -0.300563046441636
5 -0.296223570258715
6 -0.261441891130892
7 -0.243138352974876
8 -0.240388046594209
9 -0.220120032775497
10 -0.184034150448978
11 -0.173105978267384
12 -0.15769950689265
13 -0.15294569849471
14 -0.135107826127081
15 -0.131654443331856
16 -0.126160523368007
17 -0.0782882975816968
18 -0.0749168480682064
19 -0.0652852693076291
20 -0.0628838406935799
21 -0.0604417882191654
22 -0.021528664923805
23 -0.0185819393517789
24 -0.00886265929786745
25 0.0141970400078852
26 0.025442551189323
27 0.0424362718473742
28 0.0442215207092855
29 0.0686183638644406
30 0.0970272946246353
31 0.0993153088823837
32 0.112002053740627
33 0.123905154992825
34 0.154809286475165
35 0.156041246393883
36 0.168118548631733
37 0.191120701593108
38 0.197774055680765
39 0.207538963744657
40 0.208685040559204
41 0.228294040666057
42 0.237067585219572
43 0.248112257412315
44 0.248186376756195
45 0.249086280757367
46 0.25778196120795
47 0.276165717645511
48 0.358761144791901
49 0.364439843814657
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.0637468204603072
1 -0.0623472688023573
2 -0.061596457294079
3 -0.0578749134032403
4 -0.0555617303314436
5 -0.0544083409573528
6 -0.0543118779635444
7 -0.0528546596058023
8 -0.0514874272498291
9 -0.0512426564875776
10 -0.0504980150139295
11 -0.0468271746631438
12 -0.0444297628848455
13 -0.0432682953612878
14 -0.0425985815302288
15 -0.0425244684813255
16 -0.0421736084997875
17 -0.0401717482452841
18 -0.0381349771314433
19 -0.0368743880708047
20 -0.0366699464400603
21 -0.0343547403065546
22 -0.0326891574579957
23 -0.0272504477952608
24 -0.0219481419437465
25 0.0895127230053547
26 0.0932548794094104
27 0.0953989458484764
28 0.0961332570644505
29 0.0965768352373871
30 0.0967874222895506
31 0.0995949726784869
32 0.101508384244761
33 0.102919705281565
34 0.105379230244473
35 0.107337877841594
36 0.108690079641659
37 0.109113284640922
38 0.109299478143445
39 0.110825401373046
40 0.111254195215028
41 0.112400730229755
42 0.114841696434832
43 0.116602344899443
44 0.116880190228829
45 0.118779025686466
46 0.118959989722702
47 0.121741681463517
48 0.122539562444792
49 0.131397129530719
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.484554046721182
1 -0.41052309768977
2 -0.382304874176845
3 -0.381889090943669
4 -0.364230471387567
5 -0.3334339899463
6 -0.307512690933911
7 -0.299711433768515
8 -0.289650962032906
9 -0.287172494454827
10 -0.19899367206919
11 -0.183600181917947
12 -0.136371317769843
13 -0.111397936992675
14 -0.0870471607558613
15 -0.0849849114060647
16 -0.0616957864329505
17 -0.051514360119803
18 -0.0479875208815096
19 -0.0368067998773102
20 -0.0327055942113638
21 -0.032389812493542
22 -0.0291346312997946
23 -0.0160969598020721
24 -0.00513994957114938
25 0.0149120253686276
26 0.0316309898667779
27 0.0411014662564653
28 0.0462893918911622
29 0.0540074689773746
30 0.0614819025012822
31 0.0729801305704337
32 0.0762009267803385
33 0.0829806091828598
34 0.0937902083282881
35 0.0959303444632895
36 0.10669108122672
37 0.109233446825547
38 0.125147831408853
39 0.128326108159655
40 0.189874936441636
41 0.260408347797421
42 0.293299615700363
43 0.308813530957541
44 0.31339397975051
45 0.339523250690492
46 0.361957912069471
47 0.413872603919503
48 0.425322967074773
49 0.616582836310565
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.110918927254523
1 -0.106255169600146
2 -0.104965971560955
3 -0.102107836116864
4 -0.101823462288769
5 -0.100601304920299
6 -0.100182690898953
7 -0.0994172304559844
8 -0.098879504148689
9 -0.0974823585869819
10 -0.0967495022720236
11 -0.0960485111709311
12 -0.0955154527737641
13 -0.0950635152020771
14 -0.0948514470409593
15 -0.094637782617221
16 -0.0942653481451398
17 -0.0939112449254722
18 -0.0925131533317303
19 -0.0907817748949537
20 -0.089810256169071
21 -0.0875983147958481
22 -0.0862183912338443
23 -0.0823412899920757
24 -0.0765943870024452
25 0.0812539757469532
26 0.0821532561777157
27 0.0821922717381696
28 0.0849144948497254
29 0.0861116463648299
30 0.0867729507540435
31 0.0886386581101179
32 0.0888897647338721
33 0.0912042010748965
34 0.0926925288827803
35 0.0942484054676569
36 0.0946010555587847
37 0.0982415564909932
38 0.098770646095186
39 0.100947997325321
40 0.101311829113393
41 0.10157542015207
42 0.102159935999676
43 0.103857217628222
44 0.105191458242587
45 0.105553059325987
46 0.107342005420426
47 0.110903417527183
48 0.111264755215631
49 0.114556136720737
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.4009366428096
1 -0.400113826746547
2 -0.30915992650279
3 -0.277739345523344
4 -0.249588850152302
5 -0.239628373537094
6 -0.198789905778982
7 -0.196085547571373
8 -0.188184416025382
9 -0.169401575966663
10 -0.163416843861619
11 -0.161419902783194
12 -0.151047586460923
13 -0.115985256050863
14 -0.0966937672968264
15 -0.0835392573481779
16 -0.0782684460173376
17 -0.0681535329414774
18 -0.063499942940665
19 -0.0489061862519725
20 -0.0223094428636093
21 -0.0154444487951474
22 -0.0130395792875663
23 0.000593465615453162
24 0.0183873452480253
25 0.033187705367633
26 0.0350182064596659
27 0.0423838232535911
28 0.049682194795634
29 0.0554935146179702
30 0.0594498737005789
31 0.0693993235776862
32 0.0781455557900203
33 0.0942089948519824
34 0.106911239427957
35 0.108333809677213
36 0.11161228709997
37 0.114428330952615
38 0.138450298821012
39 0.141334572095345
40 0.151885496264175
41 0.156763569643742
42 0.160483943315199
43 0.170319271801088
44 0.182967405733427
45 0.25279019691497
46 0.274505992347997
47 0.285367752141967
48 0.385452846094076
49 0.477251530040816
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.00728564027480753
1 0.00758776479741135
2 0.00792765328219969
3 0.00794485585738331
4 0.00867879936179817
5 0.00887483683325969
6 0.0094692358740931
7 0.0100929634187705
8 0.0120348877381118
9 0.0130370972087034
10 0.013111559754773
11 0.0134859575267037
12 0.0139836661283361
13 0.0144593228245
14 0.0148409845525458
15 0.0149303511100184
16 0.0157955915203213
17 0.0173742278279885
18 0.0176374908906896
19 0.0187095789933779
20 0.0200255394423767
21 0.0205873311773725
22 0.0237072919358793
23 0.0237075174721113
24 0.0237110352813413
25 0.0237607946178709
26 0.0237682472794212
27 0.0241395789407783
28 0.0246523281086042
29 0.0248967398656023
30 0.024898050720409
31 0.0261243329217324
32 0.026632702234641
33 0.0268704329756862
34 0.027506027121013
35 0.0275918550483433
36 0.0276416772437101
37 0.0295367656065435
38 0.0304992806864244
39 0.0311167273771702
40 0.032070200879545
41 0.0327640503047255
42 0.0329674272109999
43 0.0336573069527604
44 0.0356840906624129
45 0.0358489477438731
46 0.0378839986057433
47 0.0392979873546046
48 0.0402612279831123
49 0.0424382080402745
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.45533900478081
1 -0.356853911037209
2 -0.326494156116364
3 -0.279349512583131
4 -0.262500918015025
5 -0.242496483932071
6 -0.224783870544428
7 -0.201921494983992
8 -0.194675768922902
9 -0.173971088786295
10 -0.170737504161721
11 -0.1667821121712
12 -0.159237447643481
13 -0.1426973678935
14 -0.11922652993813
15 -0.0944927535984529
16 -0.0595322262206022
17 -0.0585688114829291
18 -0.0421183870863626
19 -0.0231221068417085
20 -0.0168459000708126
21 -0.0129928091299719
22 -0.0106388765549471
23 0.00193975875816138
24 0.00545474509932354
25 0.00588467028505337
26 0.00901727028965692
27 0.0186446969108804
28 0.0189647250776066
29 0.024823632630284
30 0.0310058847907398
31 0.0331648361724488
32 0.0455255594921973
33 0.0534318292734568
34 0.073740116793852
35 0.0980043186714096
36 0.112565255944055
37 0.124342974150392
38 0.12448420275707
39 0.134644898417087
40 0.151289903283573
41 0.178183408983011
42 0.188939055084505
43 0.189931050774835
44 0.192422368993263
45 0.302443720359896
46 0.369849038393339
47 0.38591728518375
48 0.421081169330213
49 0.423162505074282
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.0158392571411917
1 0.01874851787858
2 0.0214039422316563
3 0.0218445029627407
4 0.0226487270929865
5 0.0235843785137559
6 0.0250256468940816
7 0.0263454693643385
8 0.0271055041989726
9 0.0290105391064448
10 0.0292182802733135
11 0.0296050900334011
12 0.0323971245440629
13 0.0341518746504734
14 0.0357030277838826
15 0.0372077721963108
16 0.0383932621065145
17 0.0463910147528021
18 0.0467160921277372
19 0.0514774619645023
20 0.0532465189546269
21 0.056052938105762
22 0.0562886748900071
23 0.0595338374682181
24 0.0621989763533724
25 0.268004627431581
26 0.282642255905375
27 0.296899000536467
28 0.301008922434058
29 0.302903979022918
30 0.305489044609951
31 0.306723878132355
32 0.30697398856112
33 0.307900350405417
34 0.309683795805229
35 0.309763268618745
36 0.312208258483912
37 0.313049311899822
38 0.31354827839056
39 0.313928281725111
40 0.316396743385889
41 0.316459680113834
42 0.31840776608444
43 0.318840558488911
44 0.322116779750643
45 0.322145189259759
46 0.322504476890247
47 0.329754839919535
48 0.334764498670973
49 0.342209486945566
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.439836538385922
1 -0.409610973459976
2 -0.376761193634518
3 -0.311127471466367
4 -0.264693336381309
5 -0.263468301522117
6 -0.243962348218843
7 -0.227853488376048
8 -0.212550720197931
9 -0.19423515402102
10 -0.193540111128485
11 -0.16194710198308
12 -0.149225171002862
13 -0.145548153806157
14 -0.121844248507642
15 -0.108299508641503
16 -0.0467882587464575
17 -0.0315296389660422
18 -0.0287507525549845
19 -0.0284980255310508
20 -0.0186684537303185
21 -0.0185721741083234
22 -0.0163988878510627
23 0.00855410725883817
24 0.0184606729351214
25 0.028648483935911
26 0.0337748168826615
27 0.0352414336841027
28 0.052981477661183
29 0.0555191203692717
30 0.0592641205110456
31 0.0643144963808548
32 0.0660579293288716
33 0.0697037649794943
34 0.0754915642505256
35 0.0990693020664938
36 0.110465710785894
37 0.128614414289987
38 0.138376410570004
39 0.175260471985523
40 0.178666712614189
41 0.193491214396485
42 0.205439178191322
43 0.228864226324427
44 0.251814514356117
45 0.305432174633719
46 0.306942367759912
47 0.330615547783543
48 0.342344237795343
49 0.393460766795776
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.272785330270765
1 -0.268973950712063
2 -0.268076245445598
3 -0.265625783447559
4 -0.264942251850614
5 -0.261112458549978
6 -0.260809949330602
7 -0.256804238768206
8 -0.253205392012178
9 -0.252201733748196
10 -0.250723661964503
11 -0.24906840084308
12 -0.247656920444218
13 -0.247280534609954
14 -0.246959504455849
15 -0.246511419237007
16 -0.245570601626455
17 -0.245217326077916
18 -0.243548332105336
19 -0.242974550263173
20 -0.23945852314644
21 -0.236709406419383
22 -0.23566521229082
23 -0.233843860788221
24 -0.220789851049564
25 -0.114940606975261
26 -0.106036680406378
27 -0.104731181871694
28 -0.101892287454464
29 -0.100863411914948
30 -0.0963074172601896
31 -0.0942075396068054
32 -0.0938777397280844
33 -0.0937623505364197
34 -0.0933738211905225
35 -0.0930888495212926
36 -0.0916108402894027
37 -0.0880990594974394
38 -0.0873609589520836
39 -0.0867196107261849
40 -0.0839653367131099
41 -0.0832423557122405
42 -0.0822356610128602
43 -0.0805489454390262
44 -0.0804339304634681
45 -0.0779708549934044
46 -0.0759994995348828
47 -0.0739373820366157
48 -0.0721167230484976
49 -0.0689343330511995
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.661662487687081
1 -0.483311237665971
2 -0.459773751964157
3 -0.266768940331897
4 -0.263667020230442
5 -0.245634583529843
6 -0.233618132390197
7 -0.231242423044574
8 -0.189062698535051
9 -0.181699927821992
10 -0.165960188903089
11 -0.143019808431946
12 -0.129473033698127
13 -0.107023330198845
14 -0.101215086535769
15 -0.0949206063234203
16 -0.0835580449683197
17 -0.0821302163567349
18 -0.0794826206448729
19 -0.0779015476244446
20 -0.0630844989658783
21 -0.0572394169454968
22 -0.0564748938722353
23 -0.0485387760983785
24 -0.0398635949615876
25 -0.0201273212415364
26 -0.00303797870911855
27 0.0128802839881849
28 0.0365992615162549
29 0.0608582076589133
30 0.068192726123918
31 0.0779567422207254
32 0.0919903263392896
33 0.0971148017512615
34 0.0979040510658211
35 0.137114745867869
36 0.166009324457678
37 0.174524259671702
38 0.185069377997352
39 0.197122650994519
40 0.198018167482457
41 0.22295182321436
42 0.232669946926896
43 0.255465692231308
44 0.265409335303305
45 0.279482341083671
46 0.28432582984772
47 0.287738749938916
48 0.569531717426424
49 0.581673831178057
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.120453333986252
1 -0.119150031927168
2 -0.110592150361227
3 -0.110327872070055
4 -0.109966697369685
5 -0.109650064004562
6 -0.109207433297019
7 -0.10745570265339
8 -0.107328756518005
9 -0.106774583527747
10 -0.106061676584264
11 -0.105850602572195
12 -0.105703246842094
13 -0.104346937430707
14 -0.103771668494237
15 -0.103690046499978
16 -0.102917250186097
17 -0.102115755283985
18 -0.101886256744781
19 -0.101251570812397
20 -0.10065680371595
21 -0.100420960655407
22 -0.0991412439818975
23 -0.0988706246838728
24 -0.0929009731769998
25 -0.0858187083777335
26 -0.0848495883532935
27 -0.0819737860041915
28 -0.081465002416607
29 -0.0805256628790646
30 -0.0790476359579489
31 -0.0776248807319761
32 -0.076907414795849
33 -0.0761198521778947
34 -0.0757745247758947
35 -0.0754883917051536
36 -0.0751655519363595
37 -0.0746517657051091
38 -0.0721370172585712
39 -0.0703003529917475
40 -0.0693427554419647
41 -0.0688728441339362
42 -0.0686880511496525
43 -0.06868302293306
44 -0.0669098681333239
45 -0.0654600706210619
46 -0.0629557287173042
47 -0.0597811694367534
48 -0.0596407491934781
49 -0.0555560617144071
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.4591485693816
1 -0.419290031341706
2 -0.361460209339784
3 -0.338638376608137
4 -0.325076460583804
5 -0.305362242396445
6 -0.297631602245715
7 -0.270103561060507
8 -0.257911690968183
9 -0.180867903263815
10 -0.17104173024552
11 -0.167980073518199
12 -0.167828313510781
13 -0.163286134147834
14 -0.161739803250897
15 -0.145520635263921
16 -0.122923572995008
17 -0.108573085291165
18 -0.0615381336283645
19 -0.0584054536340354
20 -0.048833436906007
21 -0.0312253662158093
22 -0.0242972480881095
23 -0.0173628646683892
24 0.00590591035656677
25 0.0299946845179639
26 0.0303229265303198
27 0.0549472771688676
28 0.0674950922112001
29 0.0712659969016549
30 0.0840600132855157
31 0.111434608196732
32 0.111683323825904
33 0.126622538263826
34 0.137204490423991
35 0.138626786518561
36 0.152090591300051
37 0.165249898782824
38 0.171934308780999
39 0.181019419595332
40 0.201802402374615
41 0.211784781008812
42 0.225517897331047
43 0.231849385201875
44 0.23879657451663
45 0.238959886133941
46 0.243150404676121
47 0.36505017150322
48 0.386978314806123
49 0.657089331694852
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.057048042169016
1 -0.0563286913117417
2 -0.0544948789072515
3 -0.0538164902149369
4 -0.0534156469009659
5 -0.0523866887824642
6 -0.0492956914312241
7 -0.0481148751415467
8 -0.0479837421556919
9 -0.0477031182160679
10 -0.0476904969673647
11 -0.0467098250105965
12 -0.0456616930270981
13 -0.0446044206923441
14 -0.0422298406708311
15 -0.0416954486753126
16 -0.0409024636659852
17 -0.0392761728612992
18 -0.0329432840809268
19 -0.0321324370995172
20 -0.0318252842700703
21 -0.0274656408608795
22 -0.0263225222083167
23 -0.0193517193885749
24 -0.0168401735187943
25 0.112655295672527
26 0.118607710593106
27 0.119986642894092
28 0.121838235202908
29 0.126460331033021
30 0.127333326150691
31 0.127560810818255
32 0.127689881926243
33 0.128051725062131
34 0.128138604525474
35 0.128608839529872
36 0.128656641233267
37 0.130524659142879
38 0.1328737292599
39 0.132911124409377
40 0.133014487038638
41 0.134512782965078
42 0.135114363710105
43 0.136130947420278
44 0.137015805137038
45 0.138160977099809
46 0.139562285605587
47 0.140158361459036
48 0.143093015347886
49 0.147698959139223
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.374370630193727
1 -0.362354678921941
2 -0.345739644744665
3 -0.341338851239671
4 -0.308836540253925
5 -0.27287807419869
6 -0.245331924758507
7 -0.230079975205137
8 -0.226264977273336
9 -0.201278444617825
10 -0.162617666235048
11 -0.162121577793366
12 -0.144940551723392
13 -0.0919005518389547
14 -0.0856929444684092
15 -0.0797663429357492
16 -0.0736517515125882
17 -0.0719400014286647
18 -0.0410810379156607
19 -0.0400653288036596
20 -0.0358551130585656
21 -0.033448919501285
22 -0.0167179385480426
23 -0.0115087985019878
24 -0.0085611139229391
25 0.00203656680288143
26 0.0157242744224089
27 0.0290978168450651
28 0.0297042576962584
29 0.0430818618950527
30 0.0577920697168785
31 0.0685674392489987
32 0.078800925163128
33 0.0788526530590815
34 0.0792163341068251
35 0.0940588026471153
36 0.138865379537872
37 0.140398519825531
38 0.144178533175679
39 0.173409786209804
40 0.181553258691627
41 0.201305338551686
42 0.215457400165327
43 0.224295486668857
44 0.234492051556537
45 0.258252734021786
46 0.269559726791007
47 0.326912355099297
48 0.395887671868109
49 0.495772533464329
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.0647659645182649
1 -0.0643989954809651
2 -0.0641546436514598
3 -0.061327773819232
4 -0.0608695439840871
5 -0.0592415145971501
6 -0.0586071419349276
7 -0.0578491248826488
8 -0.0577247468352173
9 -0.0558172050532816
10 -0.0535827553596619
11 -0.0515350703863406
12 -0.0512878718703835
13 -0.0504879905157909
14 -0.048728526441255
15 -0.0484339726111626
16 -0.0482938115056315
17 -0.0482059122148923
18 -0.0481475938675087
19 -0.0480133304103478
20 -0.0476347420769875
21 -0.0458914022698407
22 -0.0452819572146685
23 -0.04422300773402
24 -0.0368487592195076
25 0.0589223785281858
26 0.0661712192376933
27 0.0685042610911187
28 0.0691094776495057
29 0.0707952277709262
30 0.0711781340071452
31 0.0723542497462459
32 0.0737850232817857
33 0.0758109821750708
34 0.0769562829965946
35 0.081400946783186
36 0.0820194083640767
37 0.0825332577307778
38 0.0827245088036848
39 0.0831916646113724
40 0.0839533206744249
41 0.0842325890813381
42 0.0863046202869655
43 0.086650565650161
44 0.0876512494623327
45 0.0891122823524921
46 0.0892916910356082
47 0.0917257481747958
48 0.094941996048953
49 0.0982257310265985
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.543099704919902
1 -0.374315377732052
2 -0.33652818810678
3 -0.264158935453848
4 -0.255917075670112
5 -0.248125566909932
6 -0.245547576067824
7 -0.239457725535673
8 -0.226223555997297
9 -0.201018071865866
10 -0.198582501106333
11 -0.197518319146621
12 -0.168737196455154
13 -0.167097033258853
14 -0.152291315332736
15 -0.123684634261951
16 -0.111691899067651
17 -0.109103571440879
18 -0.0389727294720054
19 -0.0372400980270871
20 -0.0288132208035877
21 -0.0100418462959419
22 -0.00945445099226737
23 -0.00847232387100524
24 0.00545976552796725
25 0.0332926118266092
26 0.034685873926789
27 0.0370275044318983
28 0.0379446240768739
29 0.0648647569151621
30 0.0762603496924024
31 0.113532234642011
32 0.126756152912431
33 0.128622091486418
34 0.129533517493861
35 0.130799803597562
36 0.131961856016505
37 0.137691254166124
38 0.138801075682447
39 0.182754161165165
40 0.191185914145257
41 0.213577564492975
42 0.219917990389352
43 0.240029299947887
44 0.242195314529684
45 0.256207274045983
46 0.26134674645393
47 0.279737106707286
48 0.410185306963406
49 0.526225388220314
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.00505600752045654
1 6.25982470039664e-05
2 0.000838048919862854
3 0.0036240198984974
4 0.00577338765970514
5 0.00681218316409087
6 0.00723779438571067
7 0.00783489908446832
8 0.00823850855559962
9 0.00880842592919499
10 0.00897258154800845
11 0.0100610003419073
12 0.0100866566554822
13 0.0101559560655927
14 0.0114590454263997
15 0.0126134038822093
16 0.0127894804679375
17 0.01320039157769
18 0.0133521137456928
19 0.0138615675752418
20 0.0156466145956112
21 0.0157221604497187
22 0.017672780831721
23 0.0191450984584419
24 0.0218141839635024
25 0.0713893911398216
26 0.0760532966833846
27 0.0789588880388239
28 0.0803444250283779
29 0.0803963750673953
30 0.0817677138017206
31 0.0857161465202866
32 0.0858089406188115
33 0.0860815738689556
34 0.0863250066692749
35 0.0878924637137729
36 0.0881797563385343
37 0.0886440615263907
38 0.0886523505341205
39 0.0894921780239862
40 0.0895369661347646
41 0.0905533230265438
42 0.0905980923941204
43 0.0920811335127004
44 0.092607146254207
45 0.0929575652185631
46 0.0938461738519718
47 0.0947111285069252
48 0.0988107046343017
49 0.0997606638346024
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.479885046761002
1 -0.31274101302508
2 -0.297299356990063
3 -0.283816113891587
4 -0.260266598824772
5 -0.258752501516665
6 -0.217246313906576
7 -0.215021522965748
8 -0.203828924649817
9 -0.199796960989433
10 -0.174841408835498
11 -0.169063940137381
12 -0.163519598225287
13 -0.162570212537056
14 -0.147698347193246
15 -0.139069766605102
16 -0.137414946724932
17 -0.119017382216453
18 -0.0983153372969815
19 -0.0914618817868467
20 -0.07640851598108
21 -0.0120448053718109
22 0.0231378554434963
23 0.0236825046622605
24 0.0259654153939789
25 0.0297499336833708
26 0.0321365344582902
27 0.032276989056874
28 0.0404571445240229
29 0.0558857051136425
30 0.0754176294498313
31 0.0824753636824015
32 0.0983801399044255
33 0.118810373291746
34 0.121820653177434
35 0.138423153049545
36 0.145015451888148
37 0.150947851117034
38 0.175205793714126
39 0.180602020665611
40 0.184342348236548
41 0.206654970332922
42 0.20733821362281
43 0.213341660038404
44 0.224430912134437
45 0.267562437075095
46 0.305541760205853
47 0.324939064144417
48 0.360630445891323
49 0.370360255338503
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.0196936995252515
1 -0.0178978069698031
2 -0.0173219742456539
3 -0.0165030542111955
4 -0.0161068173511006
5 -0.0156287382759384
6 -0.0148729878620839
7 -0.0132067018908092
8 -0.0123381216459854
9 -0.0117998837761803
10 -0.0117679855445449
11 -0.0105978115555465
12 -0.0104787961383115
13 -0.0102515538093585
14 -0.0075718769511258
15 -0.00746833133229553
16 -0.00732510204398632
17 -0.00731919166798518
18 -0.00692902372430987
19 -0.00624510984648023
20 -0.00485396976926224
21 -0.00327995148809054
22 -0.00283529645296601
23 0.000760300524832436
24 0.00347739706842551
25 0.0418426864017386
26 0.0464238967521618
27 0.04742915952376
28 0.053011995966768
29 0.0556301539480699
30 0.0593593097169568
31 0.0593680753353216
32 0.0596823860452253
33 0.0597129056006123
34 0.0602951807166668
35 0.0619384373376742
36 0.0629208224281852
37 0.0646864417182036
38 0.0652516262871827
39 0.0658237562974372
40 0.0679741573994497
41 0.0682511587512721
42 0.0699081188869095
43 0.0721871194796564
44 0.0736024120828479
45 0.0751398774473705
46 0.0759101595185431
47 0.0769690866232268
48 0.0788699200190293
49 0.0849511898585417
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.372279883744133
1 -0.339939764352268
2 -0.321682671415594
3 -0.309140431034288
4 -0.308154021479844
5 -0.255531066197148
6 -0.254935955226682
7 -0.253075007344757
8 -0.248864287031674
9 -0.211538375422656
10 -0.201957097454822
11 -0.184802102170569
12 -0.154489725499754
13 -0.152998463199609
14 -0.125925344452096
15 -0.102055816964866
16 -0.101510162052498
17 -0.0826621499549881
18 -0.0808241842667736
19 -0.0531627674909717
20 -0.0484096296618297
21 -0.0404793317169983
22 -0.0299590543340878
23 -0.0151747326795401
24 0.00362891877904331
25 0.0281385088344555
26 0.028451986845216
27 0.0323566530159771
28 0.0386591680868898
29 0.0695675753922187
30 0.0845493656183524
31 0.0881017133611099
32 0.08856513833809
33 0.0887323372334367
34 0.0993733119443799
35 0.103105230336267
36 0.133290975250179
37 0.149156409976785
38 0.170595028979045
39 0.188261934850769
40 0.196552448932032
41 0.20434577049125
42 0.219278047037798
43 0.222683599465127
44 0.224301100926026
45 0.260259574715905
46 0.268106767917872
47 0.300123420465158
48 0.42343751272283
49 0.48254857725987
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.0332690539356374
1 0.0341777547741819
2 0.0354068331393301
3 0.0372287024600881
4 0.0411985003593981
5 0.0461345220291747
6 0.047486848224176
7 0.0476012877666016
8 0.0476513083231242
9 0.0484721133172494
10 0.0485948212731893
11 0.0486793441325589
12 0.0497642783115458
13 0.0547902287184664
14 0.0570302512914886
15 0.0617733098165838
16 0.0659762306827297
17 0.0669999231033732
18 0.0675003741848692
19 0.0691655615082405
20 0.0757537310410053
21 0.0764176700699644
22 0.0884629194035288
23 0.0909027857948513
24 0.0914823359190604
25 0.298352400656019
26 0.299544871418123
27 0.307773242209062
28 0.313320823182385
29 0.313563934960579
30 0.313708361999928
31 0.315768867644733
32 0.316949702343207
33 0.318558668901371
34 0.319257122737575
35 0.323251823383412
36 0.33040027550517
37 0.331275051288199
38 0.332058220456337
39 0.332632820033885
40 0.334308687971098
41 0.336656975885951
42 0.338702383363196
43 0.340313221006219
44 0.3404228837249
45 0.34133235661444
46 0.341527581726595
47 0.34202268019982
48 0.342152913405521
49 0.342992251767244
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.482899610889409
1 -0.448567534100065
2 -0.333363409577133
3 -0.291082302860098
4 -0.290349959782559
5 -0.266229202061618
6 -0.261150523154992
7 -0.20541391200785
8 -0.204541520946449
9 -0.155780084932919
10 -0.152879301234829
11 -0.152182285721075
12 -0.130581221166667
13 -0.125502305509079
14 -0.124211104643731
15 -0.102182193453223
16 -0.099543089922659
17 -0.0824699456981651
18 -0.0767968274407927
19 -0.0751166385677644
20 -0.065274767830369
21 -0.0545704092659922
22 -0.0539503317431573
23 -0.0354562180611912
24 0.00870168515786475
25 0.012714614539046
26 0.0165196662698777
27 0.0209934319394921
28 0.0220897251725776
29 0.0262877300358749
30 0.0329996440238265
31 0.0475189634402759
32 0.0527304845976232
33 0.109448781041149
34 0.112625405501413
35 0.113379681416336
36 0.121037927206624
37 0.125266458784791
38 0.131293494205409
39 0.158535319505213
40 0.160739745630275
41 0.186076691634146
42 0.203128593703691
43 0.227081103205422
44 0.228470511405265
45 0.313620143553867
46 0.317297090556055
47 0.356428668718852
48 0.430245162535665
49 0.586826616397301
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.322713627973358
1 -0.317613284838177
2 -0.315604932167963
3 -0.312998167254007
4 -0.310921612730875
5 -0.308689188997111
6 -0.303784484060914
7 -0.302228715636966
8 -0.302075518786412
9 -0.301857437199574
10 -0.300732839282838
11 -0.300162753969162
12 -0.298862499936245
13 -0.297888031150877
14 -0.296880752703917
15 -0.296812343454044
16 -0.296626010491658
17 -0.296539857618345
18 -0.29599156796211
19 -0.295824160959452
20 -0.295798776692874
21 -0.294799671881916
22 -0.293587399736381
23 -0.293126179945267
24 -0.292792061275315
25 -0.292005878196031
26 -0.291723596693117
27 -0.291168770580985
28 -0.290774923499971
29 -0.289906415555254
30 -0.288848298502551
31 -0.28867226436181
32 -0.288639745642883
33 -0.2875917905268
34 -0.286709842377309
35 -0.284533326594924
36 -0.28369418212002
37 -0.281249671154798
38 -0.280715346678364
39 -0.280691077811088
40 -0.280410241658085
41 -0.279651539278799
42 -0.27940091671597
43 -0.279207151613337
44 -0.27816551485777
45 -0.271942779155635
46 -0.267400515815125
47 -0.263218443626416
48 -0.259640786925551
49 -0.252304907266143
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.326994162503634
1 -0.244384301804177
2 -0.238118818033103
3 -0.20788354093906
4 -0.19871453650185
5 -0.193094351560984
6 -0.179020346784367
7 -0.163814767817992
8 -0.146410536491923
9 -0.135748691102778
10 -0.131960942896832
11 -0.119230719252705
12 -0.110553308086181
13 -0.088309686980869
14 -0.078079069102208
15 -0.0612626562096073
16 -0.0574989501479018
17 -0.0496823229695857
18 -0.0298278987121982
19 -0.0255166002118309
20 -0.0252135770606898
21 -0.0116290423953506
22 -0.000972919318688542
23 0.000990603240078302
24 0.00358411693174277
25 0.0108224027845582
26 0.0152617637410533
27 0.042534840035947
28 0.0447554048927655
29 0.054040453767968
30 0.0747197790013308
31 0.0782551111650265
32 0.0797686722348684
33 0.0840900106893947
34 0.0864548526400249
35 0.0937321910023901
36 0.106229848774649
37 0.109291979194736
38 0.11416574224171
39 0.114741263829733
40 0.120371928892495
41 0.134666809964428
42 0.139432059610077
43 0.147732012097791
44 0.152914551838582
45 0.168296330650274
46 0.169227352126961
47 0.18314859825621
48 0.225350065780767
49 0.330192771805862
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.141062339924661
1 -0.139814934795568
2 -0.139246160381563
3 -0.138053006206769
4 -0.136140562051763
5 -0.134641660001516
6 -0.134391044204755
7 -0.132778278946627
8 -0.132241919867422
9 -0.131335642624143
10 -0.130883673074507
11 -0.130735301069366
12 -0.130371595153654
13 -0.129979926890059
14 -0.129278366093174
15 -0.128837231174865
16 -0.128303767552007
17 -0.126956061162905
18 -0.126569168502896
19 -0.125411568804881
20 -0.12473148310589
21 -0.120246972136901
22 -0.119642102339536
23 -0.117220526760988
24 -0.110703127240611
25 -0.0621367121084181
26 -0.0596574727481108
27 -0.0587578049933538
28 -0.056395202137384
29 -0.0563458791025312
30 -0.0552732109212786
31 -0.0544070500792608
32 -0.0525350690206284
33 -0.0511014432926465
34 -0.0499744174665805
35 -0.0483763917193919
36 -0.0471129103718411
37 -0.0461276073179001
38 -0.0457487643476649
39 -0.0452157338713439
40 -0.044002697938902
41 -0.0424032989795565
42 -0.042207982662407
43 -0.0413702454456123
44 -0.0398831529822002
45 -0.0376531718528444
46 -0.0367880446598514
47 -0.0364825182811737
48 -0.0345070607196801
49 -0.0310583839533411
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.416021621598185
1 -0.39296291665523
2 -0.347362326968828
3 -0.333465068142214
4 -0.242261561722865
5 -0.22138879871162
6 -0.199627165787458
7 -0.184143216586549
8 -0.177550689364371
9 -0.151935896120734
10 -0.150373183148857
11 -0.149785309285258
12 -0.119367452132193
13 -0.1109104295188
14 -0.109978547156067
15 -0.0962607401161018
16 -0.0852538387597456
17 -0.0533967475020435
18 -0.0498877349374184
19 -0.0356586605677246
20 -0.034487403745147
21 -0.0225952787122596
22 -0.0127600737277888
23 -0.00686247839471178
24 -0.00613102073910349
25 0.00871488541497829
26 0.017761201025219
27 0.0189638724155066
28 0.0245779403516113
29 0.0336834245242984
30 0.0535822113736808
31 0.0560285568900097
32 0.0712146291707452
33 0.0713052902748241
34 0.0848876887130486
35 0.0867472695020905
36 0.0928148139085011
37 0.0934772363651057
38 0.0978289411920518
39 0.110540312506424
40 0.115891703300199
41 0.140669266189153
42 0.151793966447839
43 0.221331599635444
44 0.24407528819987
45 0.281579322470183
46 0.338024597631325
47 0.396640546681925
48 0.413171453566222
49 0.442448722063336
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.149354610031081
1 -0.142440791772599
2 -0.142085632232211
3 -0.140514340251434
4 -0.140074475429023
5 -0.139023279029108
6 -0.138961233162457
7 -0.138783701083398
8 -0.138389042055355
9 -0.137932593542206
10 -0.137105454684297
11 -0.136800296007405
12 -0.135161231422811
13 -0.134899554354371
14 -0.133809162899381
15 -0.133538871223156
16 -0.1335348436776
17 -0.133408510571633
18 -0.133346058097817
19 -0.133067086876312
20 -0.132639006676571
21 -0.132162531954992
22 -0.130909700790875
23 -0.130820027817833
24 -0.128131914311413
25 -0.127059544726842
26 -0.126761910101449
27 -0.126494958224338
28 -0.126023510911456
29 -0.125744115367331
30 -0.124641965276606
31 -0.123533946645131
32 -0.123177039966002
33 -0.122088711505904
34 -0.121304207987257
35 -0.120313291349319
36 -0.119804689462753
37 -0.119740935840996
38 -0.119185232835021
39 -0.118962169259799
40 -0.118757232044516
41 -0.118647445041745
42 -0.118397453663855
43 -0.118378714982455
44 -0.115936029012232
45 -0.114310920896558
46 -0.112388901843917
47 -0.108459339726319
48 -0.106551104811354
49 -0.0937638377873155
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.450057281343015
1 -0.337298857461712
2 -0.329772100079365
3 -0.263430259054355
4 -0.244618438381166
5 -0.243527956280129
6 -0.240098007614241
7 -0.22539855814061
8 -0.222510348046945
9 -0.221022013706904
10 -0.176223487572696
11 -0.172936841597134
12 -0.160789415351156
13 -0.134899384438812
14 -0.13478394789628
15 -0.127654457108057
16 -0.107825439191576
17 -0.101202472366986
18 -0.0552109810542841
19 -0.0421863683018988
20 -0.0421140071215995
21 -0.0347836602276333
22 -0.0177515562350857
23 -0.0115494069473089
24 -0.00323041133614861
25 0.00856329891305224
26 0.0123060822645645
27 0.012733516705953
28 0.0130948478633385
29 0.0206621761347292
30 0.0304663827042739
31 0.0399130662277745
32 0.0410535181050398
33 0.051956847518438
34 0.0525644071131556
35 0.0617421758567322
36 0.0688961631520623
37 0.0917026495031116
38 0.109126340299596
39 0.125787194748873
40 0.139166573740828
41 0.186528458010312
42 0.236594053910749
43 0.289750678357548
44 0.294513474623396
45 0.331869451248259
46 0.355975310289813
47 0.367646169620676
48 0.521298629215384
49 0.521870327662766
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.00376443428803127
1 -0.00210948488714214
2 -0.00204862810436179
3 -9.09434601594657e-05
4 0.00192624918699025
5 0.0020658000187378
6 0.00222736793162215
7 0.00384323294502189
8 0.00384487443978153
9 0.00445909792863642
10 0.00510755750901701
11 0.00604761381885033
12 0.00653178972032796
13 0.00667284184099754
14 0.00706470220717528
15 0.00990266667984514
16 0.0117720029924625
17 0.0118590289565294
18 0.0118660623903237
19 0.0122860350772886
20 0.0127813798839728
21 0.0138546045210648
22 0.0206674072058352
23 0.0237412869376878
24 0.0296562721049656
25 0.100713493353008
26 0.103002922009699
27 0.107231271130055
28 0.108065386938312
29 0.108437605226439
30 0.109012609909688
31 0.111461309041791
32 0.11251877101974
33 0.112997520759781
34 0.113821100040809
35 0.11385650202004
36 0.114369279481166
37 0.115969885571946
38 0.116726906215802
39 0.118774358279875
40 0.11891807463408
41 0.119018780984894
42 0.119235136140259
43 0.119770553993088
44 0.121417476573406
45 0.122080996100878
46 0.123593073949783
47 0.125217310532486
48 0.125441426745837
49 0.129825518850666
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.552707531263616
1 -0.335502299366499
2 -0.319447221114092
3 -0.284008763892016
4 -0.211962235449606
5 -0.194859701912527
6 -0.178290083246335
7 -0.162739729149661
8 -0.161923215426091
9 -0.150792629166932
10 -0.129268550427221
11 -0.12869260949671
12 -0.126323982528521
13 -0.102823962492626
14 -0.0869329197739708
15 -0.0827862496641094
16 -0.0750885555003395
17 -0.0357550766764267
18 -0.0180653766757288
19 -0.0118772743065668
20 -0.0113515700447945
21 -0.0108376404735471
22 -0.00532519725329643
23 0.00273661532736674
24 0.00414236387895961
25 0.0126886718850626
26 0.0179647315991048
27 0.0238961464677636
28 0.0320153519956417
29 0.0350283275692455
30 0.0390096027134943
31 0.0460414233702569
32 0.0526939311590025
33 0.0647169312932857
34 0.0669171403811162
35 0.0682753252330289
36 0.0864243685626015
37 0.0927706523664063
38 0.100548960776473
39 0.149890228572331
40 0.155307758317861
41 0.166332491976492
42 0.190871656590333
43 0.214373501012977
44 0.228324279540462
45 0.229897534785184
46 0.25823063912403
47 0.281646195709261
48 0.312412303756147
49 0.359330771933446
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.153460300044937
1 0.156393749783168
2 0.166937944779583
3 0.167037851791289
4 0.16807746234354
5 0.168835834513331
6 0.170026844718388
7 0.170916990947427
8 0.171249895458696
9 0.172111809834696
10 0.173012853598272
11 0.173107741037655
12 0.174732909347346
13 0.175812718588944
14 0.176369873506392
15 0.177469825519863
16 0.178541521947061
17 0.178809306538652
18 0.181009139085116
19 0.181841086731574
20 0.185671644223952
21 0.185998546121381
22 0.186362345684142
23 0.191099555990193
24 0.191494733912105
25 0.198358855836432
26 0.201870475609697
27 0.206020518234879
28 0.207399042702253
29 0.209075357471952
30 0.209173340651476
31 0.210730329584477
32 0.211016922163641
33 0.211259748315669
34 0.211576339162465
35 0.211799015544671
36 0.214212103431807
37 0.214703641387949
38 0.214720848993844
39 0.215209464684029
40 0.217689527381154
41 0.218230010458132
42 0.218926482447131
43 0.219129863217547
44 0.219608623829823
45 0.220026628922711
46 0.221344596597985
47 0.224490481759912
48 0.227736622165939
49 0.229539527710407
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.364671621403528
1 -0.355160603150973
2 -0.298936694017683
3 -0.287745740536123
4 -0.284037720273068
5 -0.256862256828343
6 -0.240473413871915
7 -0.204958500875146
8 -0.178580816385986
9 -0.177759446658217
10 -0.174962363697378
11 -0.170107933837128
12 -0.169027313396857
13 -0.159913667350011
14 -0.153827810204726
15 -0.150173197299042
16 -0.126692030640023
17 -0.121421741139783
18 -0.109240048057309
19 -0.10236613693871
20 -0.095351434249358
21 -0.0922459057055288
22 -0.0371895575109815
23 -0.0191886594316648
24 0.0109575167668471
25 0.0122231858993408
26 0.0232478529048351
27 0.0250895187954182
28 0.038597109306717
29 0.0498581437462081
30 0.0702327867557318
31 0.0750064583316288
32 0.0803691436621507
33 0.0845666267246902
34 0.162998125555644
35 0.163023381719584
36 0.168695407931773
37 0.183018479148879
38 0.187442206589832
39 0.192770805521906
40 0.201590203416376
41 0.20379478604247
42 0.211644539735325
43 0.23494368761284
44 0.252795206910699
45 0.280238983510975
46 0.283544639919199
47 0.347646565606783
48 0.394448795786573
49 0.435745166452341
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.0506602388516823
1 0.0585186762526782
2 0.059558452261514
3 0.0614983287434958
4 0.0636283863186602
5 0.0654632423872805
6 0.0674482553229662
7 0.0678998665095749
8 0.0700841050674645
9 0.071324844666271
10 0.0714038519002385
11 0.0742703347911529
12 0.0745033075474136
13 0.0746811604615924
14 0.0781860505186101
15 0.0784542422896419
16 0.0791412462736227
17 0.079524996015903
18 0.0798188323290167
19 0.0806020006755285
20 0.0831161239144196
21 0.0833901839942248
22 0.0835200382332866
23 0.0858161513339098
24 0.0871184497141887
25 0.0885459597487388
26 0.0930155106724018
27 0.0964118852417951
28 0.102948244710805
29 0.104354799835434
30 0.10576522502006
31 0.107563247036628
32 0.108684365317169
33 0.108760892677852
34 0.109174325009138
35 0.109412405916877
36 0.11037366154003
37 0.111070800464132
38 0.112703879917331
39 0.113438364593646
40 0.113925920018158
41 0.114756228216561
42 0.114875453778945
43 0.115758760662718
44 0.118127987649366
45 0.119839116410843
46 0.119904049445322
47 0.120059428319701
48 0.127612953034563
49 0.13159062768695
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.46482890981587
1 -0.453628214278386
2 -0.427165243892732
3 -0.367638379772671
4 -0.359561377546171
5 -0.319056491828971
6 -0.275907327651652
7 -0.269038714248803
8 -0.17818846146252
9 -0.169881336847904
10 -0.163779353008035
11 -0.124004171255588
12 -0.10098746660248
13 -0.0891792607103411
14 -0.080912573790195
15 -0.0781739618039484
16 -0.0703529370415479
17 -0.0623878736206343
18 -0.057686588252775
19 -0.0552545575120348
20 -0.0523870592238113
21 -0.0518815520929628
22 -0.0489471589451285
23 -0.0383451885499667
24 -0.0177756468162535
25 -0.00029818000396449
26 0.00691041251609202
27 0.0213583049661779
28 0.0245126760399431
29 0.0531031461124388
30 0.0635872299577301
31 0.0657669716802882
32 0.0813181730127526
33 0.0986492208652524
34 0.103793924487143
35 0.116833824020068
36 0.128130463479023
37 0.183190503385102
38 0.187185996935015
39 0.193437118860669
40 0.205546628710201
41 0.221964992830738
42 0.235134577676054
43 0.26650036235937
44 0.27732653234902
45 0.280892847670296
46 0.331045501372394
47 0.348885846913285
48 0.370034039103556
49 0.41035627579083
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.000417126572164154
1 0.00512869066784979
2 0.00651065651176607
3 0.0100083452199617
4 0.0119376862073367
5 0.0130461089991639
6 0.0133174377490036
7 0.0136495354992684
8 0.0154640963248548
9 0.0159794028237337
10 0.0164111959322567
11 0.0168883264434612
12 0.0171978416368175
13 0.0178790585273209
14 0.018416184463988
15 0.0186597246676843
16 0.0202208652045082
17 0.022582050015721
18 0.0266393659699742
19 0.0270762984033794
20 0.0278083575238424
21 0.0309431898648413
22 0.0352058970287269
23 0.0362405228781353
24 0.0374289684370302
25 0.148020811386809
26 0.157105146969873
27 0.157982755561978
28 0.164942783167646
29 0.165435641508944
30 0.165517880623884
31 0.167345386445516
32 0.167997740182468
33 0.169043154650625
34 0.170206961035163
35 0.17171938363547
36 0.171802791886867
37 0.172577284836843
38 0.173512212534146
39 0.174814658117663
40 0.175657496870469
41 0.177570969354348
42 0.179542886705833
43 0.180128749947131
44 0.180977883909395
45 0.181243890608774
46 0.18183696818919
47 0.185980326781364
48 0.189080741363579
49 0.192431482670635
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.380481497270632
1 -0.377811866945622
2 -0.373837868176725
3 -0.355911225283372
4 -0.228461715683594
5 -0.220612331342206
6 -0.203522289159744
7 -0.164327208997216
8 -0.160761301226593
9 -0.110525440561917
10 -0.107725508469241
11 -0.102973456426611
12 -0.101055293459219
13 -0.0901434327714636
14 -0.0664088573120251
15 -0.0642187339213703
16 -0.0610591600987318
17 -0.0606382900531869
18 -0.0588514765430724
19 -0.0536452748458527
20 -0.0530734012031234
21 -0.0481380749390104
22 -0.0159254524127352
23 -0.00616468673265699
24 0.00355444570825648
25 0.0110028537174116
26 0.013202907016697
27 0.0172931988162894
28 0.0241454896927309
29 0.0585271163283707
30 0.0648800637665173
31 0.0725730086245251
32 0.0750496008712136
33 0.0770945886899418
34 0.0811751166494701
35 0.088838814633206
36 0.0950929521246637
37 0.123040746225301
38 0.125080612660203
39 0.132266907493058
40 0.139377041369759
41 0.140774411041045
42 0.146267319756919
43 0.159758383477018
44 0.180159437349099
45 0.194363142129225
46 0.292435506474834
47 0.37965308736401
48 0.401745268664921
49 0.402221759658636
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.0254746581301172
1 0.0336440452613091
2 0.0338982062878859
3 0.0352413808253898
4 0.0359662603446038
5 0.0368581890696987
6 0.0371566793485299
7 0.038733646717465
8 0.0439758777179925
9 0.0441464837785073
10 0.0448944695294953
11 0.0450351699487641
12 0.0463958448190439
13 0.0473107083483342
14 0.0480251154591453
15 0.0500160722280772
16 0.0549128321988457
17 0.0555275295621884
18 0.0565627832041509
19 0.0580600726947397
20 0.0583936285198423
21 0.0640618394679567
22 0.0686673266120263
23 0.0705951958571624
24 0.0755851604998855
25 0.218967693184701
26 0.221026499186853
27 0.22255580773044
28 0.222651568388009
29 0.222987072856056
30 0.22740939382721
31 0.227728541529057
32 0.229601270621574
33 0.229658281127373
34 0.230076278444447
35 0.232488822026475
36 0.232814520611705
37 0.234294878785366
38 0.238660834972246
39 0.239929029906194
40 0.24057520531006
41 0.242148700216159
42 0.242355653902946
43 0.247088085126949
44 0.247556963980397
45 0.249166497425269
46 0.249543966784737
47 0.249870398376323
48 0.25287468121374
49 0.262400364114365
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.523539155085938
1 -0.482333141044689
2 -0.350065025872409
3 -0.331726757581158
4 -0.330117433860681
5 -0.249851560084629
6 -0.248190241524056
7 -0.242790278981933
8 -0.227421790068629
9 -0.224741956653462
10 -0.196201300718116
11 -0.174084623715068
12 -0.162466354635467
13 -0.158561951347326
14 -0.12947043245597
15 -0.127212806552268
16 -0.104658352102431
17 -0.102712109993261
18 -0.0942320704505743
19 -0.0928509998831591
20 -0.0911470898094986
21 -0.0878520369517469
22 -0.0828298178793381
23 -0.0731648338005076
24 -0.0700182782920658
25 -0.0564868002426448
26 -0.0455431652592827
27 -0.038568789306902
28 -0.0322663278105905
29 -0.0202367106642971
30 0.0222879840996371
31 0.050780251531737
32 0.0526163072618178
33 0.0572119081690036
34 0.0712011352221598
35 0.0721533534795118
36 0.0820258007260801
37 0.190297218300988
38 0.242396477275582
39 0.244162764217722
40 0.272967468986868
41 0.273408514759536
42 0.276882335212244
43 0.306849637321352
44 0.385001911515519
45 0.396527859276888
46 0.408004609414432
47 0.411558876260349
48 0.457409563289302
49 0.734244607911006
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.192165037752266
1 -0.180073309367386
2 -0.176927046539041
3 -0.176585652619047
4 -0.176320303157207
5 -0.171380845621521
6 -0.169836618174734
7 -0.169489593574024
8 -0.16725935201417
9 -0.167042863335401
10 -0.164966518905973
11 -0.164662500751158
12 -0.163427880072669
13 -0.162547901629625
14 -0.162507130250947
15 -0.160964956537997
16 -0.159210020695706
17 -0.158772489443225
18 -0.155905049737864
19 -0.155384033709804
20 -0.153106183694754
21 -0.152624368876764
22 -0.147766520541114
23 -0.146102149614697
24 -0.138787928995941
25 0.0393716754822948
26 0.042628523654268
27 0.0484040559833873
28 0.0542990191514768
29 0.0577852613018545
30 0.0578596334762877
31 0.0596065214319028
32 0.0599955724522738
33 0.0615477419607007
34 0.0625551777199115
35 0.0634168417856334
36 0.065081838848623
37 0.0664358994338383
38 0.0670095071173381
39 0.0678184576172128
40 0.0684438379073467
41 0.0692316126939299
42 0.069534230734705
43 0.069563993452964
44 0.0714076189774813
45 0.0761394302132112
46 0.0778926723359568
47 0.0787013022189793
48 0.0826878118766144
49 0.0849556117524619
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.600756752796395
1 -0.376423755282454
2 -0.321715287798185
3 -0.299739602154589
4 -0.288622761558185
5 -0.266297944237556
6 -0.236059501159469
7 -0.224436775057769
8 -0.222964754896353
9 -0.184790181474703
10 -0.170257931599108
11 -0.126505605999759
12 -0.122325241088027
13 -0.118263918502591
14 -0.09593343843656
15 -0.0849933431376146
16 -0.053731758356451
17 -0.0508688355201034
18 -0.0367322966071912
19 -0.0320635983989199
20 -0.0290820512435632
21 -0.0137083301806132
22 -0.0137066361007323
23 -0.0125112860319154
24 0.0410671261726165
25 0.0475979479436274
26 0.049468632093997
27 0.0524737372897607
28 0.0635953716801757
29 0.0668825901404817
30 0.0695320871801817
31 0.0895328336595195
32 0.0922291552432477
33 0.0929482925420044
34 0.0985907430186862
35 0.10835430316351
36 0.109549772279527
37 0.112274062271264
38 0.126984344081284
39 0.132113644367971
40 0.146184121199853
41 0.187811433087686
42 0.214890632549651
43 0.218165392486899
44 0.238719289710187
45 0.239085013619203
46 0.265550837599531
47 0.266326573549296
48 0.399538514709319
49 0.477685241888751
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.208205271218873
1 -0.202691649619047
2 -0.200386562109047
3 -0.19712909071077
4 -0.19668897835984
5 -0.196199765406672
6 -0.195904429093304
7 -0.192422311496177
8 -0.188378450513417
9 -0.188358979823138
10 -0.187609915533404
11 -0.187134953122819
12 -0.186634295549702
13 -0.186439802223223
14 -0.186272555464626
15 -0.182527724756702
16 -0.18159805488445
17 -0.179964812892724
18 -0.174933042761998
19 -0.174321030162469
20 -0.173514829680085
21 -0.172596025132608
22 -0.169310509166183
23 -0.162227367400316
24 -0.153606942440109
25 0.0299299018906455
26 0.0477113604095416
27 0.0512231048637395
28 0.0526785873303929
29 0.0556441900720157
30 0.0570129419466951
31 0.0572942762680444
32 0.0574191710637604
33 0.0579041932050001
34 0.0596126301047928
35 0.0620033656006748
36 0.0624485573408175
37 0.0641440391076932
38 0.0653443752815774
39 0.0690324320851212
40 0.0708218387891483
41 0.071542461081999
42 0.0719622526131435
43 0.0729967003529237
44 0.0745664259305202
45 0.0758978719112553
46 0.0765518744719563
47 0.077519624381768
48 0.0781662112089525
49 0.0786102169197065
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.445758003122971
1 -0.317457895629407
2 -0.266422952912266
3 -0.261277319973298
4 -0.235460011415826
5 -0.223287896080301
6 -0.222034676715829
7 -0.205489726677973
8 -0.147432437218148
9 -0.127439723963884
10 -0.121407117947537
11 -0.114859581875832
12 -0.110643870647815
13 -0.104064836813943
14 -0.100880306570343
15 -0.0868386518875702
16 -0.0742508565438673
17 -0.0637270050382801
18 -0.0571393447065467
19 -0.0441311948095156
20 -0.0298858257489256
21 -0.0217309265410885
22 0.00341925498761301
23 0.0128590813260769
24 0.0237455577276074
25 0.0254826548825636
26 0.042371585077943
27 0.0507265072254869
28 0.0514339491698512
29 0.0552462047435506
30 0.0552537369313786
31 0.0586436296870805
32 0.0594204196786119
33 0.0657304898151376
34 0.065986683433057
35 0.0709636032227225
36 0.0717891434979477
37 0.0757940943686446
38 0.0810015764755806
39 0.10155758669399
40 0.123339302744024
41 0.147800732298816
42 0.176775053873118
43 0.194951170129309
44 0.198993048298899
45 0.213924354263253
46 0.269428591360009
47 0.270260574883401
48 0.3096767333631
49 0.508454995583355
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.0891876747478231
1 -0.0827608555251512
2 -0.0818452510071906
3 -0.0807783880598084
4 -0.0807170387496102
5 -0.0791808481950363
6 -0.0778710685644993
7 -0.0763611338166953
8 -0.0763227028613747
9 -0.0723582703106885
10 -0.0709407999091931
11 -0.0700557835708579
12 -0.0695807991149105
13 -0.0684471356549244
14 -0.0683353896081094
15 -0.0665256843570092
16 -0.0650931381175315
17 -0.064923519608568
18 -0.0646758162172088
19 -0.0643638670292098
20 -0.0643046791686265
21 -0.0605064853268694
22 -0.0590496970260883
23 -0.0492510597450537
24 -0.0473775457175858
25 0.0484867682225161
26 0.0486766479106656
27 0.0494956967490528
28 0.05356692945253
29 0.0539075357312166
30 0.0546718150938969
31 0.0549370124026952
32 0.0550485041611475
33 0.0550655871662511
34 0.0554544427632871
35 0.0573833797990002
36 0.0583165710771864
37 0.0586852317223247
38 0.0591443184950096
39 0.0600924961971712
40 0.0614087487528819
41 0.0627585295268212
42 0.0630075274968432
43 0.064244389850607
44 0.0644045495737068
45 0.0651238031743217
46 0.0651652618199724
47 0.0681723977590587
48 0.0684660252233659
49 0.0707720402757707
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.360342716644431
1 -0.247057896714587
2 -0.218195632957225
3 -0.208584066189611
4 -0.200133255618765
5 -0.164930187811588
6 -0.159495499370951
7 -0.148217205610098
8 -0.13915840879099
9 -0.115267343794957
10 -0.111511991626349
11 -0.101897232558357
12 -0.100795949921186
13 -0.0941432958274294
14 -0.0859622874660539
15 -0.0647455659486516
16 -0.0609479750392207
17 -0.0561274453598153
18 -0.0291307329679737
19 -0.0218725470404566
20 -0.020357454508337
21 -0.0178042193435764
22 -0.0166443974514434
23 -0.0129787393161042
24 -0.0123516392236578
25 -0.012266334854858
26 -0.00913000194844538
27 -0.00841421896688402
28 -0.00192593886605997
29 0.0169068203928947
30 0.0320489560023411
31 0.0440146527952653
32 0.0548941145043707
33 0.0561631811295795
34 0.0572994251447587
35 0.0615277285008966
36 0.0629988952402211
37 0.0661395213963573
38 0.0688712538386703
39 0.114871892400406
40 0.117892463819972
41 0.13562465158789
42 0.144135499527281
43 0.163285184138533
44 0.165459890318523
45 0.215378817220607
46 0.244184573933332
47 0.331006125340789
48 0.342032189586029
49 0.36299637963201
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.0594649156210111
1 -0.0569101309586209
2 -0.0524059406113257
3 -0.0515120775750715
4 -0.050559130374804
5 -0.0496313178154608
6 -0.0492598078280754
7 -0.0424908492113476
8 -0.0366708265380686
9 -0.0326337231262974
10 -0.0306295870135875
11 -0.0270724169342927
12 -0.0269028294831286
13 -0.02456121486647
14 -0.0243963189169103
15 -0.022675246051511
16 -0.0213372122354491
17 -0.015288957730309
18 -0.01377302046559
19 -0.00222785095467902
20 -0.000501168599215659
21 0.00116544435712729
22 0.00161716117791892
23 0.00510456567105903
24 0.00765897055275254
25 0.364594628334302
26 0.408761006079475
27 0.412155861208942
28 0.413492515576371
29 0.417732371579127
30 0.41974678848385
31 0.420955340025593
32 0.42096708108438
33 0.425689307837779
34 0.425822474897277
35 0.426374273449169
36 0.434471373104244
37 0.43464915975355
38 0.437226815948727
39 0.437558474489998
40 0.437908573221283
41 0.444941260929269
42 0.448042348214464
43 0.452078888559919
44 0.452888914490554
45 0.45363865368673
46 0.45408805960956
47 0.454337690679371
48 0.45873821026059
49 0.471739598469586
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.345551514130261
1 -0.328276756579084
2 -0.288729633333821
3 -0.250094925419179
4 -0.248272025477069
5 -0.248052411545267
6 -0.241186963770761
7 -0.222860788413907
8 -0.210848315916139
9 -0.210775524651419
10 -0.181373240164386
11 -0.146028032117729
12 -0.129247711647363
13 -0.12095132131046
14 -0.0998247077034334
15 -0.0736011626273704
16 -0.0634387449678005
17 -0.0608654854026729
18 -0.0556820102588683
19 -0.0368496039521568
20 -0.0358092073989274
21 -0.0315907398938518
22 -0.0231859751995165
23 -0.0193621894493642
24 -0.015360248409448
25 -0.0149316338769519
26 -0.0044368190211286
27 -0.00239443150308372
28 0.017311587856976
29 0.0341933522791792
30 0.0435215589716291
31 0.0539617995199607
32 0.0773248392572494
33 0.0805065330664827
34 0.082133605566243
35 0.0995331947974472
36 0.109790406500037
37 0.112745568981248
38 0.11437400260649
39 0.175396261071514
40 0.195847991673906
41 0.206689976307441
42 0.218298792906722
43 0.248587386343095
44 0.255927245893201
45 0.26274456850785
46 0.298281610111477
47 0.307182165640654
48 0.386941001081195
49 0.407124051785648
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.103925892671452
1 -0.103052313671482
2 -0.102556607862393
3 -0.0982125928338496
4 -0.0975463949399878
5 -0.0942005059792599
6 -0.0933311598303826
7 -0.0931429903343506
8 -0.092718574872159
9 -0.0926531020824314
10 -0.0919043177089226
11 -0.0918777973989947
12 -0.091237376912427
13 -0.0909487077547933
14 -0.0909318132040435
15 -0.0909224219322005
16 -0.0896586556205154
17 -0.0895001331824715
18 -0.0891907961287948
19 -0.0881479307865676
20 -0.087938843214911
21 -0.0866719125043053
22 -0.0843157486898679
23 -0.0829788740472183
24 -0.0733657277171748
25 -0.00658591949511602
26 -0.00553547958115269
27 -0.00494401796382886
28 -0.00417601545065806
29 -0.00248795497949642
30 -0.00206779434814067
31 -0.00196649253748057
32 -0.00189621466818608
33 -0.00187978168301398
34 -0.00178121284913875
35 -0.00121765700226396
36 -0.00100126029003371
37 -0.00079103734719908
38 0.000589501370652234
39 0.00192976020095821
40 0.00303017383224737
41 0.0039167400775373
42 0.00443730294719933
43 0.00658481075398413
44 0.00913461785477841
45 0.00981854306951501
46 0.0101648684752792
47 0.0117620529800144
48 0.0128086564434851
49 0.0131317539420866
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.389677881200722
1 -0.368546398529705
2 -0.317551778616801
3 -0.305891784602943
4 -0.284503559104316
5 -0.259186698818385
6 -0.24696794826688
7 -0.237749782584997
8 -0.233309621436503
9 -0.199435354651623
10 -0.173947773868336
11 -0.1666831141463
12 -0.142874844331985
13 -0.137495201447324
14 -0.0993641118800443
15 -0.0963908022133606
16 -0.0915997587001094
17 -0.0900423209257253
18 -0.0803750258532996
19 -0.0588277757239611
20 -0.0397889346537746
21 -0.0396018579303399
22 -0.0390296363338483
23 -0.0349961340909065
24 -0.030264759188378
25 -0.0193435515837808
26 0.0231607359232601
27 0.0293574861006201
28 0.0570742041845708
29 0.0638069138520342
30 0.0833819082678317
31 0.0879642464694459
32 0.0910255195465004
33 0.103483847182817
34 0.116202383352617
35 0.12229740330134
36 0.136240570765431
37 0.136485932531289
38 0.147084137849045
39 0.167566394207742
40 0.169123761688709
41 0.170780381222528
42 0.197170635597098
43 0.199764902770147
44 0.230272465198901
45 0.255178874425349
46 0.326169181674362
47 0.351437941648786
48 0.353258101419841
49 0.485142678999704
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.128935822181869
1 -0.126544007343613
2 -0.126159883519076
3 -0.12063914089149
4 -0.118447813201482
5 -0.117070845564898
6 -0.11582703711504
7 -0.113957300577228
8 -0.113237507968739
9 -0.11254666992523
10 -0.112205184306861
11 -0.109481965094761
12 -0.107192891435109
13 -0.106154318761561
14 -0.102852699587044
15 -0.102435379589025
16 -0.101045917945834
17 -0.0995562560224324
18 -0.0986974696030362
19 -0.0958242030604597
20 -0.0957074552936993
21 -0.0922861765989956
22 -0.0909610947044715
23 -0.0883494208312431
24 -0.0872799444733644
25 0.09784764942496
26 0.105189794336607
27 0.105394774071501
28 0.107034198986518
29 0.109114352325674
30 0.113546944750938
31 0.114486456949904
32 0.116077701123785
33 0.117273350698435
34 0.117523150624665
35 0.123033377229305
36 0.123196662010678
37 0.123395559233717
38 0.126171973527998
39 0.128030370712377
40 0.129040890517644
41 0.130299578441396
42 0.131844149543686
43 0.132702356747202
44 0.136035912238136
45 0.137513659919917
46 0.140042649218499
47 0.140278934972948
48 0.142192780257371
49 0.142612025532773
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.459588022234129
1 -0.379978980540726
2 -0.359420642036515
3 -0.342831263090924
4 -0.277650571019373
5 -0.246759637579662
6 -0.2442691609243
7 -0.228306846864907
8 -0.220336049049738
9 -0.19101115634217
10 -0.180722257724818
11 -0.173796443527855
12 -0.171885762010987
13 -0.151966839187882
14 -0.151441673499698
15 -0.147315169725347
16 -0.125843043520928
17 -0.0773701639658254
18 -0.0621058824265578
19 -0.0615190406779548
20 -0.0533053974444324
21 -0.050183008948034
22 -0.049093287603782
23 -0.0356429935424689
24 -0.0231044306164641
25 -0.0184079688543413
26 -0.0153304598332463
27 0.00704807565907988
28 0.0147751332798447
29 0.0156525202642709
30 0.0739057102271362
31 0.0830946643887844
32 0.117821008035761
33 0.120097582595326
34 0.124004246365967
35 0.144400912624225
36 0.149248062606708
37 0.164357797913463
38 0.170011715008235
39 0.19229788712391
40 0.230109268778933
41 0.245431556046418
42 0.248192719326886
43 0.264494675250799
44 0.270260957350343
45 0.280035064580663
46 0.352839289194358
47 0.378022195235029
48 0.412464655546282
49 0.443883587716818
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.251685694192127
1 -0.247815642743801
2 -0.245299114718491
3 -0.244055722254512
4 -0.24176481910178
5 -0.241171452542123
6 -0.239563341544957
7 -0.236948872974483
8 -0.234659094993443
9 -0.234436205901722
10 -0.232981771432409
11 -0.232576180521998
12 -0.231675493673129
13 -0.230629031400414
14 -0.22769064094304
15 -0.22747360554919
16 -0.226606667193982
17 -0.225564952643308
18 -0.22404082156988
19 -0.223890194448436
20 -0.221399284320635
21 -0.220278484526623
22 -0.219711458600823
23 -0.216958149884995
24 -0.213779595843797
25 -0.0741908717353905
26 -0.0721417810410738
27 -0.0694302705036409
28 -0.065760748422672
29 -0.0636391588307427
30 -0.0601188965577919
31 -0.0588390887304843
32 -0.0552384964764017
33 -0.0548908078719371
34 -0.0515191636430131
35 -0.0487917111708332
36 -0.0487463664359688
37 -0.0487140537434826
38 -0.0484569109303689
39 -0.0464595759324261
40 -0.0463616046213604
41 -0.0444060878035368
42 -0.0443673346369267
43 -0.0430729536510519
44 -0.0398457349142422
45 -0.0382119569923112
46 -0.0365483363556999
47 -0.0348522347148079
48 -0.0346623153164594
49 -0.0339603537853895
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.322417355274294
1 -0.314033937892352
2 -0.286765023782739
3 -0.260691176563708
4 -0.246442374691948
5 -0.241461472180691
6 -0.205933921645904
7 -0.195954362408404
8 -0.192299051879635
9 -0.180087399644289
10 -0.141957276616106
11 -0.136786240203059
12 -0.129758497970343
13 -0.120841087183835
14 -0.111321298333647
15 -0.0939932231331124
16 -0.0875141217714004
17 -0.0864734957223871
18 -0.0667563673835458
19 -0.0577624112272094
20 -0.0260649979787162
21 -0.00515242878588544
22 -0.00190177504917566
23 0.0162876919142373
24 0.0188257916374312
25 0.020889903197165
26 0.0224010718167434
27 0.0264013245767751
28 0.0559213066224499
29 0.0578768240674038
30 0.0738020905501135
31 0.112286788320459
32 0.116484778994183
33 0.11672546279732
34 0.11768885454072
35 0.12474146903872
36 0.127527017449276
37 0.128060805789479
38 0.129370323974453
39 0.129952856239902
40 0.136880772504269
41 0.137660037820567
42 0.158468967533663
43 0.172261211014262
44 0.179500278958868
45 0.185439426491477
46 0.231284380335161
47 0.234755885641722
48 0.282539362740295
49 0.440788246504072
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.0691783714516175
1 -0.0679046922826939
2 -0.0663413482615695
3 -0.0661880859049178
4 -0.0659841893992328
5 -0.06577422655523
6 -0.0654915493835301
7 -0.0646352472215528
8 -0.063610680844726
9 -0.0635160257313025
10 -0.0631893853613006
11 -0.0627313566772391
12 -0.0611527227858738
13 -0.0603989217375765
14 -0.0600484807583871
15 -0.0583802353821285
16 -0.0571777570107524
17 -0.0545467234189699
18 -0.0521668056034809
19 -0.0515281068236232
20 -0.0514131949253725
21 -0.0485797185124174
22 -0.0484535130969845
23 -0.0477069740361194
24 -0.0439320952473925
25 0.0182492238794992
26 0.0198588390691862
27 0.0231635335533432
28 0.0263117247528366
29 0.0270523691079342
30 0.0272081403754044
31 0.0277115501604722
32 0.0287674279331847
33 0.03002197600199
34 0.0323234053002742
35 0.0324073970553067
36 0.0336417850009397
37 0.033800534465949
38 0.0356381551017035
39 0.0358374563428618
40 0.0358950814513838
41 0.0361619323137389
42 0.0365605331605412
43 0.0367862607930882
44 0.0376413012097047
45 0.0385866738236171
46 0.039079252506784
47 0.0400295138635028
48 0.0411580314182408
49 0.0429049890235199
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.685612729335542
1 -0.375132639029867
2 -0.319139140669525
3 -0.300160013870478
4 -0.29594808335918
5 -0.276930145651672
6 -0.233833361341569
7 -0.229917576573028
8 -0.203279227819657
9 -0.173483757676406
10 -0.169701945500947
11 -0.156573110541724
12 -0.121410440644095
13 -0.116946584687447
14 -0.115862335744205
15 -0.0865722844843848
16 -0.0773912706763985
17 -0.0660385164845123
18 -0.0556892848875583
19 -0.0472315379637672
20 -0.0434882868187465
21 -0.0431658341782989
22 -0.0169587337395954
23 -0.0159624382322583
24 0.00177319891642978
25 0.00973551045335592
26 0.0182069588394378
27 0.0187042205622747
28 0.0266153021394274
29 0.0325651693134375
30 0.0852334050364464
31 0.0970444712690776
32 0.102957358997563
33 0.10897479436674
34 0.112512830064246
35 0.123411217557573
36 0.125315392308244
37 0.133031581282416
38 0.134284745656866
39 0.202465229298641
40 0.206529285852944
41 0.225968190256983
42 0.24340836587967
43 0.24803113261524
44 0.251755577303092
45 0.262025618109206
46 0.343544542172188
47 0.351688132620803
48 0.35240666535384
49 0.402123408811222
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.0195099591238747
1 -0.0139015995668223
2 -0.0137120562968146
3 -0.0101400898751432
4 -0.00961983187892125
5 -0.00878826519611057
6 -0.0070414732930926
7 -0.00410662349743461
8 -0.00405893779516546
9 -0.00367991163173765
10 -0.00304878856460243
11 0.00208467290029515
12 0.00502230707602384
13 0.0053201497407406
14 0.00937302092235634
15 0.0093862202514983
16 0.0101146405779097
17 0.0132991257504349
18 0.014468885994588
19 0.0147551955524631
20 0.017237826275283
21 0.0201488168777788
22 0.0225462859637242
23 0.023863473015985
24 0.0258579517597424
25 0.226149139041436
26 0.227186199539503
27 0.239256578877247
28 0.240478412844809
29 0.243560749336128
30 0.247263651140385
31 0.248079161160112
32 0.250636173029807
33 0.25070036934981
34 0.252029052483787
35 0.252886641866357
36 0.253587561655184
37 0.254274923329681
38 0.256041545946989
39 0.256088490534179
40 0.256538002708154
41 0.256803218596373
42 0.257449095934393
43 0.260159587170907
44 0.267923198429257
45 0.268295461518086
46 0.268939003351898
47 0.270474506002897
48 0.274256640969356
49 0.276357800384828
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.374252598610629
1 -0.352466199401007
2 -0.288773892578053
3 -0.253271824219098
4 -0.235836369700378
5 -0.20503266543041
6 -0.191376181861565
7 -0.190514988784993
8 -0.184057867046256
9 -0.176562906918731
10 -0.150212883765144
11 -0.149727442613402
12 -0.137751116850273
13 -0.136008944126092
14 -0.122400717690665
15 -0.107801597981978
16 -0.105678355264387
17 -0.0916762596664579
18 -0.0612958125092154
19 -0.0599997754799688
20 -0.0494284787635402
21 -0.0349815269606423
22 -0.0175987316150728
23 -0.00284617922517962
24 0.00668127723246309
25 0.0121177343862078
26 0.0241592978266245
27 0.0271081203472773
28 0.0323054616788682
29 0.0508181219236968
30 0.0524404459587634
31 0.0529675762312264
32 0.062608388561964
33 0.0834556226874195
34 0.0918046816343994
35 0.0946268057255251
36 0.0971776946206874
37 0.106714575350958
38 0.106788704170626
39 0.113266018605947
40 0.133546876700598
41 0.169588504517083
42 0.208998950996583
43 0.22542577751976
44 0.22877462872679
45 0.241217468093823
46 0.250286131095854
47 0.415363622877616
48 0.439077053861282
49 0.470155130873642
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.234302111616858
1 -0.231758949787611
2 -0.229035031547698
3 -0.228874781455875
4 -0.228448075432961
5 -0.228191121656015
6 -0.226978396494099
7 -0.225894103444316
8 -0.224672284170069
9 -0.224606588039821
10 -0.224145338183738
11 -0.223316212370535
12 -0.221437846743531
13 -0.22125867257814
14 -0.219338377540722
15 -0.219250518677096
16 -0.217434543536191
17 -0.216784301240323
18 -0.214365742793342
19 -0.213187470588334
20 -0.211972530524419
21 -0.211742754892436
22 -0.210150484938724
23 -0.208601679435135
24 -0.206589873427913
25 -0.0934121627369837
26 -0.0932000967409697
27 -0.0836836741858979
28 -0.0817490306918383
29 -0.0790440935388359
30 -0.0788883639011716
31 -0.0747873953229567
32 -0.0739826315751219
33 -0.0725742048703887
34 -0.070898104093213
35 -0.070176473890165
36 -0.0701423572692032
37 -0.0697036730746963
38 -0.0696293494493744
39 -0.0684440760802744
40 -0.0668160123176822
41 -0.0651363699297283
42 -0.0648170271526736
43 -0.064537785040204
44 -0.0637535211863218
45 -0.0631804751930388
46 -0.0623390148837526
47 -0.0596527423661216
48 -0.0551064186614141
49 -0.0517252491383455
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.304263515751766
1 -0.29718323056494
2 -0.236952436203855
3 -0.210695214132107
4 -0.189864928535316
5 -0.186843638572467
6 -0.183624718056527
7 -0.174513286924245
8 -0.174141791637529
9 -0.169210942499857
10 -0.163540281704444
11 -0.133167731694192
12 -0.12225528746277
13 -0.115080479663953
14 -0.108679049059565
15 -0.10081319447838
16 -0.0915009354263908
17 -0.0910797502229414
18 -0.0888710510983782
19 -0.0883215264467532
20 -0.0847068446997071
21 -0.0839377232276039
22 -0.0807104437611939
23 -0.0661713667327205
24 -0.0492730818522725
25 -0.0396559546507415
26 -0.0125382977622925
27 0.00116076271039101
28 0.0217283826532576
29 0.0238560230985305
30 0.0312786505161879
31 0.0538758007976031
32 0.0656916933829213
33 0.0719778830662665
34 0.0765590212398067
35 0.116754900737935
36 0.117230022929082
37 0.143570043249842
38 0.147458908013664
39 0.148079668431195
40 0.195704776805804
41 0.200041090907809
42 0.201302762099532
43 0.222185727434176
44 0.226435521769867
45 0.24433548130279
46 0.284511653792868
47 0.312578802719845
48 0.346767382692949
49 0.360364839194842
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.197396898499832
1 -0.195860315666584
2 -0.195446523991118
3 -0.194198579979009
4 -0.18822866989203
5 -0.185672305345299
6 -0.18516501568729
7 -0.184650063629192
8 -0.183244022301797
9 -0.182495194526865
10 -0.182219860824047
11 -0.182007986564573
12 -0.180859538877345
13 -0.180687406896282
14 -0.180564260467054
15 -0.179674367916379
16 -0.177262949294797
17 -0.177225188071464
18 -0.175723413431035
19 -0.17372874120891
20 -0.172758104018508
21 -0.172658335244874
22 -0.172381551009753
23 -0.172135885476086
24 -0.168418341694076
25 -0.150873044984834
26 -0.146532660243185
27 -0.143443647476748
28 -0.13823737264087
29 -0.135802069945141
30 -0.135388672017821
31 -0.13519846644139
32 -0.133521310386118
33 -0.132661643962861
34 -0.131056285789633
35 -0.131022546328112
36 -0.130038306304941
37 -0.129814346343663
38 -0.128427669127165
39 -0.127030323358983
40 -0.123233010372957
41 -0.122700506259526
42 -0.122096523073233
43 -0.120667240864161
44 -0.120248045562265
45 -0.12020117848077
46 -0.119699381051273
47 -0.119245465136689
48 -0.115205155476995
49 -0.103045788705731
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.652254164712923
1 -0.380467024850114
2 -0.329002418654995
3 -0.311967114857416
4 -0.308778389647126
5 -0.308235607024676
6 -0.246586801719205
7 -0.204708436272988
8 -0.186889225196585
9 -0.139748043296112
10 -0.121436812865149
11 -0.118840739684368
12 -0.10069984560322
13 -0.0788821638794707
14 -0.0721927271877096
15 -0.0646960064725024
16 -0.0389058600734576
17 -0.0329267374294293
18 -0.0175310454751992
19 -0.00442003341817849
20 -0.000980344229573429
21 0.00791091406151937
22 0.0142064862176218
23 0.0233510448165098
24 0.04824880173345
25 0.0568545497918863
26 0.0639225377796044
27 0.0648169522431688
28 0.0673243077223512
29 0.073420690135166
30 0.0879512182068449
31 0.0942723773367259
32 0.0956335419842085
33 0.0970767238690972
34 0.11146673707304
35 0.118822924980028
36 0.122378532572577
37 0.128734662449598
38 0.137572673642971
39 0.138945601459007
40 0.146335738320171
41 0.14744698564209
42 0.149895925659874
43 0.157235003783917
44 0.166481368639672
45 0.168342714277934
46 0.222496798456301
47 0.240130020220649
48 0.359318091986211
49 0.470886040830761
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.112114349869204
1 -0.110714614920544
2 -0.107245372818268
3 -0.107023814408745
4 -0.106895651311214
5 -0.106808491139193
6 -0.105126441428104
7 -0.105022584556313
8 -0.104630131721773
9 -0.104591962489966
10 -0.103539984834159
11 -0.103263653562962
12 -0.102926227872215
13 -0.10253210183172
14 -0.101833186076207
15 -0.100027530224413
16 -0.0992274246246933
17 -0.0986239707465472
18 -0.0982985185125622
19 -0.098143077328448
20 -0.0964003410151203
21 -0.0960189417665281
22 -0.0959047236610273
23 -0.0956503375591818
24 -0.0955349156641587
25 -0.0953797395712998
26 -0.0946067746102469
27 -0.0942515250737842
28 -0.0937072353957728
29 -0.0934534725276531
30 -0.093270234902711
31 -0.0928416807775304
32 -0.0923318146889195
33 -0.0902659990062086
34 -0.0897054289928089
35 -0.0895073793298009
36 -0.0892445011066151
37 -0.0886126671525573
38 -0.088140978731703
39 -0.087958046032728
40 -0.086129557469122
41 -0.0833030651560003
42 -0.0821069165344585
43 -0.0820074952111978
44 -0.0816664441293931
45 -0.0811095213769054
46 -0.0808488575901262
47 -0.0807739798795905
48 -0.0791379874573798
49 -0.0776894625664397
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.374192482446438
1 -0.359124385114153
2 -0.344508773005171
3 -0.238118578220931
4 -0.185673177535386
5 -0.178663783699565
6 -0.16735120131206
7 -0.157378347654984
8 -0.154180281257038
9 -0.154049109160353
10 -0.12225366442848
11 -0.117940543490768
12 -0.095269969004782
13 -0.070237555430568
14 -0.0637676121338267
15 -0.0617452503905584
16 -0.0593212015954205
17 -0.0443194238964915
18 -0.0379518586217561
19 -0.0340641675718157
20 -0.0294533699005756
21 -0.0238492410499456
22 -0.0146593981378622
23 -0.0123873351697146
24 -0.0118593716840051
25 0.00786977578680885
26 0.0139525146242115
27 0.0183607544035911
28 0.0526242440162431
29 0.05573898695883
30 0.0643981430542694
31 0.0770613359637511
32 0.083030436128236
33 0.0877457545324956
34 0.104820283846216
35 0.112249852488861
36 0.116320821889993
37 0.117247268840971
38 0.130203563637979
39 0.154364655538834
40 0.157319387200319
41 0.165981665041996
42 0.166393601566755
43 0.167725107039622
44 0.193740241976509
45 0.205477985069106
46 0.205495248827211
47 0.232233676551055
48 0.2348018176175
49 0.242784461089746
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.027932993566924
1 -0.0277829438474368
2 -0.0266633912458549
3 -0.024804451106715
4 -0.0240049944585639
5 -0.0235507994557011
6 -0.0217351549876561
7 -0.0213043194654498
8 -0.0192576166383661
9 -0.0192289265183131
10 -0.0191515814149764
11 -0.0174823519640848
12 -0.0173649190901537
13 -0.0151877807942054
14 -0.0147693174958624
15 -0.0139637013259965
16 -0.0127745980445305
17 -0.00984705972922814
18 -0.00959330461888547
19 -0.00784136480541214
20 -0.00709582848879573
21 -0.00633121103681532
22 -0.00513542313869624
23 -0.00102662486780505
24 0.00701116875937569
25 0.0697238966786819
26 0.0714895022162821
27 0.0714997873629063
28 0.0723034373918102
29 0.0728543869900241
30 0.0729675072164432
31 0.0731281947714633
32 0.0736268628717553
33 0.07390242861382
34 0.0744305813749605
35 0.0762405993731041
36 0.0763230470111502
37 0.0770960632565316
38 0.0786508743619481
39 0.0791015652986681
40 0.0792061299584057
41 0.0798403197676022
42 0.0800812535761388
43 0.0801705971717672
44 0.0803221174642393
45 0.0807819710548751
46 0.0811364051413026
47 0.0816327221394839
48 0.0838345259425508
49 0.0867712303049162
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.426456055452052
1 -0.363912256768997
2 -0.360688036929452
3 -0.349484254038087
4 -0.278319987709464
5 -0.261766541828005
6 -0.252958131464717
7 -0.24314384328187
8 -0.21214541895979
9 -0.132953055401642
10 -0.11467762531313
11 -0.0993904027496413
12 -0.0934459774203447
13 -0.0903859046282293
14 -0.0573035796550244
15 -0.0378137670284775
16 -0.0293141681992464
17 -0.0281011880285776
18 -0.0265595012542831
19 -0.0238044516108411
20 -0.0153267951055903
21 -0.00835497124139312
22 -0.00786038752112633
23 0.0263930186574237
24 0.0280183534642349
25 0.0286879467659057
26 0.030530049068251
27 0.0398348978486869
28 0.0473336796056559
29 0.0513518111127475
30 0.0603105162703624
31 0.0818972523005844
32 0.101595660637804
33 0.104233328176418
34 0.10617331486446
35 0.112453907546837
36 0.119886963965622
37 0.122867399784642
38 0.130226074630749
39 0.139728490928519
40 0.153082039124812
41 0.159976612103776
42 0.169823034753735
43 0.178393925551774
44 0.188274337493956
45 0.207813205747258
46 0.209386395389032
47 0.213661853614814
48 0.252303928145577
49 0.436019257125503
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.091468931862814
1 -0.0890645687659413
2 -0.086405554624794
3 -0.0830231648141258
4 -0.0815837961279033
5 -0.0781737598750746
6 -0.077658973927938
7 -0.0773907761126166
8 -0.0739272351300073
9 -0.0723187599292292
10 -0.0697770317566114
11 -0.0667293329538899
12 -0.065995515516948
13 -0.0637506123790405
14 -0.0616922760284703
15 -0.0602916320482409
16 -0.0587595400451393
17 -0.0570604450276617
18 -0.0554057109732795
19 -0.0535122582630993
20 -0.0527660185163862
21 -0.0437893463601178
22 -0.0413358079753034
23 -0.040257963257442
24 -0.0334757747471761
25 0.206156952291957
26 0.209708875309357
27 0.213657759366326
28 0.215356863764646
29 0.21548759938245
30 0.216026936077866
31 0.224158136709304
32 0.224762801971492
33 0.226561332538559
34 0.229241964972144
35 0.232888562667354
36 0.234580819680947
37 0.237276208084741
38 0.237522670893606
39 0.242021999188075
40 0.242231781152685
41 0.24257306925648
42 0.242941520971412
43 0.243683982253994
44 0.243752853182299
45 0.245026995158303
46 0.248380168948445
47 0.250529693367284
48 0.256561074991055
49 0.266685404753407
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.402352661725432
1 -0.367431529223823
2 -0.328286079171721
3 -0.323375242457611
4 -0.262551910921849
5 -0.230228023217103
6 -0.223327545608445
7 -0.219704524105683
8 -0.197838970501487
9 -0.169723819728547
10 -0.168602930350581
11 -0.167563676223924
12 -0.149358038605936
13 -0.146294038423825
14 -0.138805194426986
15 -0.117433826047535
16 -0.109875156889447
17 -0.0975558716647569
18 -0.0882413927114277
19 -0.0778130530435917
20 -0.0769912448724647
21 -0.0693045724477271
22 -0.0590730505522331
23 -0.0112987697995098
24 -0.00917014675439085
25 0.0266190976686375
26 0.0345913035562269
27 0.0505453153425967
28 0.0578481779497471
29 0.0609026602032398
30 0.0613451900452025
31 0.0762924671448062
32 0.0771462576886374
33 0.0844212041812507
34 0.110899830412148
35 0.139846562429882
36 0.157137354449888
37 0.16034055692504
38 0.17926618056883
39 0.185231013342115
40 0.18814239203499
41 0.190260988515022
42 0.202941437746868
43 0.212932401937766
44 0.2953770891659
45 0.314654484156273
46 0.324518642365466
47 0.328047499807361
48 0.33256709697379
49 0.372720832057222
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.223669471797876
1 -0.223566075815261
2 -0.220704065866756
3 -0.218855772693331
4 -0.218778660604895
5 -0.215387658328929
6 -0.213177824100999
7 -0.212821247829632
8 -0.208141751408541
9 -0.204231383939959
10 -0.20395818851364
11 -0.203404414893528
12 -0.202187249690442
13 -0.200482171576074
14 -0.200048452603545
15 -0.199497484171222
16 -0.193171795534279
17 -0.191963016740484
18 -0.19191926171837
19 -0.19067785305707
20 -0.190438865854831
21 -0.184403256425122
22 -0.181124424405318
23 -0.165184963039449
24 -0.151923229705017
25 0.136397595603738
26 0.137380475715276
27 0.145137086397616
28 0.146398519888252
29 0.146444171967531
30 0.154221004233381
31 0.156141874291712
32 0.159308271706543
33 0.160642719654517
34 0.161466452832167
35 0.162971207652334
36 0.163136442740524
37 0.164294490846162
38 0.169328513290192
39 0.170062083268864
40 0.17044566415534
41 0.176860231609682
42 0.179008027105938
43 0.179289999425878
44 0.180120848464261
45 0.182360257487108
46 0.184169761833837
47 0.188544443594268
48 0.188989570609803
49 0.189618404759707
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.500485018804326
1 -0.401013794528953
2 -0.360456727910482
3 -0.298360836036984
4 -0.254760319029897
5 -0.20772245343747
6 -0.189199170642718
7 -0.185901415904966
8 -0.165537282988316
9 -0.157456986084561
10 -0.154773165331192
11 -0.140175218942266
12 -0.120522477084694
13 -0.0989055100380158
14 -0.0896302385604661
15 -0.0784854001907172
16 -0.0766355090101791
17 -0.0690264819163436
18 -0.0402048073011313
19 -0.0362506872330483
20 -0.032522494720882
21 -0.0283898252532871
22 -0.0200264989086602
23 -0.0127282397692956
24 0.0284949256081237
25 0.0350285902603056
26 0.0487040870341287
27 0.0499011186404984
28 0.0512875490335012
29 0.056197944308611
30 0.0585444960942384
31 0.0596157369252615
32 0.0656183902649453
33 0.0721651280551168
34 0.0757196377919169
35 0.0789114279533343
36 0.0893840964189156
37 0.104858850193583
38 0.115586734246618
39 0.116926278724524
40 0.169550610134771
41 0.171678119604227
42 0.176628688891696
43 0.188150520322453
44 0.212208492929449
45 0.221883529089566
46 0.222397720916235
47 0.315661587944153
48 0.397401895589714
49 0.577517613300225
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.0840039052161485
1 -0.0828114877551736
2 -0.0776264465039111
3 -0.0757574026888407
4 -0.0755684342169687
5 -0.0729035358859864
6 -0.0728102578954673
7 -0.0727133090651592
8 -0.072162327832542
9 -0.0711615947423003
10 -0.069664683730806
11 -0.0695436933489464
12 -0.0692955141060046
13 -0.0666476219070187
14 -0.0664565518084511
15 -0.0623168561609238
16 -0.0607371517745913
17 -0.0602535783183284
18 -0.0590300821686815
19 -0.0537577644399256
20 -0.0507550670354408
21 -0.0497854942895329
22 -0.0471758795251091
23 -0.0465102252977513
24 -0.0451713602919384
25 0.116447072367879
26 0.122033922689458
27 0.126072202437692
28 0.129298840844075
29 0.129910038468688
30 0.130226171993491
31 0.131129649118647
32 0.132258391583609
33 0.133093547914266
34 0.134224468604119
35 0.135024420309728
36 0.137534516773531
37 0.137966554722102
38 0.13880441650221
39 0.139110194656817
40 0.140780440341011
41 0.141649587933027
42 0.143084767840784
43 0.143732232436347
44 0.145733921206378
45 0.150114254508891
46 0.150678165661832
47 0.151607131046933
48 0.153215539536264
49 0.161556916472403
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.398068486930357
1 -0.352802098375357
2 -0.34224153359439
3 -0.339468608171995
4 -0.30758997104098
5 -0.292052598795868
6 -0.275452869562174
7 -0.258834450257389
8 -0.245074758557584
9 -0.226889015322189
10 -0.200620421614152
11 -0.166875322701554
12 -0.130649154533312
13 -0.129489323273827
14 -0.111079170341997
15 -0.0883787788127168
16 -0.0427090773732394
17 -0.0376541814668299
18 -0.0263406448618097
19 -0.0197674959163979
20 -0.0133040788331183
21 -0.00778069407364465
22 -0.00753770387618873
23 0.0115259109987768
24 0.0282527305526011
25 0.0285635345756896
26 0.0339967894929366
27 0.0383392305472084
28 0.0476130909614675
29 0.104807078429729
30 0.105123284978874
31 0.105724700202036
32 0.105732360314126
33 0.107511833096766
34 0.11120477397671
35 0.12499888723048
36 0.130077823491835
37 0.131406461779792
38 0.141168877247172
39 0.145920498162853
40 0.147613397733643
41 0.176605433960274
42 0.182810213266223
43 0.183160055648559
44 0.187546218952786
45 0.252103719762449
46 0.270332153891608
47 0.289578498214054
48 0.345676437665835
49 0.411092557550817
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.187812940250002
1 -0.181253127582013
2 -0.178621612297723
3 -0.178573106203993
4 -0.17695255357395
5 -0.175780911806573
6 -0.174439226799448
7 -0.17245385759824
8 -0.171732980307481
9 -0.168407974362063
10 -0.168119382997791
11 -0.168077022191283
12 -0.164379976312724
13 -0.162453905375434
14 -0.161832420636981
15 -0.161309507247978
16 -0.159996488126033
17 -0.158119398404573
18 -0.154493996423641
19 -0.154041715838958
20 -0.14862416965961
21 -0.147361652496052
22 -0.147265777534313
23 -0.146479275161394
24 -0.134984236122604
25 -0.060722343592823
26 -0.0604910229171335
27 -0.0507932440660666
28 -0.0497060547084409
29 -0.0492936820642625
30 -0.0481584978080669
31 -0.0477755634474257
32 -0.0420693799715659
33 -0.0415644291016454
34 -0.0396649529613603
35 -0.0389254114433288
36 -0.0387200103858901
37 -0.0386613845064296
38 -0.0385321878954849
39 -0.0370954276807724
40 -0.0368878792107123
41 -0.0364973944451417
42 -0.0324838597922325
43 -0.032206965454727
44 -0.0320518996285225
45 -0.0311411309144747
46 -0.0309347516852745
47 -0.0304668600826818
48 -0.0302051651422965
49 -0.0282269773674435
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.459709135514034
1 -0.376218868992475
2 -0.368100140618069
3 -0.331317403823236
4 -0.325451633839674
5 -0.294729240944231
6 -0.276783892066501
7 -0.251274365833386
8 -0.229360919239384
9 -0.224802681619298
10 -0.216813010490329
11 -0.197339570168563
12 -0.163312604105465
13 -0.162887199807915
14 -0.156376160459769
15 -0.149687728100132
16 -0.129003127315332
17 -0.108153021791867
18 -0.0984615071149265
19 -0.0848036735081886
20 -0.0773424561111373
21 -0.0734466664831936
22 -0.0627499182999189
23 -0.056208613336661
24 0.00880456263985005
25 0.029512934087127
26 0.0491729687171229
27 0.0530521558437413
28 0.0669318128278695
29 0.0681580060062938
30 0.0872009971817272
31 0.104988663997796
32 0.112645800179196
33 0.144076251371474
34 0.152357788899354
35 0.173683403259032
36 0.177506285903182
37 0.186031021909136
38 0.186344349875166
39 0.186883144291553
40 0.190374505641086
41 0.20700365451922
42 0.261171692219932
43 0.286346857504819
44 0.298618880714417
45 0.309425132308911
46 0.313156999129704
47 0.357647165098489
48 0.381886680336291
49 0.474138889852738
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.0797616033418634
1 -0.0707313286627759
2 -0.0699611597249595
3 -0.0691338604688108
4 -0.0685829166583672
5 -0.0678730673046036
6 -0.0677672154127166
7 -0.0671288484159175
8 -0.0649552390307329
9 -0.0647109678260379
10 -0.0644176935395958
11 -0.0633837442131475
12 -0.0627144432402106
13 -0.0622737369017124
14 -0.0617480537224808
15 -0.0609493537467747
16 -0.0605783295979968
17 -0.0604016353151272
18 -0.059761508254526
19 -0.0594057253057376
20 -0.0591941552385188
21 -0.0582350714078104
22 -0.056980977051724
23 -0.0565753832553528
24 -0.0556743868902051
25 -0.0547795333328479
26 -0.0541570527997682
27 -0.0539514692941559
28 -0.053756318525039
29 -0.0535546111881288
30 -0.0534917846491793
31 -0.0521589988815776
32 -0.0518014986851873
33 -0.0512063151612342
34 -0.0510733539006265
35 -0.0496311403711957
36 -0.0488960419008538
37 -0.0484694335389762
38 -0.048035644516076
39 -0.0470199448028632
40 -0.0467857632178856
41 -0.04518087809424
42 -0.0448027699904382
43 -0.0443098841717882
44 -0.0439602220946344
45 -0.0438400051587354
46 -0.042347414292737
47 -0.0378315174049213
48 -0.0377264731005405
49 -0.0372408091580081
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.398461355251572
1 -0.338928423261663
2 -0.249600991016931
3 -0.221628055356504
4 -0.209305944016945
5 -0.202208274469724
6 -0.195655975197243
7 -0.194271784409647
8 -0.17595832222596
9 -0.168575307065877
10 -0.161945575276268
11 -0.158840601557055
12 -0.157987450832659
13 -0.101023941877781
14 -0.0909444898136676
15 -0.0878687883511992
16 -0.0833456029944565
17 -0.0798810952004402
18 -0.0714690267508998
19 -0.0563887522815413
20 -0.0555764543669935
21 -0.0534916201051536
22 -0.0310096287171441
23 -0.0278432374528104
24 -0.0244958573248446
25 -0.0105003854030138
26 -0.00862127821388546
27 0.0119486183930541
28 0.0120096747449027
29 0.023880458755699
30 0.0462465711882822
31 0.0497740030960293
32 0.0755494883943091
33 0.0844581624305189
34 0.100749349563694
35 0.102627694804109
36 0.114743443406795
37 0.137099894141064
38 0.140941963379612
39 0.147454163337009
40 0.152742290764264
41 0.171831312437258
42 0.212104889597711
43 0.216462721457394
44 0.240193678161068
45 0.255010268949668
46 0.257647304547592
47 0.273639002881757
48 0.333919926168891
49 0.378925298828243
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.25328113157811
1 -0.251160405647677
2 -0.248435210635777
3 -0.248237279856142
4 -0.246675545343797
5 -0.241318047093788
6 -0.240914241542651
7 -0.239957204633174
8 -0.239140846338743
9 -0.238539873116667
10 -0.236907557794561
11 -0.235685035750003
12 -0.234530359944401
13 -0.234381584234272
14 -0.233211048386802
15 -0.232473706137657
16 -0.230968409500879
17 -0.22908502098279
18 -0.224007361272595
19 -0.223736063331286
20 -0.222226860256812
21 -0.221676781403845
22 -0.219499126154275
23 -0.216355129423844
24 -0.214508604267404
25 -0.133268904057152
26 -0.124931497561478
27 -0.123767497450407
28 -0.12339878902682
29 -0.121020510527385
30 -0.120569455235197
31 -0.120152790531356
32 -0.120118236102923
33 -0.115699509429475
34 -0.114026715643681
35 -0.112887107777729
36 -0.109187368924563
37 -0.107660976856511
38 -0.106784563049181
39 -0.104577387293065
40 -0.104232016190714
41 -0.104115129772906
42 -0.103780414508547
43 -0.103359622552548
44 -0.101281627916382
45 -0.100094369905044
46 -0.0979235931867376
47 -0.0957757401100839
48 -0.0943667507119358
49 -0.093521983028105
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.663182460691453
1 -0.466016542727783
2 -0.333031885003738
3 -0.318665957743091
4 -0.285851277440069
5 -0.272549149585366
6 -0.215412427574239
7 -0.185517838038173
8 -0.178888065654997
9 -0.155934949744629
10 -0.125246266701234
11 -0.123895038368993
12 -0.116075549139789
13 -0.115370166242284
14 -0.114105466342582
15 -0.112059045619838
16 -0.107291256040219
17 -0.10373756345932
18 -0.0767660825209945
19 -0.0667529853241235
20 -0.0259516210953807
21 -0.014531557291358
22 -0.00917953260154375
23 -0.00601023332115576
24 0.000676734278050287
25 0.00422709240962113
26 0.0216209469974316
27 0.0231584204167851
28 0.0264701369730103
29 0.0299088930184312
30 0.035410201308981
31 0.0422726806545472
32 0.0641640654332154
33 0.0882626370396695
34 0.106721199404873
35 0.111376558375682
36 0.125995411630063
37 0.130462957597226
38 0.156104674526362
39 0.156221496725137
40 0.160694029871415
41 0.172515835885849
42 0.193152210206192
43 0.235339365523022
44 0.307536981310169
45 0.346341534984975
46 0.349626621653132
47 0.414181413206315
48 0.427188504967831
49 0.467982878111603
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.276069927273377
1 -0.269261682666405
2 -0.267300646286211
3 -0.266304901884869
4 -0.265304384571626
5 -0.265245502802568
6 -0.264381366097551
7 -0.263309759919527
8 -0.260179107627871
9 -0.259329820841373
10 -0.259254963527911
11 -0.259246289361036
12 -0.2579445409571
13 -0.256867804787525
14 -0.256044988118906
15 -0.253859745032023
16 -0.253269737563315
17 -0.251749751100022
18 -0.249297522439804
19 -0.247110950078593
20 -0.246800202688716
21 -0.246720536190495
22 -0.244800314118393
23 -0.241501873104178
24 -0.239082534707742
25 -0.104607411422078
26 -0.0974056308005685
27 -0.0834440441226614
28 -0.0810811148116869
29 -0.0809792852981908
30 -0.0801159360773676
31 -0.0785002361753906
32 -0.0782001382694472
33 -0.0774061364356025
34 -0.0756359412130771
35 -0.0738482804033095
36 -0.072219569909164
37 -0.0721862341734342
38 -0.0702434282108806
39 -0.0649652902016689
40 -0.0646562197928238
41 -0.0644379754093889
42 -0.0636992469189299
43 -0.0623323282614668
44 -0.0611513630936068
45 -0.0600329116300042
46 -0.058688146825122
47 -0.0583915525622864
48 -0.0547162173629415
49 -0.0485760872730034
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.496041007369953
1 -0.374271209234664
2 -0.30284250210339
3 -0.275097382153318
4 -0.231820608620766
5 -0.215994056138643
6 -0.21408477298389
7 -0.188006815225692
8 -0.172048137914053
9 -0.114527171104154
10 -0.114329860587341
11 -0.112998635650409
12 -0.111511521457448
13 -0.109930241526458
14 -0.103135085452646
15 -0.101682430773282
16 -0.07462349121705
17 -0.0706542915654321
18 -0.0673173660803554
19 -0.0607339816162172
20 -0.0414961826986746
21 -0.0414941496426934
22 -0.0374237890866912
23 -0.0329700386132617
24 -0.00599219686538313
25 -0.00537482485612294
26 0.00441951131029116
27 0.0339405443770892
28 0.048563334411963
29 0.0538496913278577
30 0.0679076456355157
31 0.077922857829312
32 0.0922815562203442
33 0.0932732525039005
34 0.11446338388281
35 0.120314639243231
36 0.126251150091109
37 0.13479012855788
38 0.141275349390021
39 0.143737396878204
40 0.158092393382666
41 0.169296407618983
42 0.169474512636878
43 0.193011441920745
44 0.194492941115447
45 0.2133190181554
46 0.282597132269535
47 0.314289870040071
48 0.353087573848039
49 0.384013147259403
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.0681211505883819
1 -0.0664367670300573
2 -0.0661187095439513
3 -0.0606503527664067
4 -0.0603925935344394
5 -0.0599360725549713
6 -0.0599333340914257
7 -0.059049426470062
8 -0.0582862763375819
9 -0.0575021339699453
10 -0.0574712075254908
11 -0.0567908309330527
12 -0.0560255004027259
13 -0.0550787645251312
14 -0.0546833021182488
15 -0.0544933274491251
16 -0.0527845162589566
17 -0.0512534858969933
18 -0.0498314727469467
19 -0.0495189025329004
20 -0.0492703702929594
21 -0.0491625716341509
22 -0.046968886797267
23 -0.0452605128493937
24 -0.0448732317418488
25 -0.033940631048719
26 -0.0258399248547484
27 -0.0247309040037114
28 -0.0209219047559147
29 -0.0187048159811462
30 -0.0176631680561067
31 -0.0161201159542699
32 -0.01453074764004
33 -0.01417380303408
34 -0.0141090238179173
35 -0.0138223631285846
36 -0.0135937445047019
37 -0.0128419455147319
38 -0.0123364076912385
39 -0.0122641481317557
40 -0.0112169561934806
41 -0.0109766933148448
42 -0.0108715145248184
43 -0.0100418154660073
44 -0.00834485764862346
45 -0.00713395034607594
46 -0.00625805578373209
47 -0.00560743859919326
48 -0.00330192250448424
49 0.000653085400079358
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.594064076946415
1 -0.491417319683649
2 -0.417380836783236
3 -0.337202596332207
4 -0.327477843069029
5 -0.305748727275001
6 -0.276334292450201
7 -0.274752884739621
8 -0.253206526719536
9 -0.207492766873171
10 -0.205907894065657
11 -0.197990967232018
12 -0.190650621069075
13 -0.178117891022731
14 -0.174471376580105
15 -0.127984807600127
16 -0.122437667370598
17 -0.0816174010975905
18 -0.0777204583544631
19 -0.0551695915311851
20 -0.0409259288399261
21 -0.0214490289613837
22 -0.00969198049536988
23 -0.00734074212251643
24 -0.00581668554651632
25 0.00851876550911891
26 0.0202152732745051
27 0.0541017632218278
28 0.0788223050781784
29 0.105424393207746
30 0.110174248800902
31 0.114316563584754
32 0.117192378298439
33 0.124407526789306
34 0.135647026365962
35 0.136325143971921
36 0.14395776375228
37 0.171981754810689
38 0.185885822338665
39 0.22049604707422
40 0.231464793850332
41 0.243026271534226
42 0.297283843276742
43 0.311104907974617
44 0.311264660996814
45 0.318028466145253
46 0.325468947386697
47 0.3552251524293
48 0.365027649756009
49 0.481419982995635
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.18166782902662
1 -0.17693834773923
2 -0.175657920318223
3 -0.173079675791771
4 -0.171914165151693
5 -0.169314239012823
6 -0.168587818628789
7 -0.168236665998047
8 -0.167767636655265
9 -0.166604832201797
10 -0.164871258802345
11 -0.164833287007035
12 -0.16466236211395
13 -0.161265169085595
14 -0.158424605412792
15 -0.157884840617612
16 -0.156434810574826
17 -0.156137631897237
18 -0.154568301782133
19 -0.14865987292555
20 -0.147630683380831
21 -0.147378855514832
22 -0.146063950394501
23 -0.145541129062357
24 -0.130605040188231
25 0.0635550820074286
26 0.0716017737043753
27 0.0718492338211458
28 0.0760383400841945
29 0.077198656631594
30 0.077421880512095
31 0.0819819067372499
32 0.0835875259922952
33 0.085606883098628
34 0.0857627698790928
35 0.08681349708834
36 0.0871272148538042
37 0.0873962387255544
38 0.0906275180894297
39 0.0918242780274202
40 0.092062883740375
41 0.0926046642909118
42 0.0940569035776312
43 0.095394317233497
44 0.0957207743321709
45 0.0961361788992736
46 0.0974782259292996
47 0.0990862660566312
48 0.102870670525281
49 0.104035254104777
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.36768504238272
1 -0.346729902846327
2 -0.315761058126573
3 -0.312478079063032
4 -0.297399732827407
5 -0.295107196864842
6 -0.294288692978931
7 -0.261323732666819
8 -0.245350892757198
9 -0.230860922093387
10 -0.220359978456
11 -0.190486452674881
12 -0.184049698956385
13 -0.181551080340443
14 -0.116352503831676
15 -0.108132770852756
16 -0.076751416905339
17 -0.0574653030531592
18 -0.0564768474018673
19 -0.0374034536137784
20 -0.0143541819800819
21 -0.01375152083749
22 0.00258313600011438
23 0.00895774690624816
24 0.0245245794135065
25 0.0545709273192831
26 0.0614936046539254
27 0.064897009281262
28 0.0924010277156047
29 0.0926838872058212
30 0.0940538981622627
31 0.0949741692077639
32 0.0959112693338958
33 0.103602310852993
34 0.119184612656299
35 0.125040925596318
36 0.1474346944093
37 0.153573860435649
38 0.153857514346897
39 0.154037129910077
40 0.166371637474637
41 0.170768781154003
42 0.226503626488747
43 0.231970668852614
44 0.256242587094401
45 0.258749497505972
46 0.28038179658994
47 0.284320070166841
48 0.291505288097418
49 0.368070979326771
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.132595102385897
1 -0.131070304690976
2 -0.129343623799281
3 -0.12284374127389
4 -0.121051593607155
5 -0.120611573630832
6 -0.120577495867348
7 -0.120512388142568
8 -0.120001098510036
9 -0.11949216463061
10 -0.115671266318397
11 -0.114962461819049
12 -0.113408707019223
13 -0.113400405256255
14 -0.113170560568755
15 -0.112764041454563
16 -0.11219108875426
17 -0.11035321842776
18 -0.110313980732559
19 -0.110286694311166
20 -0.109956147996235
21 -0.108299460677505
22 -0.107747468692767
23 -0.1073331831571
24 -0.106310535223488
25 0.0136208099496881
26 0.0176316355676354
27 0.0182095834463386
28 0.0188696563101616
29 0.0191273752211631
30 0.0205794818167865
31 0.0221836233949659
32 0.0222618443588328
33 0.0223464487897835
34 0.0224219244497083
35 0.0231979922774164
36 0.0235104140716383
37 0.0237554215570343
38 0.0246861759840912
39 0.028136220980347
40 0.0295380227692629
41 0.0302459094216027
42 0.0320223340552315
43 0.0321975220185675
44 0.0326697500493263
45 0.0328620267081225
46 0.0329926783021614
47 0.0349851488770642
48 0.0356781532713644
49 0.0414400174402567
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.289385550753382
1 -0.282611556974247
2 -0.277029259270871
3 -0.273606254816599
4 -0.238656811939912
5 -0.214567759512563
6 -0.19874297576228
7 -0.190746891590278
8 -0.165563401434525
9 -0.150975198566636
10 -0.120431565044738
11 -0.112392438780387
12 -0.1054522800536
13 -0.081639796531258
14 -0.0777654827423692
15 -0.0725810752833343
16 -0.0717478170404782
17 -0.0595791588129792
18 -0.0502813921767736
19 -0.0296609884159695
20 -0.0244697784918565
21 -0.0125371868801025
22 -0.00747432439358928
23 0.00915338621360024
24 0.0228243939032833
25 0.0250101755772832
26 0.0256292190509176
27 0.0261587453951764
28 0.0285809957123433
29 0.0297919534121663
30 0.0323458850516503
31 0.0329714003053187
32 0.0521594375178598
33 0.0579016603685856
34 0.0643508331549272
35 0.0718746056364114
36 0.0950961736691236
37 0.107230822374202
38 0.120960517548498
39 0.127128851355038
40 0.133917228534166
41 0.154557691510942
42 0.167100601217027
43 0.167765734876927
44 0.173167265684785
45 0.183280030340348
46 0.208554168346187
47 0.256151616344442
48 0.261904428038254
49 0.40803926043606
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.146722062487772
1 -0.146205264350524
2 -0.145964192020458
3 -0.144708783593871
4 -0.14359814796392
5 -0.141329512468424
6 -0.138550775278663
7 -0.136662158519635
8 -0.136346643844453
9 -0.136316671430156
10 -0.136071569218686
11 -0.135034251351776
12 -0.133010771145864
13 -0.132971876096426
14 -0.132693724849707
15 -0.132445155109559
16 -0.130347052078273
17 -0.130190843168014
18 -0.129636994765844
19 -0.12884515611634
20 -0.127605745551512
21 -0.126847237456219
22 -0.124223195046173
23 -0.123694646370057
24 -0.118071849838847
25 -0.0354290997972982
26 -0.0348174682709129
27 -0.0318555975572261
28 -0.0291228983056863
29 -0.0263069268578215
30 -0.0241602301605035
31 -0.0232445614367141
32 -0.0231805263847508
33 -0.0207074922462649
34 -0.0187783366188691
35 -0.017811831144088
36 -0.0177244087484618
37 -0.01561338391549
38 -0.0135516782069504
39 -0.0123108933925705
40 -0.0115781200713194
41 -0.0113440930460194
42 -0.00971307665176237
43 -0.00835506115090549
44 -0.00803938407744237
45 -0.00550150458260332
46 -0.0032002195036361
47 0.00130562501891399
48 0.00130592662796609
49 0.0107092978937949
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.301146656464435
1 -0.299306095755791
2 -0.29166420632481
3 -0.274177676918468
4 -0.269260974875579
5 -0.263606655910039
6 -0.253694758373681
7 -0.241036595692506
8 -0.224924570018668
9 -0.211489610204027
10 -0.202358854414567
11 -0.179950930178669
12 -0.163187813242959
13 -0.112683506630434
14 -0.090664352216304
15 -0.0781105212396233
16 -0.0676028506978699
17 -0.067562503301794
18 -0.0658807784110458
19 -0.0500368513346119
20 -0.0439881173121765
21 -0.0408678351173593
22 -0.0389304140578521
23 -0.0364134529780441
24 -0.0344259132052482
25 -0.0240248429462635
26 -0.00763913598879599
27 -0.00338700466635207
28 0.0246668694591243
29 0.0392011977277248
30 0.0544586106444887
31 0.0624390650958048
32 0.0858282497725682
33 0.108678595330748
34 0.127264572039266
35 0.136320329348135
36 0.148254728703127
37 0.153345636067701
38 0.161127446741941
39 0.163594202583203
40 0.17363259673981
41 0.199075150155076
42 0.206802344040109
43 0.209263941427659
44 0.218131416348032
45 0.246458616977211
46 0.348282118491979
47 0.365604862876148
48 0.377698499765018
49 0.403564398261196
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.196540702413292
1 -0.190811530839436
2 -0.189465778154241
3 -0.188377431266114
4 -0.187421151193284
5 -0.186727065091483
6 -0.186152598041065
7 -0.185090908527605
8 -0.185007028452238
9 -0.184708442450785
10 -0.180853117516487
11 -0.179748237628295
12 -0.179445615468197
13 -0.179320151246718
14 -0.178473206368915
15 -0.177673011999551
16 -0.176692459219606
17 -0.176428073842148
18 -0.175793850658785
19 -0.174096318075625
20 -0.172501644189858
21 -0.172252484678776
22 -0.170685142893945
23 -0.169647378587679
24 -0.165959018870592
25 -0.143697856168549
26 -0.140136891540343
27 -0.139866336283811
28 -0.136538790824602
29 -0.135463927086453
30 -0.133066731117816
31 -0.131557684160089
32 -0.129852089302726
33 -0.128995111768053
34 -0.127882896444033
35 -0.127192377284695
36 -0.126432140233552
37 -0.123513545816911
38 -0.121540394815998
39 -0.121205172387701
40 -0.121119325729052
41 -0.120024402815451
42 -0.119906580742998
43 -0.118558203840444
44 -0.118469322460457
45 -0.115264486569776
46 -0.114603814063454
47 -0.114065718795075
48 -0.105927863415457
49 -0.099591958992777
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.438573914304663
1 -0.436502137910399
2 -0.410892679254004
3 -0.403941959679788
4 -0.371938975918007
5 -0.354382482662844
6 -0.283552802497016
7 -0.266637495800591
8 -0.248588119957159
9 -0.203451442084095
10 -0.182840739269119
11 -0.178761758101937
12 -0.17502756660935
13 -0.16880268051515
14 -0.164038713706545
15 -0.14460829211216
16 -0.113103649063452
17 -0.112266789393389
18 -0.0571059063936722
19 -0.0538256586047531
20 -0.00890032878778789
21 -0.00229923135413102
22 0.00447977895555056
23 0.00558473475062628
24 0.0235595113080808
25 0.0236780754774868
26 0.0248463733246774
27 0.0399959485502545
28 0.0503597978203871
29 0.0646843051471315
30 0.0779711519524182
31 0.0830097637776579
32 0.0951523549110821
33 0.113691985351861
34 0.117182839655038
35 0.134598398755483
36 0.135655326766605
37 0.179854160523299
38 0.192883191959707
39 0.197464207289016
40 0.217278706273185
41 0.239546704576814
42 0.24178300738901
43 0.259975509246914
44 0.282847281662505
45 0.3328095644687
46 0.364580944765906
47 0.379574337434313
48 0.449937054144856
49 0.457723146413486
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.248102986731533
1 -0.24294704268326
2 -0.24051262558705
3 -0.240004172719328
4 -0.234533903624176
5 -0.234425743826526
6 -0.232891495163773
7 -0.227542519082792
8 -0.224903165745608
9 -0.22136437372247
10 -0.221070318605433
11 -0.220935572989923
12 -0.219645319867899
13 -0.219480302940599
14 -0.219160348569975
15 -0.218952187116049
16 -0.216533914042992
17 -0.211454922081122
18 -0.210313341539717
19 -0.209063151390404
20 -0.208701360676965
21 -0.204478039478831
22 -0.20296809540787
23 -0.193614862615595
24 -0.187931012456437
25 0.0812656345687288
26 0.0876063451883529
27 0.098664836412152
28 0.102695475212011
29 0.105333693017122
30 0.105639254002483
31 0.109826953527767
32 0.114139832951211
33 0.11694613275606
34 0.117095994323567
35 0.119799439156428
36 0.125069223300518
37 0.125248429480694
38 0.126996548890431
39 0.128576903139178
40 0.130616553304984
41 0.131168296089423
42 0.131564643196058
43 0.131948670062055
44 0.133545533401142
45 0.134269505852273
46 0.135883158314365
47 0.140733843260319
48 0.141272990453502
49 0.142958082299668
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.504635296311118
1 -0.402737175805805
2 -0.351083261599531
3 -0.348420861114929
4 -0.32006532562401
5 -0.288576299035698
6 -0.276244802680342
7 -0.251256405126422
8 -0.233435500208452
9 -0.228203441855142
10 -0.21670429859635
11 -0.214372752698693
12 -0.182510708823525
13 -0.154819208148207
14 -0.129714989008131
15 -0.0907563145986174
16 -0.0714616542331068
17 -0.0645242110961627
18 -0.0491290774235039
19 -0.0368866407833332
20 -0.0292493736799551
21 -0.0110818195959216
22 -0.00984678821788331
23 0.0244422619196565
24 0.0251054877994539
25 0.0268047483033272
26 0.0291579684444305
27 0.0371610644542896
28 0.0387202970061051
29 0.044239550670965
30 0.0489613524199248
31 0.0579212938912938
32 0.061410089253653
33 0.0908543749333466
34 0.134068182052408
35 0.147757452172697
36 0.149595651013344
37 0.157613136158731
38 0.181852600568978
39 0.199624890884954
40 0.20149619642131
41 0.202295437532092
42 0.211159698526141
43 0.213879093136261
44 0.236508053141783
45 0.27640066550354
46 0.304459179010329
47 0.399462331888096
48 0.439372692540158
49 0.478348347211478
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.17946588347797
1 -0.174054254451297
2 -0.169423893570545
3 -0.167849423186386
4 -0.167272182312926
5 -0.1665967903412
6 -0.166456827981266
7 -0.166118666671187
8 -0.161834367715962
9 -0.161755026015609
10 -0.160792134234386
11 -0.159757826708806
12 -0.158414033383072
13 -0.158374464114842
14 -0.157781656732031
15 -0.157655647922172
16 -0.157562647018447
17 -0.155672274242969
18 -0.154871151514621
19 -0.154058644620125
20 -0.153450555564719
21 -0.146783202761467
22 -0.146590478493861
23 -0.145677446883647
24 -0.140880885458947
25 0.000122269178638317
26 0.00412688494821742
27 0.0069254013650034
28 0.0122164306479182
29 0.0122277693651501
30 0.0167139192473622
31 0.0189505641020394
32 0.0204324740846375
33 0.021495494595379
34 0.0220863863989605
35 0.0224058333241483
36 0.0239275625913441
37 0.024435929754596
38 0.0245748542385069
39 0.0258232626536266
40 0.0259014106303982
41 0.0264943501696248
42 0.026498449662176
43 0.0301778640855357
44 0.0327440336893539
45 0.033123685112108
46 0.0334486349123907
47 0.0346396467298156
48 0.0349908216269508
49 0.0355266367101819
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.31096577855995
1 -0.304710648459047
2 -0.286026699628269
3 -0.285826475032266
4 -0.278087038042243
5 -0.276853496258104
6 -0.203227939608355
7 -0.19136880996464
8 -0.145966193928734
9 -0.136328701473883
10 -0.124865127242173
11 -0.121069662111985
12 -0.116420347674177
13 -0.115664915548964
14 -0.115459300759308
15 -0.0784132773364533
16 -0.0742830127709874
17 -0.0632644862854382
18 -0.0611893769451147
19 -0.0602179343544478
20 -0.030670764823039
21 -0.0286334194396105
22 -0.0265869681656159
23 -0.0160623597669067
24 -0.00745450477251365
25 0.010290257995274
26 0.0208871383699793
27 0.0209936477311607
28 0.0232197201089196
29 0.0292046520688466
30 0.0384529213487442
31 0.0509586682147092
32 0.0524313318213949
33 0.0958809349264882
34 0.102053225896582
35 0.102301248818019
36 0.108931170849352
37 0.109605521754126
38 0.130413505583095
39 0.159275104951449
40 0.173706878644674
41 0.177045879329886
42 0.185045359678418
43 0.210136101671494
44 0.22188784031189
45 0.252977785916021
46 0.258675184000417
47 0.272900492449924
48 0.317614819586211
49 0.320027740354799
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.166911924559853
1 -0.16083481457839
2 -0.15807649176329
3 -0.154743254262983
4 -0.153666793467232
5 -0.153589729641209
6 -0.152498152491051
7 -0.15215914648133
8 -0.151564069474348
9 -0.151119431251478
10 -0.150301280989888
11 -0.149980405943301
12 -0.148038209218714
13 -0.147963251879494
14 -0.147528178173195
15 -0.147520624682239
16 -0.14617546262886
17 -0.146080994078028
18 -0.142519867537562
19 -0.139861940317656
20 -0.139238632512824
21 -0.139051912009982
22 -0.137874545911104
23 -0.13769665959786
24 -0.137006458827103
25 0.00157923291610112
26 0.00819944608566017
27 0.00937983838703775
28 0.0102067110802536
29 0.0145663593503042
30 0.0152578228932092
31 0.0171821271360306
32 0.0173158761116233
33 0.0185698853348098
34 0.0217278431562561
35 0.0244207006790151
36 0.0251918086965086
37 0.0272686568436412
38 0.0280549318502212
39 0.028581485556736
40 0.0288401688314794
41 0.0293904303963452
42 0.0296539632211644
43 0.0298841039747472
44 0.029936454557411
45 0.030296037037603
46 0.0313391019652239
47 0.0349990600488608
48 0.0370871740397958
49 0.0386643639628837
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.455101541422651
1 -0.411738576707464
2 -0.314118834849116
3 -0.310706322765512
4 -0.310566937849495
5 -0.245119643339764
6 -0.211975569961699
7 -0.197678628102384
8 -0.173097954342851
9 -0.171042920138048
10 -0.109631136089222
11 -0.103048627661403
12 -0.0959467894084609
13 -0.092934878674138
14 -0.0910264920867869
15 -0.0837468877936052
16 -0.0727721736798787
17 -0.0689703718253825
18 -0.0642739681856767
19 -0.0578769078649392
20 -0.0474628820793694
21 -0.0400755291807736
22 -0.028966892831861
23 -0.0159280266046392
24 -0.00624168551945351
25 0.0101346923707739
26 0.0109187459496623
27 0.0149841563482442
28 0.0153159721359337
29 0.0342236420312444
30 0.0517570163591269
31 0.063435146073728
32 0.0848690506198579
33 0.0890365957384109
34 0.0922908255267618
35 0.104214236877339
36 0.108973738392797
37 0.118770023735481
38 0.132793008171658
39 0.156911110069526
40 0.187954773837882
41 0.197597680717665
42 0.215797564255636
43 0.224907072956939
44 0.231727854856816
45 0.257210324555993
46 0.286032065752481
47 0.322308242358596
48 0.340896778981717
49 0.407359238707141
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.0569603329477578
1 0.0592707856596505
2 0.0626958676616432
3 0.0664726994381128
4 0.0682514564197068
5 0.0692053544689808
6 0.0693092713837924
7 0.0693760250979395
8 0.0702768475132615
9 0.0720254104141207
10 0.0724852875739444
11 0.0727445037041253
12 0.0727516097319799
13 0.0730559691631119
14 0.0740346052876881
15 0.0741406524495439
16 0.0742719592950448
17 0.0746950272958323
18 0.076564621181743
19 0.0769479057067559
20 0.0782959434363159
21 0.078923134797565
22 0.0791331476764873
23 0.0792186062771731
24 0.0861074900063529
25 0.118391718346995
26 0.125412327497405
27 0.126415692985216
28 0.126901018130884
29 0.127324549146154
30 0.129335666250179
31 0.130025722102108
32 0.130568421190359
33 0.132195285225907
34 0.13220145224747
35 0.133042562994538
36 0.13463287892236
37 0.135187777944365
38 0.135453756551964
39 0.136995132953638
40 0.137580659519821
41 0.137919712716421
42 0.139726793448926
43 0.140013493538823
44 0.141889129187434
45 0.142667646281677
46 0.142824130027644
47 0.143437570736764
48 0.144927453845532
49 0.147692654614056
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.406654101447024
1 -0.362653511316108
2 -0.311124497225324
3 -0.309446644132802
4 -0.296317688503022
5 -0.259733501937638
6 -0.252843067721112
7 -0.238401961927359
8 -0.234109812955206
9 -0.229905239459811
10 -0.20566058655668
11 -0.198714277081186
12 -0.189467217325494
13 -0.183884788215363
14 -0.160555005772306
15 -0.0939205579782745
16 -0.0881467275060238
17 -0.0819618645771731
18 -0.0721111076527537
19 -0.0643683797670646
20 -0.0560750174147972
21 -0.0516016346414754
22 -0.0362273880493237
23 -0.0189617619115271
24 -0.0123858687214809
25 0.00320287286655243
26 0.00549365019176522
27 0.0207019423022531
28 0.045010927753918
29 0.0499864720943092
30 0.060635705227432
31 0.0653217746298862
32 0.0678400090358763
33 0.0748183250420246
34 0.0762371086151043
35 0.0824835638449889
36 0.0826202811522939
37 0.0990835296652142
38 0.12549390539073
39 0.14573147758686
40 0.196754650204993
41 0.214820976795019
42 0.218349271336085
43 0.244838026164506
44 0.2896828926698
45 0.295879680069035
46 0.367426939374655
47 0.463713175136539
48 0.572440860424214
49 0.584833233814795
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.101184858827887
1 -0.100677646381847
2 -0.0989587761610215
3 -0.0974779007953494
4 -0.0973441173728216
5 -0.0969042129050103
6 -0.0946947856856717
7 -0.0943165840544909
8 -0.0931821109895967
9 -0.0913410578322607
10 -0.0910994371956069
11 -0.0906064265646287
12 -0.090460400489406
13 -0.0904160662124908
14 -0.0902215057213292
15 -0.0901035756923859
16 -0.0899137861292505
17 -0.0885611929644845
18 -0.086815408883012
19 -0.0863354176155239
20 -0.0851611026579008
21 -0.0843870995165421
22 -0.082687479586153
23 -0.0802640955954559
24 -0.0748371796050298
25 -0.0167677161470432
26 -0.00440102748730745
27 -0.0020962897906843
28 -0.000920557047550372
29 -0.000564766523713591
30 0.00307458399314334
31 0.00359811678042577
32 0.00368732015999604
33 0.00441526248276109
34 0.0044664908385243
35 0.00462846754214347
36 0.00476676758427319
37 0.00857928088785979
38 0.00932933104981324
39 0.00941974256742903
40 0.0112568328317561
41 0.0126481894958236
42 0.0127034310057452
43 0.0143856005629654
44 0.015024454584636
45 0.0154613888806973
46 0.0169530700357155
47 0.0193174116361376
48 0.0195324484635394
49 0.0196204323736586
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.485000316201158
1 -0.480469020347924
2 -0.378222771817658
3 -0.324681561346704
4 -0.31984987839058
5 -0.314633929908071
6 -0.31289811307951
7 -0.263270272696629
8 -0.191039844938547
9 -0.174877251289726
10 -0.171682575057969
11 -0.164898782094027
12 -0.154217113577821
13 -0.15051025157193
14 -0.14396553129967
15 -0.121386094834883
16 -0.106089633739688
17 -0.0784073182316855
18 -0.0777361388717862
19 -0.0670982614895176
20 -0.0531356677627556
21 -0.0492726133380975
22 -0.0171698037249568
23 -0.00512454006272465
24 0.00608916943157963
25 0.0407429815943812
26 0.0503443760212759
27 0.0549424198845641
28 0.0712430761550674
29 0.0959475329372898
30 0.102500627006222
31 0.111434831751788
32 0.112796414160019
33 0.113249048728554
34 0.113428442588024
35 0.11970310090415
36 0.129053799746493
37 0.160819714715673
38 0.164493638995227
39 0.167497494709069
40 0.169413914253
41 0.206060943545441
42 0.221536480585148
43 0.230398104759302
44 0.251835008995504
45 0.265411987647984
46 0.283706618669715
47 0.338427546986054
48 0.46063068236923
49 0.510228728163397
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.349728118937535
1 0.353259330935586
2 0.356569887682416
3 0.36359272528017
4 0.365127499540351
5 0.366975324761295
6 0.369379505601768
7 0.372585470041529
8 0.372824611601498
9 0.374933409473188
10 0.376357064472989
11 0.378898978173813
12 0.378900261489382
13 0.379391258972865
14 0.380684298396242
15 0.38115375333727
16 0.381200078429582
17 0.38122455273723
18 0.381366814921654
19 0.381714535774533
20 0.381763075721508
21 0.382186534616404
22 0.38328062739118
23 0.385402352620141
24 0.385764084049047
25 0.385794941466531
26 0.38723899816175
27 0.388009509639839
28 0.388323568631828
29 0.389029092208657
30 0.389154021975192
31 0.389876015806919
32 0.391304515475877
33 0.391990178016099
34 0.392103517580222
35 0.392827040981145
36 0.392854997347996
37 0.395132221643563
38 0.395420141982801
39 0.397826816704655
40 0.398084752492709
41 0.398648011693777
42 0.402628061755272
43 0.403774063776697
44 0.406269282316914
45 0.406490207747587
46 0.407598112111711
47 0.411576267630805
48 0.421226494347215
49 0.424724385842103
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.331268943028192
1 -0.299874352192698
2 -0.294586003934533
3 -0.289713117870997
4 -0.269747068242879
5 -0.258898032636598
6 -0.252982446117308
7 -0.249739068881747
8 -0.213319704951508
9 -0.202616645369906
10 -0.174842947953261
11 -0.114116821089182
12 -0.0890339338870903
13 -0.0810896084608192
14 -0.0626848153620687
15 -0.0626144563551646
16 -0.0477256026312349
17 -0.0407248028232546
18 -0.030651175062948
19 -0.0258166896171729
20 0.00482471571523602
21 0.0161176091681516
22 0.0213141054742491
23 0.0281810182968413
24 0.0286418497523978
25 0.0401025871961153
26 0.0428137679227808
27 0.0504346695465274
28 0.0506031268361796
29 0.0521285080173077
30 0.0676003304465601
31 0.0755970532721009
32 0.0768811522054781
33 0.0786754635786455
34 0.0787913829729457
35 0.0890662103151225
36 0.104685071782558
37 0.104905897432124
38 0.109554291055771
39 0.120322164113344
40 0.14079463186734
41 0.169532404631105
42 0.186855182130883
43 0.189307010093358
44 0.19576211289734
45 0.209816658191725
46 0.216922828950141
47 0.277461571421936
48 0.284533146830239
49 0.294763477910622
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.268788632934809
1 -0.258953034327299
2 -0.256719028769803
3 -0.255056583752811
4 -0.253333106808453
5 -0.252658859345227
6 -0.251519887996833
7 -0.247591306930134
8 -0.246611655663946
9 -0.246014998581602
10 -0.24585171661708
11 -0.245088930737751
12 -0.242848476235089
13 -0.242821676186267
14 -0.241514501156629
15 -0.239490960747021
16 -0.239457029536277
17 -0.235716357808615
18 -0.235313421231804
19 -0.234015299015801
20 -0.233565001765822
21 -0.233204197823506
22 -0.224564921625121
23 -0.22420961803854
24 -0.222424376420954
25 -0.150581569253794
26 -0.144726774829987
27 -0.140873304161057
28 -0.137187570928903
29 -0.129814384699865
30 -0.128739075794371
31 -0.126827755153583
32 -0.126359593047149
33 -0.124419899724623
34 -0.122814171655685
35 -0.122570674296988
36 -0.122098909467871
37 -0.118854651846626
38 -0.115481731614141
39 -0.115408639945542
40 -0.114858801188609
41 -0.114843675440087
42 -0.113961763591923
43 -0.112287268339135
44 -0.109985549601342
45 -0.109775465430076
46 -0.109504759722023
47 -0.106712769002968
48 -0.100069590052356
49 -0.0940228370040504
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.860484913831593
1 -0.498754171586934
2 -0.456734637426675
3 -0.436740960502585
4 -0.384942748017757
5 -0.360849656979683
6 -0.323873923855462
7 -0.210702818878232
8 -0.206843186800888
9 -0.181441649866549
10 -0.159776464006876
11 -0.139432045486101
12 -0.137252836954952
13 -0.10169511012671
14 -0.10142058034503
15 -0.0946726011776405
16 -0.0767671587606725
17 -0.0644062388854075
18 -0.0470808734652891
19 -0.0337874822209997
20 -0.00289039452039577
21 0.000541141656800047
22 0.00703661730844232
23 0.00885178108734816
24 0.0177601886499064
25 0.0242785380752737
26 0.0246717088701144
27 0.0288135025990192
28 0.0345072190781298
29 0.0431833344974675
30 0.0934418333137752
31 0.100977025999771
32 0.106137210823075
33 0.10777951454927
34 0.111026488662944
35 0.144431784382664
36 0.150832526409201
37 0.176523399366633
38 0.203925082400666
39 0.213592727389658
40 0.254933163532177
41 0.255360345952003
42 0.261775336563487
43 0.274853490530255
44 0.276794235115898
45 0.337505180630466
46 0.381170160162354
47 0.38735192054239
48 0.411129628906881
49 0.457266645607368
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.0684701633737311
1 0.0695372732736795
2 0.0706842682569969
3 0.0712160525875356
4 0.0714119175198642
5 0.0717023091146682
6 0.071755180551876
7 0.0730430765180226
8 0.0734852037932717
9 0.0737520152137395
10 0.0750635081203592
11 0.0756306820179251
12 0.0757131447691288
13 0.0759477206589466
14 0.0762650700186433
15 0.0763314917329905
16 0.0766006390382052
17 0.078503888094316
18 0.0801068737391396
19 0.0829091631822455
20 0.0865771608994896
21 0.0882605339895151
22 0.0888682728542525
23 0.0911590837934241
24 0.0925161127594941
25 0.126111880612788
26 0.127375328203885
27 0.132829786492275
28 0.133011318940547
29 0.133338956680249
30 0.134239996991699
31 0.134567764747094
32 0.13459209269767
33 0.134599546832855
34 0.135884056967549
35 0.137348850774199
36 0.138252746789506
37 0.138933949856283
38 0.139564795297085
39 0.140032998077191
40 0.142086394795946
41 0.142324915204858
42 0.143480200809666
43 0.144655881885594
44 0.144689537094702
45 0.144940806810365
46 0.145125157970978
47 0.147071203315595
48 0.154537984221013
49 0.155621203252652
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.55464043757717
1 -0.547920591789692
2 -0.506655904913952
3 -0.38500374490133
4 -0.376935469724337
5 -0.307910623739785
6 -0.307309159366535
7 -0.261483622082223
8 -0.214696103559596
9 -0.195943696697348
10 -0.183105771550253
11 -0.160513647906746
12 -0.129014153803905
13 -0.124707225512549
14 -0.11898398017488
15 -0.107046526858082
16 -0.105605526513942
17 -0.0940280936108864
18 -0.0911379673514194
19 -0.0751868547918998
20 -0.0573635503659561
21 -0.0562883420203454
22 -0.0519531933990558
23 -0.0414784388814966
24 -0.0291328457521248
25 0.0270698694791786
26 0.088839523466411
27 0.10869254348255
28 0.116397144527076
29 0.120206982532468
30 0.129941788910252
31 0.142979028814844
32 0.144618003605263
33 0.150935038605143
34 0.160517050138393
35 0.161081078149654
36 0.169086879607769
37 0.195060753561531
38 0.235752136588796
39 0.23611002931543
40 0.251752809843646
41 0.257728267071839
42 0.266271145610621
43 0.275381307892881
44 0.283033981596723
45 0.287435352131688
46 0.295743590735889
47 0.299871599470442
48 0.344590396863506
49 0.36137310102007
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.184664935815922
1 -0.184184531598677
2 -0.184067283743369
3 -0.183908896810733
4 -0.183436181049175
5 -0.181715354249199
6 -0.181106307528659
7 -0.180285410388558
8 -0.180082681864175
9 -0.180015590889097
10 -0.179996679602733
11 -0.178091157239014
12 -0.177869836076645
13 -0.176894642520647
14 -0.176761090551275
15 -0.176256752884261
16 -0.176150158665373
17 -0.173095451033896
18 -0.172510548284834
19 -0.17199557162432
20 -0.168434666167788
21 -0.166088934278097
22 -0.164504910364042
23 -0.163376424457612
24 -0.154282395788616
25 -0.138900267257172
26 -0.129652635324985
27 -0.120682234994882
28 -0.119411993995009
29 -0.119142713784283
30 -0.1188727196579
31 -0.118792929347701
32 -0.118488363026559
33 -0.118132968766496
34 -0.117691632501136
35 -0.11432144650402
36 -0.110899853209503
37 -0.11063065101432
38 -0.11055140483058
39 -0.110123047220774
40 -0.110014984721597
41 -0.109645591559817
42 -0.109298275894233
43 -0.107223744215
44 -0.1067036457787
45 -0.10458232861599
46 -0.103770336911442
47 -0.102588650476832
48 -0.0973340492661127
49 -0.0893893462328507
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.515447712303337
1 -0.443523220200414
2 -0.412795087913988
3 -0.367902321985159
4 -0.361439138310485
5 -0.335137582605801
6 -0.293932121025216
7 -0.26067109873052
8 -0.259164441388065
9 -0.220092835949949
10 -0.219496368365098
11 -0.218108812805151
12 -0.205530443388202
13 -0.197912662332197
14 -0.160328301452029
15 -0.12907425175371
16 -0.123562720923816
17 -0.110464421848989
18 -0.108543639628287
19 -0.0619022729427251
20 -0.0536317105564684
21 -0.052379847833926
22 -0.0353895304411412
23 0.00640261482624118
24 0.0256073843139063
25 0.0283404910538031
26 0.0324512716025088
27 0.0828928186334927
28 0.0916831635235622
29 0.104377454644686
30 0.108491098551088
31 0.132380043291263
32 0.134747798798838
33 0.14442355501996
34 0.14854160879663
35 0.153246725605738
36 0.210591136817919
37 0.211036080593007
38 0.211427013775514
39 0.21785725910009
40 0.234688189606426
41 0.241844480888785
42 0.246700568948348
43 0.296875191725419
44 0.300844272008868
45 0.306345426239784
46 0.318524186614464
47 0.356301932700711
48 0.376439178469288
49 0.400772957514285
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.00931141314532563
1 0.0111126841925136
2 0.0126125433756641
3 0.0159538142367481
4 0.0190319257137905
5 0.0210737278757227
6 0.021809532469038
7 0.0234604522671581
8 0.0238709724040224
9 0.0253422138083703
10 0.0338859590548678
11 0.0351087669519455
12 0.0359201056654764
13 0.0368357933490852
14 0.0372300470023452
15 0.0377138772630393
16 0.0429146092068586
17 0.0457638937032535
18 0.0465821577617623
19 0.0495163556864704
20 0.051720728289973
21 0.0617399236365687
22 0.0635983941025484
23 0.0722375314996889
24 0.0870217942221361
25 0.329849444371586
26 0.333662044693589
27 0.336329118889743
28 0.337607783036859
29 0.33820640581487
30 0.341919901714863
31 0.344402098204884
32 0.345685361384745
33 0.347906610222577
34 0.348370440316814
35 0.353957808958544
36 0.354391588542726
37 0.357019167443481
38 0.357427846002107
39 0.357644761918978
40 0.359090549672279
41 0.361068450353395
42 0.3626227434618
43 0.364848185797224
44 0.367517614572299
45 0.369481410201835
46 0.370164913971379
47 0.371475114687645
48 0.382828915047485
49 0.385235338123155
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.40246088054779
1 -0.363649356646292
2 -0.298344670507338
3 -0.262859465223478
4 -0.25183077501602
5 -0.229658811746167
6 -0.225241193785259
7 -0.145039749519262
8 -0.122959086027194
9 -0.108550714190962
10 -0.0979798566234397
11 -0.0979604585342168
12 -0.0941198618969438
13 -0.0925593213667235
14 -0.0868772998696058
15 -0.0728234798290595
16 -0.0684264809910237
17 -0.0661473045479031
18 -0.0628431201852477
19 -0.0390009070805904
20 -0.033764610477092
21 -0.0278259663271646
22 -0.0194054002541946
23 -0.0190402050821062
24 -0.0146517159102106
25 -0.000370442864587604
26 0.0145050710115705
27 0.0220180730530515
28 0.0230448891748786
29 0.0237715233313864
30 0.0321526894772798
31 0.0363100179361849
32 0.047392138476053
33 0.0629799747227478
34 0.0688794032290158
35 0.0737813734794148
36 0.0951297935404012
37 0.114600853874172
38 0.117416940219787
39 0.136428956082212
40 0.136744597356896
41 0.148996498090854
42 0.158919902162455
43 0.168651584649601
44 0.212716618292769
45 0.233452812403932
46 0.236619061772436
47 0.296800730729981
48 0.377203838693708
49 0.475583616540931
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.0705363708623832
1 0.0833943215412345
2 0.0837192370923862
3 0.0849362127145978
4 0.0849604820241971
5 0.0886458924210803
6 0.0893919563994503
7 0.0897992634574029
8 0.0901862934930685
9 0.0903153206706276
10 0.0926854033483792
11 0.0930681156953721
12 0.0937981364045477
13 0.0938785555654428
14 0.0949281302189644
15 0.0952008869931337
16 0.0972814028251526
17 0.0979718044215858
18 0.0995976791218365
19 0.10029895779218
20 0.101412133826625
21 0.104700370789278
22 0.104858587472139
23 0.105575083245878
24 0.1071435263639
25 0.199813559873035
26 0.204932422124245
27 0.207407775334964
28 0.208663955104823
29 0.212448678880309
30 0.213682173177856
31 0.214991424866204
32 0.215313795340109
33 0.216482201807025
34 0.218059081707355
35 0.22007977485307
36 0.220190555416973
37 0.220914638824999
38 0.221726218881821
39 0.22326048836508
40 0.223699714706114
41 0.225173646995293
42 0.225355857027377
43 0.225529415002346
44 0.22566756724977
45 0.225953152588004
46 0.226495223903629
47 0.23587908978965
48 0.236852797024306
49 0.243406740713773
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.460744139724773
1 -0.452961078259659
2 -0.334753127996502
3 -0.316178694254357
4 -0.265794443190662
5 -0.23303662433508
6 -0.228186130851316
7 -0.204580848661163
8 -0.201545046811484
9 -0.199262366693886
10 -0.191874745631518
11 -0.166924991530749
12 -0.166207260785918
13 -0.164508526895756
14 -0.13693209071444
15 -0.133546663621179
16 -0.109881145660421
17 -0.104783575185396
18 -0.0864621049394984
19 -0.0474509571764561
20 -0.0338442581774832
21 -0.0264657773374597
22 -0.00730273571738678
23 0.0184453980242703
24 0.0461789739078682
25 0.0553628190608797
26 0.0631322005852097
27 0.0636102636987631
28 0.0699388168710697
29 0.0789986099721696
30 0.0889571552504492
31 0.0930664640696863
32 0.0936238320209959
33 0.0938991084163423
34 0.102389913742436
35 0.105967643142886
36 0.11343596161049
37 0.136012262578445
38 0.149927098435748
39 0.180259642643713
40 0.182805298608399
41 0.188163730984867
42 0.200208937394633
43 0.237190209896455
44 0.247030866918743
45 0.268485653733649
46 0.298703913970684
47 0.308631969309585
48 0.316562036903629
49 0.555521582042444
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.228443403643361
1 -0.227450687705331
2 -0.226809932561493
3 -0.226711165668838
4 -0.225048318284355
5 -0.224544647733924
6 -0.223895018685776
7 -0.220596620757549
8 -0.219086841530559
9 -0.217381097151497
10 -0.215811241041377
11 -0.214421976083847
12 -0.212843040204827
13 -0.211108095981839
14 -0.210212090432631
15 -0.208878029424302
16 -0.204853497687495
17 -0.203665825073161
18 -0.201888906173761
19 -0.200895338775143
20 -0.200323111385127
21 -0.200021655848431
22 -0.199504267941804
23 -0.196124521522301
24 -0.195250157907331
25 0.0182349868281753
26 0.0237184080819707
27 0.0364267204691842
28 0.0395318007942496
29 0.0406740985425118
30 0.0422274009657875
31 0.0433691873913858
32 0.0455875684197874
33 0.0484497916019829
34 0.0513411598967603
35 0.0524286323106445
36 0.0551198738243595
37 0.0552643180070054
38 0.0567142557605625
39 0.0573271060064842
40 0.0586214455134893
41 0.059431776640306
42 0.0621970988237671
43 0.0636067981424742
44 0.0646681620138759
45 0.0674068686577617
46 0.0691105967627216
47 0.0700226217367676
48 0.0706028019861451
49 0.081041631370307
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.538452276129517
1 -0.451509206211697
2 -0.439104336243215
3 -0.340905415023115
4 -0.321731184780301
5 -0.297244368358496
6 -0.217775299590963
7 -0.158197132125822
8 -0.157715993219457
9 -0.14825701351829
10 -0.143592943543154
11 -0.137428998154674
12 -0.112199367810448
13 -0.110494496948566
14 -0.105990723772743
15 -0.102203877266741
16 -0.0994875495894539
17 -0.093071059820782
18 -0.0894776699750323
19 -0.0847404890714665
20 -0.0455076672953064
21 -0.0303584507600825
22 -0.0241405030028949
23 -0.0171721123931401
24 0.00389703615269459
25 0.00636294306062858
26 0.0112054890210576
27 0.0196306125873237
28 0.0256426578236989
29 0.0284711247214877
30 0.0368627237573086
31 0.0527991138162546
32 0.0588241491826527
33 0.0675703397388548
34 0.069496262062618
35 0.0756931550091493
36 0.104217136088584
37 0.112435100036326
38 0.126722151924116
39 0.178889894094724
40 0.200897520999399
41 0.225442819834404
42 0.252214797486732
43 0.252999610638089
44 0.257417717750935
45 0.319057589111155
46 0.406486341941846
47 0.413528148973412
48 0.446398934880282
49 0.549505291395497
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.211481317780033
1 -0.20499248534178
2 -0.203278242396655
3 -0.202123071622215
4 -0.201984893328624
5 -0.201909921710966
6 -0.194501025106516
7 -0.193024820576519
8 -0.192812278419264
9 -0.190858856532216
10 -0.190418837031367
11 -0.189997561308032
12 -0.189913324512895
13 -0.189642326695383
14 -0.182567247742296
15 -0.182496093847562
16 -0.181241406814426
17 -0.178928260921557
18 -0.176119809107498
19 -0.172730931282293
20 -0.171300152466453
21 -0.17078369580468
22 -0.166495940433553
23 -0.165394338173373
24 -0.162826353153012
25 0.0256394431870435
26 0.0317633256652931
27 0.0342791698559642
28 0.0372347718559061
29 0.0410951288292197
30 0.0415026602071786
31 0.0433422726719728
32 0.045241041181431
33 0.045478135815481
34 0.0468681002637112
35 0.0476755618619438
36 0.0489036999670605
37 0.051085326184555
38 0.0514280508600239
39 0.05166009045792
40 0.0520788594911148
41 0.0523756842559711
42 0.055358279102694
43 0.0561504744253282
44 0.0570423349011875
45 0.057908453401838
46 0.0601826285236637
47 0.0602371310030544
48 0.06086994084138
49 0.0643099357057768
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.41306651531419
1 -0.412656111226055
2 -0.325664433284346
3 -0.310400801070948
4 -0.290253442208781
5 -0.287978757761439
6 -0.280178849167699
7 -0.262036480618778
8 -0.257982118817568
9 -0.246780255084498
10 -0.173998519161416
11 -0.171744904061375
12 -0.136165523427927
13 -0.132882738789002
14 -0.126074866554038
15 -0.122064004392641
16 -0.106871013869613
17 -0.104604342138182
18 -0.0957585252752619
19 -0.0948043434579462
20 -0.0942050792257692
21 -0.0924770094715931
22 -0.0912157458413251
23 -0.0500403650179097
24 -0.0445974351853483
25 -0.0346137261636074
26 -0.0318941542239827
27 -0.0156077137144798
28 3.98407643615126e-05
29 0.0108440935363331
30 0.0134261778108532
31 0.0362555958207508
32 0.045358402399944
33 0.0555100379518759
34 0.0781831090792174
35 0.0947002099802952
36 0.132403519110591
37 0.158589256832723
38 0.173638137383122
39 0.248145482067679
40 0.254288345120207
41 0.267421866625888
42 0.301378072353915
43 0.329120276097743
44 0.335905093902404
45 0.347576538496599
46 0.407362125128741
47 0.454003553816759
48 0.509114634351762
49 0.608935551927424
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.127755666460087
1 0.128831586848505
2 0.131248669452473
3 0.132094133228626
4 0.132567135527974
5 0.134939419847588
6 0.139150678288749
7 0.140279461164972
8 0.141842376619962
9 0.143376552484287
10 0.144762131705361
11 0.145572862581173
12 0.148649212096801
13 0.149581644520357
14 0.150778585308221
15 0.151479403067604
16 0.153543998214123
17 0.155341236888389
18 0.156125267845902
19 0.15974481770271
20 0.162129928494364
21 0.164931143411793
22 0.168581039349812
23 0.169640156214039
24 0.170654564397337
25 0.259740804378759
26 0.267509738883125
27 0.267695318302237
28 0.269776025450277
29 0.27100088177778
30 0.273235280561506
31 0.27413945930546
32 0.274973211073152
33 0.275458561942357
34 0.278809950063599
35 0.28162248135312
36 0.282505544454516
37 0.282521316284134
38 0.283244858114602
39 0.284856471638676
40 0.285133249197201
41 0.28595024545985
42 0.28633716731337
43 0.287051311026211
44 0.287062560553725
45 0.288554016964946
46 0.28922858826968
47 0.295922825024527
48 0.29609775020124
49 0.304208991565272
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.561067413765108
1 -0.498262502737918
2 -0.466315731962171
3 -0.43790193927758
4 -0.375397005298143
5 -0.342708520933809
6 -0.269152349007777
7 -0.250728761860796
8 -0.245500262447654
9 -0.242015480219438
10 -0.230198248931615
11 -0.220871788563788
12 -0.16763435353825
13 -0.145049058470272
14 -0.140935898510839
15 -0.124786217471948
16 -0.112838775355286
17 -0.103771365188838
18 -0.0964099343636168
19 -0.0849424531272799
20 -0.00989259739791582
21 -0.00678321505887582
22 0.0207289481324726
23 0.0276172696868394
24 0.028865413333633
25 0.0501607699041732
26 0.0548945349774269
27 0.0569271049906218
28 0.0607100004210269
29 0.0740774302057732
30 0.0756941529135351
31 0.0878117954104363
32 0.0910871093916455
33 0.0914522068981577
34 0.0967001608295564
35 0.0978903962168606
36 0.117616924826771
37 0.125701841440847
38 0.148979717123069
39 0.156069114611713
40 0.163584358436523
41 0.180278125959755
42 0.204668504584179
43 0.216243571814254
44 0.324314930307653
45 0.381170137614302
46 0.435480450104809
47 0.463372897685011
48 0.497080386989279
49 0.68966268047707
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.132147556270303
1 0.139767545530812
2 0.14545539278755
3 0.145669507314595
4 0.149076494443831
5 0.149478826252348
6 0.15062999598267
7 0.152718895136172
8 0.152911111757993
9 0.15309563848858
10 0.15394445901854
11 0.154917689428075
12 0.155337594877642
13 0.156436349096206
14 0.15657159370527
15 0.15722052738775
16 0.157518136781857
17 0.157738011517573
18 0.157808026440024
19 0.158136331436687
20 0.158411158047488
21 0.158478454324583
22 0.15862009150723
23 0.158699916081914
24 0.159136683681922
25 0.159225790833201
26 0.159336898073257
27 0.159853216070427
28 0.160263945463058
29 0.160510690349282
30 0.161124675828594
31 0.16167155152337
32 0.162576027813608
33 0.162767691825667
34 0.162807035234925
35 0.163855619120413
36 0.164113294909555
37 0.164115599492408
38 0.164347132351687
39 0.165794793237719
40 0.166000528012794
41 0.166556125759876
42 0.166730736151084
43 0.166983381840812
44 0.168409544951062
45 0.171223137201925
46 0.173295527477407
47 0.173955025256658
48 0.177728215014528
49 0.178065055243686
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.43206184599056
1 -0.360540651202255
2 -0.306429098869973
3 -0.287820804011352
4 -0.279736606956799
5 -0.270151238245817
6 -0.253799695951995
7 -0.175321465433548
8 -0.157207130710498
9 -0.143277224117933
10 -0.138454097287403
11 -0.138109717939039
12 -0.137499593238516
13 -0.105461113792941
14 -0.105323585754865
15 -0.104623776655279
16 -0.0921244025945028
17 -0.088729280070473
18 -0.0818857156724669
19 -0.079375360621024
20 -0.0675822967482495
21 -0.0305825752763455
22 -0.0165432175981188
23 -0.0016457200188633
24 0.00455208773764325
25 0.0141240697035664
26 0.0194569231410972
27 0.032268732007899
28 0.0540916247589802
29 0.0628592380061785
30 0.0837370744918144
31 0.0867234280697239
32 0.0871245027387491
33 0.102170717326633
34 0.108333090695994
35 0.120381739975436
36 0.149085800080937
37 0.153245318342812
38 0.160892588557353
39 0.163075971556982
40 0.170644835133834
41 0.177718760582379
42 0.17854280595082
43 0.190581716078623
44 0.193016865000715
45 0.242514298984194
46 0.283156233074861
47 0.287665137181839
48 0.314908599447795
49 0.41022181097888
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.0106044865849773
1 0.013052683682417
2 0.0138910933732254
3 0.0153228379784543
4 0.0158347180766686
5 0.0159982982648399
6 0.017265577904481
7 0.0175329118834353
8 0.0186636753140607
9 0.0204327145458668
10 0.0205718957584958
11 0.020809378823698
12 0.0219335122562411
13 0.0268973364011785
14 0.0269661070407621
15 0.0270596388516212
16 0.0276907693810612
17 0.0277348687629266
18 0.029143816123539
19 0.0297001042296198
20 0.0304896811103297
21 0.0306649856005559
22 0.0332174269562644
23 0.0341242946560462
24 0.0342635338005246
25 0.0553269452030967
26 0.0607689019317051
27 0.0649644607681518
28 0.0660348972051617
29 0.0690699260750603
30 0.0694537517919606
31 0.0722951063912372
32 0.0730360992297651
33 0.0730818776550471
34 0.0742362367083833
35 0.0752655843360254
36 0.0753358526878151
37 0.0760697692892085
38 0.0762071180108437
39 0.0765756801349573
40 0.0771625120959035
41 0.0774046026408898
42 0.0777646751828587
43 0.0801543804588715
44 0.0829308602797666
45 0.0838419898249773
46 0.0840298510581461
47 0.0849427184985878
48 0.0855340392166459
49 0.0897437806741116
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.386786415702102
1 -0.367326682542475
2 -0.296087240405036
3 -0.273876028158393
4 -0.225575541085269
5 -0.204966059724549
6 -0.19928348426719
7 -0.187537455013007
8 -0.174395214787627
9 -0.159231363757501
10 -0.151686399628855
11 -0.147903257952653
12 -0.140097004778834
13 -0.106578128475073
14 -0.103879616741131
15 -0.0906942739781655
16 -0.0728941420230696
17 -0.0663572601860628
18 -0.0608904692432042
19 -0.0565558858449458
20 -0.0485761174752015
21 -0.0283077319707341
22 -0.0274875067404512
23 -0.0264191524666777
24 -0.00725541530253318
25 0.00218715531721868
26 0.00273521153691251
27 0.0165175825724388
28 0.02452836706482
29 0.0260337068445594
30 0.028960883574466
31 0.0312979479822065
32 0.0684565548875527
33 0.0691560041391786
34 0.123231382797663
35 0.139373625791712
36 0.15572779755574
37 0.159086620267867
38 0.170423577867113
39 0.173717781841572
40 0.190924848519206
41 0.212793097420662
42 0.221018922037114
43 0.228130276160143
44 0.233877809765535
45 0.248325552836782
46 0.258319867118379
47 0.26114894718513
48 0.26165051897287
49 0.324757796155738
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.129316485968258
1 -0.128663888894549
2 -0.123682210674634
3 -0.120692367609881
4 -0.119861359131785
5 -0.11853436269254
6 -0.118283258025413
7 -0.117937451319181
8 -0.117322757000453
9 -0.114831680832416
10 -0.114012455249044
11 -0.11389798948741
12 -0.113735070209857
13 -0.112774668598879
14 -0.112201010320419
15 -0.110660791439681
16 -0.11038093893444
17 -0.109233439534776
18 -0.109058608610728
19 -0.107405010837071
20 -0.106693923429069
21 -0.102792097576211
22 -0.101329613325262
23 -0.100629425272399
24 -0.0982093247799969
25 -0.0144322873470899
26 -0.011833438079862
27 -0.00996810699869567
28 -0.0062105081335484
29 -0.00572476327481583
30 -0.00287683430124073
31 -0.00261603593101891
32 -0.00212711266622323
33 -0.00191253633192183
34 -0.000806770959050102
35 0.00145075200243284
36 0.00237900581642442
37 0.00254074276268964
38 0.00262271816529309
39 0.00278074758323989
40 0.00303973018613857
41 0.00802228665185671
42 0.00855528412714586
43 0.00858848936272868
44 0.00880874248491782
45 0.00899176516293772
46 0.0094264425226616
47 0.0117811502784044
48 0.0131949020232034
49 0.0140472592592525
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.403031991600796
1 -0.346882501387329
2 -0.2988638049752
3 -0.255227432880168
4 -0.249551193990181
5 -0.244534257026063
6 -0.235538094232399
7 -0.234035049467259
8 -0.206657083788497
9 -0.197274562644503
10 -0.131223635590013
11 -0.129388239520384
12 -0.11751028273779
13 -0.108411615182988
14 -0.107484793048989
15 -0.0932793960412993
16 -0.0852913199688575
17 -0.0603822017092957
18 -0.0534811883915398
19 -0.0487518633841172
20 -0.0294690940372996
21 -0.0288278566375059
22 -0.0192058834172555
23 -0.0105543874100479
24 0.0172523598400867
25 0.0206033625242345
26 0.0212284037934691
27 0.0212325712102511
28 0.0347026045818471
29 0.0365606136293104
30 0.0392842434018736
31 0.0544418921974519
32 0.0676131557477692
33 0.0799265474271161
34 0.096597395382597
35 0.100701083703545
36 0.100942280500546
37 0.10459851544383
38 0.140319519261252
39 0.14084740287037
40 0.188529553187471
41 0.200044704065596
42 0.20169833875728
43 0.230084321963931
44 0.257865596135851
45 0.270546312039896
46 0.275873033730615
47 0.303951131707824
48 0.332827002650495
49 0.406806939177085
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.146940966607947
1 0.148167926814616
2 0.150989460560821
3 0.151701091691889
4 0.152242878439775
5 0.152327906061329
6 0.153501082824311
7 0.153812031906147
8 0.154455964204877
9 0.157169891317564
10 0.157415885740473
11 0.157721578590936
12 0.15858593966709
13 0.15966144531755
14 0.159680703057376
15 0.160486732416884
16 0.1606511707403
17 0.161971457644988
18 0.16360974874452
19 0.164894632361344
20 0.165057175092155
21 0.165575367708529
22 0.165607733561835
23 0.166551332512507
24 0.167494558782364
25 0.171138846830271
26 0.17164940822437
27 0.171756357046958
28 0.173203903579373
29 0.173515444001696
30 0.174958865781519
31 0.175288118883152
32 0.176067892077368
33 0.179096989683877
34 0.180854597021903
35 0.181913714954733
36 0.182076204929983
37 0.182113675501998
38 0.18331909255331
39 0.183775434564977
40 0.184593091373544
41 0.185508175224417
42 0.187028742576072
43 0.187264680230872
44 0.188088931586538
45 0.188273056526657
46 0.190707258023108
47 0.192288672398326
48 0.199749132544124
49 0.201293772162264
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.403639874529469
1 -0.329063100439262
2 -0.298502905130511
3 -0.291816279612353
4 -0.256558983947355
5 -0.210966726223827
6 -0.19005694030016
7 -0.188836052478739
8 -0.172251947184501
9 -0.170619363842053
10 -0.145619979838257
11 -0.136025343921909
12 -0.12603749463869
13 -0.124269564880571
14 -0.10965068636259
15 -0.10353073022998
16 -0.0696298275669699
17 -0.0629957863642772
18 -0.062289484230454
19 -0.0558510632089251
20 -0.0509533596385623
21 -0.0475825629382028
22 -0.0245713657524591
23 -0.0159829396690866
24 -0.0125746122397489
25 0.0109496685301662
26 0.0198521700378008
27 0.0291257442892987
28 0.0392272336936625
29 0.0429489172590184
30 0.061163372313093
31 0.0845196652740934
32 0.0912906456974858
33 0.0942219706446121
34 0.133103229976722
35 0.139893263923456
36 0.143444653863987
37 0.151987516525122
38 0.152372292860603
39 0.16706503845339
40 0.1676763541111
41 0.172912200212297
42 0.175362260009321
43 0.175740019384529
44 0.176275234383532
45 0.199587046858374
46 0.207869296228447
47 0.236346851608916
48 0.297738046972932
49 0.450392313592971
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.104023391729395
1 -0.101213410222907
2 -0.0986878186717472
3 -0.0982194515803618
4 -0.0979138580385562
5 -0.0973266015879007
6 -0.0970234313203903
7 -0.0968437943129091
8 -0.0956782679196904
9 -0.0940079377281139
10 -0.0932416936164474
11 -0.0925244226654025
12 -0.0923233393821912
13 -0.0921207548912043
14 -0.0920641880509839
15 -0.09164123805885
16 -0.0904864922386354
17 -0.0889802484805204
18 -0.0859204648764688
19 -0.083549409635902
20 -0.0832408920298407
21 -0.0825349282439188
22 -0.0813899110023034
23 -0.0788447632583646
24 -0.0768962278996278
25 -0.0715457677213818
26 -0.0661803770916104
27 -0.0623089430938318
28 -0.0615015355020369
29 -0.0608722056660493
30 -0.0600856704763192
31 -0.0590064266497846
32 -0.0581694318188322
33 -0.0570909639912787
34 -0.0569662228423787
35 -0.0567059262810649
36 -0.0564824244644705
37 -0.054987981222667
38 -0.0521719028577957
39 -0.0519336639008495
40 -0.0497884902687417
41 -0.0483876159859863
42 -0.0459398601819645
43 -0.0457156335421359
44 -0.0446483571664395
45 -0.0444746394547018
46 -0.0430020451076738
47 -0.0419963657210064
48 -0.0385843574904585
49 -0.0359022380622555
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.364512242530783
1 -0.359354548696012
2 -0.358033805525006
3 -0.351668210290102
4 -0.31855766990699
5 -0.317649856749041
6 -0.289753797515109
7 -0.23554266785146
8 -0.198755005939055
9 -0.163158765486527
10 -0.159239408453027
11 -0.153644567731045
12 -0.149557389785174
13 -0.135228938643105
14 -0.124700972788369
15 -0.104948985993496
16 -0.104610142811638
17 -0.103873937880199
18 -0.101999129011479
19 -0.0962063680031941
20 -0.0800313504777724
21 -0.0643615769766511
22 -0.0545566238588389
23 -0.0374599618439543
24 0.0284414494498385
25 0.0431583232279617
26 0.0521290290298035
27 0.0626476271321477
28 0.0731487452290918
29 0.076134924506609
30 0.0884362081918303
31 0.101380609093243
32 0.102047753667237
33 0.106369181668415
34 0.115009119792757
35 0.130113900692822
36 0.151434014231422
37 0.154198249972271
38 0.168288046433554
39 0.184136234436335
40 0.185815287390233
41 0.198171733249188
42 0.218467202000833
43 0.219018815562328
44 0.239433766968863
45 0.26436255301967
46 0.304008719350489
47 0.307826017153902
48 0.358587867874963
49 0.490716283882017
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.172158803646999
1 -0.171290068245883
2 -0.167422819488104
3 -0.1670018767889
4 -0.165366737340044
5 -0.163805317398
6 -0.163252274032566
7 -0.162689988163208
8 -0.162220281000816
9 -0.162173748898584
10 -0.15925189737981
11 -0.159005840586055
12 -0.158780448001346
13 -0.158729502070775
14 -0.15870919328294
15 -0.158642226308299
16 -0.157401064726006
17 -0.15388376194882
18 -0.153298670912777
19 -0.153251827782985
20 -0.150881739114154
21 -0.149880664517012
22 -0.149026250856594
23 -0.148447721761849
24 -0.141114932868766
25 -0.00175373844626666
26 0.00352533657254054
27 0.00523660787437134
28 0.00571507004301516
29 0.00641072694541261
30 0.0107542439154112
31 0.0126690706673528
32 0.0133508322641078
33 0.0141059957865414
34 0.0156999900264046
35 0.0178721758233224
36 0.0183108409583084
37 0.021837074080173
38 0.0228607211749797
39 0.0247650142540275
40 0.0251290493702724
41 0.0265231398242011
42 0.0273718731407945
43 0.0277364193792055
44 0.0282969843242024
45 0.0285345040625067
46 0.0300674765146182
47 0.0307255337795119
48 0.0307652654916717
49 0.0329239981609485
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.404591645742589
1 -0.392453986250311
2 -0.298096607090791
3 -0.255214479451253
4 -0.244966899302742
5 -0.211462343810493
6 -0.210443486536525
7 -0.201816706074148
8 -0.137730898175069
9 -0.134495027310312
10 -0.123744304881989
11 -0.107127256966237
12 -0.0993164298460732
13 -0.0785219344455696
14 -0.0672467657770657
15 -0.0637782094077545
16 -0.050220102934339
17 -0.0465722558358521
18 -0.0463945420402225
19 -0.0388853286871596
20 -0.0356660430772435
21 -0.0346966055731528
22 -0.0344995841378645
23 -0.0263058680689818
24 -0.0112270920064174
25 0.0041456105960534
26 0.00557154781885709
27 0.00857141422746707
28 0.0127609224224393
29 0.0197341768982958
30 0.0284928649275054
31 0.0506155098735371
32 0.05196565257272
33 0.0601528141630575
34 0.0632001951561344
35 0.0718749070177872
36 0.073834981794725
37 0.0804093728606776
38 0.105156400659276
39 0.126655998439487
40 0.138441793335064
41 0.174739064555796
42 0.211868064584214
43 0.23598010927502
44 0.248820027832784
45 0.260290551956192
46 0.272903879614662
47 0.298367032359334
48 0.324125952800517
49 0.443941177570446
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.156807608527397
1 -0.156422504857829
2 -0.155338908354716
3 -0.154618299826095
4 -0.153388394688362
5 -0.151131246206845
6 -0.150561397592536
7 -0.149604425726053
8 -0.149244714345067
9 -0.14837065486936
10 -0.147941852365175
11 -0.147643675453506
12 -0.1473636059387
13 -0.147316332684404
14 -0.144316331189672
15 -0.143572773471992
16 -0.143525137360613
17 -0.142630368057759
18 -0.141962214135095
19 -0.140633016526525
20 -0.140422515780056
21 -0.138394798938303
22 -0.13646348883158
23 -0.133359334321835
24 -0.130070611438966
25 -0.0426531550721301
26 -0.0425026395816651
27 -0.0412206030197005
28 -0.0410846089085188
29 -0.0378078217058327
30 -0.036227551907437
31 -0.0361456336967869
32 -0.0361143743405525
33 -0.0345920656357775
34 -0.0345369798079374
35 -0.0344031498741058
36 -0.0334677377674326
37 -0.0331132370884181
38 -0.0321160340062269
39 -0.0300542469459435
40 -0.0300191571119003
41 -0.029429106550051
42 -0.0280259656656856
43 -0.0277088396368739
44 -0.0274653265658456
45 -0.0267326179152264
46 -0.0262902968440788
47 -0.0254793517029759
48 -0.0229860331844118
49 -0.0183873686770096
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.529391864377581
1 -0.44101966405668
2 -0.284070417043496
3 -0.263193054875
4 -0.241508996610136
5 -0.224123154666612
6 -0.193528682057812
7 -0.186115962202059
8 -0.17010610489791
9 -0.154257178687578
10 -0.153157991982345
11 -0.138083945493547
12 -0.132312767012916
13 -0.122139935690165
14 -0.120325746080394
15 -0.114001697018246
16 -0.0953184463046886
17 -0.0935256263668603
18 -0.0860071890796821
19 -0.083375671024595
20 -0.0622083903352436
21 -0.0547281173054037
22 -0.0488736690383416
23 -0.0462464191352422
24 -0.0230816325081385
25 -0.0105206410368586
26 -0.00228585251228633
27 0.000335012774713345
28 0.010638759833114
29 0.0235023459419317
30 0.0270517250902858
31 0.0307533800022217
32 0.0339017465150534
33 0.0360453295262939
34 0.038138501715253
35 0.0387329429488146
36 0.0391114446400603
37 0.0480439969120191
38 0.200353842999754
39 0.211965783513336
40 0.229170268693583
41 0.241977898813992
42 0.282017322484639
43 0.307566539221765
44 0.311035691312225
45 0.315237313087138
46 0.331480397135006
47 0.348269058405977
48 0.389773553397359
49 0.471718878811234
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.108591700345365
1 -0.107597161242525
2 -0.107381073131612
3 -0.105831003721464
4 -0.105327993575668
5 -0.105323406320085
6 -0.101535256779363
7 -0.101318564090834
8 -0.10109651164169
9 -0.100963802450324
10 -0.0994157666139209
11 -0.0970684319192042
12 -0.0967820570335849
13 -0.0949016058941665
14 -0.0938071328453168
15 -0.0911431445729365
16 -0.0906350642841294
17 -0.0902787246245792
18 -0.0895727239894543
19 -0.0879755582451197
20 -0.0862839768862289
21 -0.0847895733803359
22 -0.0833973197933087
23 -0.0795384510918102
24 -0.0702490917142612
25 0.078911060201464
26 0.0914842981066609
27 0.0915422229893104
28 0.0942758190167536
29 0.0972443567315504
30 0.101576481269708
31 0.102265878139439
32 0.103408553450606
33 0.103494917668581
34 0.104611479003912
35 0.104687028951199
36 0.106740324155291
37 0.10682143838303
38 0.106998286152053
39 0.11057459703302
40 0.113645151485802
41 0.113961375972836
42 0.115476946426628
43 0.116439733346954
44 0.117520482534141
45 0.11781500701727
46 0.120627030371897
47 0.123130033684334
48 0.126212747952212
49 0.137959696877249
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.574078756706666
1 -0.520521091488478
2 -0.424600774007696
3 -0.390547410639635
4 -0.3385439902384
5 -0.332696965644254
6 -0.32976938561959
7 -0.321350997359055
8 -0.308399389945089
9 -0.244935098277882
10 -0.243594069179479
11 -0.242620012331895
12 -0.235040892347392
13 -0.211670670110264
14 -0.184402841185527
15 -0.121183153672402
16 -0.108294932066709
17 -0.0940795055948573
18 -0.0910310958401713
19 -0.0675459976759783
20 -0.0650106017414552
21 -0.0595080992841147
22 -0.0563148276883614
23 -0.0397507276271513
24 0.00223428797029699
25 0.00347481623912271
26 0.00868819474480869
27 0.0093566993850528
28 0.055585065496457
29 0.0758660531218167
30 0.0852773181630204
31 0.0893544078433477
32 0.112330696540691
33 0.120669919177926
34 0.135162041279033
35 0.139657368555343
36 0.163793815896263
37 0.207206189576666
38 0.213410505337102
39 0.228357160160944
40 0.275702340007977
41 0.283898307577501
42 0.309094636397714
43 0.323424319532986
44 0.327632481947168
45 0.382293255357228
46 0.448944727949542
47 0.531642191361618
48 0.559337005235846
49 0.566643027162385
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.0769008886777523
1 0.0774971875775492
2 0.0874445870527941
3 0.0884845594008936
4 0.0888177700748802
5 0.0903514662044482
6 0.0922965354819919
7 0.0924193877258196
8 0.0935297816920142
9 0.0943785596365624
10 0.0961591648192079
11 0.0971774880683323
12 0.0975169894026976
13 0.0986792674294476
14 0.0993522201426367
15 0.101563611873179
16 0.101794964378389
17 0.102463452444855
18 0.10341403219841
19 0.103568632161352
20 0.105286568756116
21 0.106179878927243
22 0.107677829917674
23 0.110227652640407
24 0.112694416236652
25 0.118204887460005
26 0.128066002724708
27 0.129575460584574
28 0.131081910872304
29 0.13145679022784
30 0.132587926518865
31 0.133868068963779
32 0.135396507568881
33 0.138737112956757
34 0.138778962350061
35 0.141877556949507
36 0.144537462443993
37 0.144714552514053
38 0.145118250611662
39 0.14553563878807
40 0.146799993287482
41 0.147465820768238
42 0.148041040874777
43 0.148330065875878
44 0.148761159450248
45 0.149833288459892
46 0.150673263010716
47 0.152525381455674
48 0.154924789224181
49 0.164247342942542
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.510523136112383
1 -0.430870552140548
2 -0.36692549704763
3 -0.334933466254408
4 -0.287796482805288
5 -0.238495427047342
6 -0.225399495016972
7 -0.178055266137501
8 -0.172415167483717
9 -0.170428218936582
10 -0.140822812291612
11 -0.13404994028177
12 -0.117911767404751
13 -0.114304145912917
14 -0.105360397840596
15 -0.100515990815198
16 -0.0905901105088704
17 -0.0785238593391268
18 -0.0763744477346245
19 -0.0431643645618753
20 -0.0355729985683227
21 -0.0338230112131726
22 0.0161224609588088
23 0.0207241767562785
24 0.0275911530461228
25 0.0400414993603654
26 0.0412185761879104
27 0.0441632188136595
28 0.0488975692666948
29 0.0505700532782546
30 0.051828152917287
31 0.0566819219552888
32 0.0772025718656554
33 0.0979976335409603
34 0.0998324195839961
35 0.105282396754044
36 0.116484822594153
37 0.12268729769595
38 0.140269227360937
39 0.156770558703265
40 0.157304347105375
41 0.176104626025379
42 0.20568020596346
43 0.235879183011594
44 0.251586873094119
45 0.286113600400985
46 0.28784196193482
47 0.30412276419596
48 0.377997146393204
49 0.38427370477806
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.124375912291441
1 -0.124195209227115
2 -0.121421267917234
3 -0.120975316237187
4 -0.120237347594235
5 -0.118749354655993
6 -0.117362990072758
7 -0.116555818634254
8 -0.115786640715179
9 -0.115561682862781
10 -0.115173642672453
11 -0.114316822386077
12 -0.111672705616899
13 -0.111528796677333
14 -0.11065455366193
15 -0.109579326000846
16 -0.109258678839776
17 -0.108504926385963
18 -0.106592805849267
19 -0.106390546940355
20 -0.105238301675397
21 -0.0997542807464548
22 -0.0996686998829556
23 -0.0987452618740287
24 -0.0979379466097143
25 -0.0206494956104144
26 -0.0138682496373538
27 -0.0134638385731109
28 -0.0114713551292013
29 -0.00994389589519772
30 -0.00912596585251343
31 -0.00886737822541078
32 -0.00799180468051642
33 -0.00477712423725199
34 -0.00356366676218065
35 -0.00027754861883221
36 0.000183764935150644
37 0.000514822723420717
38 0.00155766759123552
39 0.00192251300994349
40 0.00230646482809267
41 0.00370743901220889
42 0.00488046322692192
43 0.00599379147698961
44 0.00720914176033186
45 0.00731578694875225
46 0.0100573862329605
47 0.0111282178633623
48 0.0113158451686494
49 0.0123122749563599
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.626011015032052
1 -0.372201193100435
2 -0.34171605173609
3 -0.256552789866784
4 -0.251715238285395
5 -0.248244301312921
6 -0.243613588265648
7 -0.240626352999967
8 -0.223877433965913
9 -0.216069725223963
10 -0.200473519070937
11 -0.19443589080129
12 -0.190976945634254
13 -0.187198503026275
14 -0.155551425632454
15 -0.14160295751477
16 -0.11903470662086
17 -0.106130501876223
18 -0.0792868557449842
19 -0.0641614801983811
20 -0.0479288430496276
21 -0.0394089710354973
22 -0.0280340494260379
23 -0.0219047941695155
24 -0.0214056356591114
25 -0.0199684161701197
26 0.00765057477948514
27 0.0205737282222924
28 0.0470306259164215
29 0.0558580921267762
30 0.0775959695531379
31 0.0776083111049462
32 0.0870651221141347
33 0.0909360350895926
34 0.096926830092844
35 0.161120956532592
36 0.16394604832856
37 0.177003476800665
38 0.189291863399451
39 0.212530993946108
40 0.239436872939136
41 0.248368678122278
42 0.248658423633699
43 0.282990886673041
44 0.283933169407702
45 0.294941707043756
46 0.327137763510575
47 0.392193909248348
48 0.394846273611731
49 0.51174898550843
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.122548965373356
1 -0.121299868181542
2 -0.121157183847258
3 -0.119823861952064
4 -0.118067884875969
5 -0.117437069184981
6 -0.116698670297049
7 -0.115256026836313
8 -0.114642800989583
9 -0.114453970156154
10 -0.114033226329628
11 -0.113885012499826
12 -0.11381273384665
13 -0.113738108491597
14 -0.113360547456415
15 -0.113087980488249
16 -0.111848665599124
17 -0.111123433669862
18 -0.110986179449622
19 -0.109797430859704
20 -0.108400279122006
21 -0.106954968626347
22 -0.105743155584933
23 -0.103545483822949
24 -0.102660849478368
25 -0.0630655364491431
26 -0.0595380797217619
27 -0.0587587610241163
28 -0.0572184344650561
29 -0.0571403761343867
30 -0.0555381904160064
31 -0.0546928136160056
32 -0.0544140306617517
33 -0.0532837197129028
34 -0.0525452011996672
35 -0.0520523418420202
36 -0.0514714139511685
37 -0.0509602449364143
38 -0.0498775227218497
39 -0.0498369248145515
40 -0.0478473676348707
41 -0.0478039436246468
42 -0.0478020838304418
43 -0.0472500659397401
44 -0.0468486450434916
45 -0.0447785861123472
46 -0.0444849509414176
47 -0.0428427553577716
48 -0.0425089391671768
49 -0.0409887357514342
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.46579961409175
1 -0.453822385194997
2 -0.371455313660793
3 -0.350195800738741
4 -0.295117548370085
5 -0.238745221015126
6 -0.217384297766263
7 -0.208648229598999
8 -0.182624578464123
9 -0.182021010374704
10 -0.166409742754257
11 -0.152849182776142
12 -0.150798396283867
13 -0.144198200398457
14 -0.138273180265942
15 -0.12751917207066
16 -0.104099366380896
17 -0.0976373652878376
18 -0.0971958705455384
19 -0.0730504145836045
20 -0.0689640974858772
21 -0.0651648273915879
22 -0.0611049464861747
23 -0.0604820434392772
24 -0.0431443027209534
25 -0.0320437848080009
26 0.0214751479816143
27 0.0283153404946717
28 0.0645211347370774
29 0.0709510667101661
30 0.0766647366790373
31 0.076989058387267
32 0.0816496232226423
33 0.0981629766541651
34 0.116056739618932
35 0.117743785832783
36 0.118600919042851
37 0.124634925443764
38 0.147242921247291
39 0.164715970435378
40 0.18215201824781
41 0.190885441333938
42 0.224431206834741
43 0.226124152319089
44 0.257131140316106
45 0.273164126304613
46 0.389104795053727
47 0.428699020730189
48 0.510610982253766
49 0.593074930402962
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.0113254353531031
1 0.0165299125482616
2 0.0197710733363309
3 0.0198429219843017
4 0.0202395804713994
5 0.0214910351093545
6 0.0220381716091507
7 0.0227023145766209
8 0.0231363380337361
9 0.0244917530251684
10 0.025774614942881
11 0.0258256821597593
12 0.0258996727885548
13 0.0272886197091933
14 0.0282763175740445
15 0.0284996814810659
16 0.0311304913956976
17 0.0312560939401404
18 0.0319043012934114
19 0.0322363237812788
20 0.0326311358910553
21 0.0331349196946878
22 0.0341687439264604
23 0.0387704596469959
24 0.0416637063064586
25 0.0941409669760172
26 0.0964583354313748
27 0.101365514646024
28 0.103674372578271
29 0.106402112245198
30 0.10696915276457
31 0.11029983076178
32 0.111034673298207
33 0.111249040798215
34 0.113942473307205
35 0.114032891755621
36 0.114323334577169
37 0.114592447437491
38 0.115162257635901
39 0.115310817160151
40 0.11546943455782
41 0.116773211763453
42 0.116961095274769
43 0.117902447100592
44 0.118106660962404
45 0.11848910194098
46 0.120480794360141
47 0.123679561559547
48 0.125198433769375
49 0.129359856823896
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.370203611624308
1 -0.362220518874344
2 -0.300245898865676
3 -0.281249937126061
4 -0.267404991959241
5 -0.242042678757955
6 -0.207650145473915
7 -0.206850875632083
8 -0.203473495380726
9 -0.196312268058068
10 -0.178300919153716
11 -0.136657261243093
12 -0.117548137030906
13 -0.105072641657569
14 -0.10183671626951
15 -0.0788022134560369
16 -0.0729181884955861
17 -0.0728692014499543
18 -0.0687147800603714
19 -0.0558105620389116
20 -0.0492027210737381
21 -0.0459591452602483
22 -0.0225792682094644
23 -0.0087315449385612
24 0.0201534144052038
25 0.0214072345262253
26 0.037469853981971
27 0.0393744849584178
28 0.0432471206949188
29 0.0446148425991065
30 0.0473610686117859
31 0.0544776339142562
32 0.0746806921146976
33 0.0977502006188029
34 0.112349878071626
35 0.136159614537519
36 0.137184307442068
37 0.137864347381643
38 0.140793228426237
39 0.146327109367525
40 0.153477589887927
41 0.191245619807936
42 0.215610493692116
43 0.220343605825361
44 0.238223908800444
45 0.250828798730348
46 0.253447933997478
47 0.269017028889012
48 0.280206198673031
49 0.389200742655717
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.110581387651369
1 -0.108834860056469
2 -0.108446742067683
3 -0.106170364569601
4 -0.105773495963964
5 -0.10384302818515
6 -0.103405980602466
7 -0.103218152088513
8 -0.102461972746589
9 -0.102341523860377
10 -0.101007488358491
11 -0.09895873140772
12 -0.0981795778471017
13 -0.0969227930095342
14 -0.0968329355150448
15 -0.0962775166700012
16 -0.0960024370480554
17 -0.0942192125346198
18 -0.0927821101023738
19 -0.0919680656825025
20 -0.0908756626427238
21 -0.0907712185705365
22 -0.0899727028197864
23 -0.0847857876531857
24 -0.0839613362719412
25 0.023576188570895
26 0.028859155426231
27 0.0291470482750716
28 0.0317556904456773
29 0.0330137662697835
30 0.034526729698677
31 0.0345329504180324
32 0.0352280219850317
33 0.0386977028462403
34 0.0388604253562449
35 0.0408253096459444
36 0.0414822694268082
37 0.0445836565379294
38 0.0447491287134817
39 0.0455468113068407
40 0.047650269274437
41 0.0477117407774574
42 0.0489252477882328
43 0.0520081283289814
44 0.0527586667175309
45 0.0538851924245761
46 0.0544588844961395
47 0.0546008905146281
48 0.0557912651896218
49 0.0599195926454927
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.46467669456735
1 -0.312075275020088
2 -0.310760014852924
3 -0.307862420880134
4 -0.282824818718587
5 -0.252901564839915
6 -0.248594884493692
7 -0.212372232358957
8 -0.197350651228507
9 -0.173355855228602
10 -0.1664139159819
11 -0.15879392024317
12 -0.149844084035298
13 -0.127957712107722
14 -0.126662755576193
15 -0.117622921703787
16 -0.108708292978863
17 -0.106515946294175
18 -0.0863134755619299
19 -0.0646018877225209
20 -0.0494384502104109
21 -0.0389650897842435
22 -0.0194113357245243
23 -0.0193357503051399
24 -0.0075067690849953
25 -0.00693056777629691
26 -0.000957837651069905
27 0.0281260004465215
28 0.0309666239720172
29 0.041347565168643
30 0.0413670444701068
31 0.0581119787168505
32 0.0668357150311553
33 0.0699068300062104
34 0.0702234191930194
35 0.0857760557737083
36 0.0899642455250005
37 0.11049999660427
38 0.111941596666974
39 0.148000958688336
40 0.168627168823376
41 0.174607416488667
42 0.180662563225331
43 0.194233191297729
44 0.219036066838808
45 0.271536208175769
46 0.278611204074641
47 0.492671612623261
48 0.558258487203111
49 0.580622128803657
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.257063141496781
1 -0.256651704568463
2 -0.25399608643225
3 -0.253109898238721
4 -0.251434092151041
5 -0.251099786952668
6 -0.2468547467618
7 -0.246426204592505
8 -0.244626112161805
9 -0.243388905988175
10 -0.240433969559812
11 -0.240049618528572
12 -0.239555432013479
13 -0.239133013089357
14 -0.238316949216729
15 -0.237943599733584
16 -0.236603253624777
17 -0.2352220039122
18 -0.233334953630787
19 -0.231242443432106
20 -0.229530935223612
21 -0.227404621907889
22 -0.227186558888018
23 -0.225434734306059
24 -0.214321145320485
25 -0.147065647430494
26 -0.146756441263378
27 -0.136437112477105
28 -0.133221001043191
29 -0.133050120065481
30 -0.132694136150018
31 -0.131127406794369
32 -0.129767127078604
33 -0.128590586143919
34 -0.125427669210445
35 -0.121630988424942
36 -0.121247988455524
37 -0.118937559517888
38 -0.118393119383419
39 -0.118158799880857
40 -0.11779094786247
41 -0.117528055198147
42 -0.117334318081253
43 -0.115488856504344
44 -0.1144226034993
45 -0.11351459211371
46 -0.111436513090652
47 -0.108986283737311
48 -0.108741559987672
49 -0.104929284636065
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.439298644870989
1 -0.405291630721731
2 -0.396506097968778
3 -0.372690093035353
4 -0.352455573614648
5 -0.29534909048077
6 -0.273019459878626
7 -0.252778249507227
8 -0.22245665354457
9 -0.192276906320709
10 -0.188995883665339
11 -0.175892426335565
12 -0.164132626665847
13 -0.147497537239649
14 -0.137252522148697
15 -0.114961250639582
16 -0.105601942110179
17 -0.0759520572460864
18 -0.0752552000115912
19 -0.0663173018704698
20 -0.0613641711699615
21 -0.0317571589570647
22 -0.0224387929931581
23 -0.01398050067793
24 -0.0047530412958771
25 -0.00153366981811233
26 0.000101117835739954
27 0.0131528373652992
28 0.0283327069022072
29 0.0381662055295514
30 0.0394637133545626
31 0.0421295132733671
32 0.0585583148852249
33 0.0639582194514844
34 0.0702366248700024
35 0.0862797713722671
36 0.0927796159255479
37 0.100584922789165
38 0.189611817074682
39 0.231663006448
40 0.237087831734882
41 0.257115235178755
42 0.260148860919341
43 0.280127309710949
44 0.299788624566407
45 0.376632863722276
46 0.390181643161952
47 0.399295415622743
48 0.530328083169863
49 0.545272319017316
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.352721878603664
1 -0.338649431314468
2 -0.336545017058295
3 -0.336315086768654
4 -0.332388544756389
5 -0.33178980804275
6 -0.331777390404048
7 -0.326926288237161
8 -0.325112033561605
9 -0.324646958859158
10 -0.321430700813616
11 -0.320549670430203
12 -0.318569973291481
13 -0.318339558419229
14 -0.317259041043036
15 -0.316492347448606
16 -0.316337611440407
17 -0.316040746923981
18 -0.312129859428378
19 -0.311288437285955
20 -0.309274847064114
21 -0.308050414853774
22 -0.305935583801448
23 -0.305464442086706
24 -0.287929562218938
25 -0.0802977562823517
26 -0.0764338533004633
27 -0.0763515550524469
28 -0.0742022881308232
29 -0.0735433682559107
30 -0.0732282956107071
31 -0.0635969359804215
32 -0.0620319390765022
33 -0.059440370049451
34 -0.0564954691675754
35 -0.0551256777932397
36 -0.0544006279435616
37 -0.0543677236926175
38 -0.0508429780827166
39 -0.0505911403382791
40 -0.0474848076090878
41 -0.0453585386102374
42 -0.0453327116480146
43 -0.0441245808157423
44 -0.043486110019177
45 -0.0407222028583597
46 -0.0400500412291917
47 -0.0386332437638258
48 -0.0360191880107301
49 -0.0335302479441006
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.31534028810023
1 -0.294496671414039
2 -0.257309403635593
3 -0.231932108763715
4 -0.226560463549535
5 -0.212944409244826
6 -0.15111742165632
7 -0.149429426719235
8 -0.144812989616402
9 -0.123857977634165
10 -0.117400216645444
11 -0.114348062461013
12 -0.0999838215558298
13 -0.0625929739533353
14 -0.0586893493792787
15 -0.0498742448771527
16 -0.0496467705377072
17 -0.0476475224748506
18 -0.0351076456460882
19 -0.0236730860247896
20 -0.0187277262151831
21 -0.0167447989081684
22 -0.0108950223209216
23 -0.0108171902615696
24 -0.0105117814049045
25 -0.00839791989845094
26 0.00145279095365666
27 0.00792541078600366
28 0.00987959426565569
29 0.0177366675790103
30 0.0187377923323304
31 0.0310369801207495
32 0.0382002813757923
33 0.0514237432566406
34 0.0560880498188954
35 0.0771879422118272
36 0.0898129803932571
37 0.0909240632951321
38 0.103376768143847
39 0.108124330323653
40 0.114919434742466
41 0.147415253052266
42 0.151212097251464
43 0.153206334246614
44 0.167542994175114
45 0.174899445924545
46 0.222141096743416
47 0.224029384786179
48 0.243796439802484
49 0.532524478080316
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.128970583731785
1 -0.125002652014
2 -0.124986630541146
3 -0.123733592138192
4 -0.123393727980555
5 -0.1232826100205
6 -0.122549654895805
7 -0.122132275380738
8 -0.12058765251288
9 -0.117331046484671
10 -0.116179890870526
11 -0.115143596350473
12 -0.11412170176566
13 -0.11338684581453
14 -0.113285916089519
15 -0.112078748558437
16 -0.111543667686602
17 -0.111108431356169
18 -0.109062904481514
19 -0.108550622710104
20 -0.107671177487142
21 -0.105047870634227
22 -0.101847305006793
23 -0.0988957819920185
24 -0.0802260419472338
25 0.0489510626226328
26 0.0544504819342829
27 0.0564263270770648
28 0.062994822432662
29 0.0633171826892342
30 0.0680334984935187
31 0.0683555186873248
32 0.0692317433392259
33 0.0696475767472369
34 0.070041774545914
35 0.0701701606553627
36 0.0708225597715842
37 0.0713363893051656
38 0.0723545873086272
39 0.0724309318426649
40 0.0749437105490689
41 0.0755792809830656
42 0.0760682921024288
43 0.082090087375902
44 0.0832643633535543
45 0.0847776074705456
46 0.0930031363772392
47 0.093338357876971
48 0.0938825583935465
49 0.0940366061278929
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.255672038684756
1 -0.230785220115171
2 -0.215473668165146
3 -0.205388682407243
4 -0.188922541344066
5 -0.188475557579781
6 -0.182875768072574
7 -0.176072598584173
8 -0.174623221995751
9 -0.157731026787144
10 -0.136666269203366
11 -0.133053201279585
12 -0.130589107937155
13 -0.126770575816584
14 -0.125268458990553
15 -0.123971435984468
16 -0.121168838173129
17 -0.113814696238726
18 -0.111304992382851
19 -0.085043955377405
20 -0.0816749170287197
21 -0.0810075469877106
22 -0.0600775348998056
23 -0.0590151182532956
24 -0.0483942988226373
25 -0.045786577644715
26 -0.0446551525180975
27 -0.0257127429543453
28 -0.0255103817421892
29 -0.0239323747913218
30 -0.014285749321911
31 -0.00224965011327299
32 0.00306863451483118
33 0.00530411393436774
34 0.0149834111739484
35 0.0330296277920771
36 0.135936639952635
37 0.152774262454866
38 0.170919209303733
39 0.191625445482762
40 0.211430022694768
41 0.241150825285339
42 0.264275091358711
43 0.264480818785072
44 0.29186451278447
45 0.311933559785079
46 0.324749580120329
47 0.349305803484777
48 0.371590905471412
49 0.38738703040009
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 0.10097030737046
1 0.11597918174671
2 0.116089602463271
3 0.120616275668626
4 0.122471731140795
5 0.124059275288198
6 0.124575652157605
7 0.124788695264984
8 0.126502621044621
9 0.12884585250724
10 0.129130517395251
11 0.129647083598394
12 0.129674456792288
13 0.129848438250675
14 0.130036485311572
15 0.132195350470934
16 0.133896949725277
17 0.134160847422711
18 0.134280285274441
19 0.134386410254769
20 0.138362263965381
21 0.13864497207857
22 0.141424499526544
23 0.142561050351123
24 0.146580236471601
25 0.174075961284185
26 0.176170858589343
27 0.176286650044044
28 0.179098166654654
29 0.182819151217172
30 0.18300147264544
31 0.186299439004436
32 0.188418654834463
33 0.189027330025475
34 0.18949660546112
35 0.190879057089003
36 0.191305981618869
37 0.19143575236501
38 0.192732258023812
39 0.194199245210938
40 0.194981791068179
41 0.195269517455589
42 0.195533049433996
43 0.196891542051053
44 0.198048309952469
45 0.199948803809308
46 0.202294492343211
47 0.202582780682842
48 0.203757193349401
49 0.204181391463702
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.467948923030226
1 -0.320706091369175
2 -0.317489973966057
3 -0.285840336836588
4 -0.252946969259852
5 -0.234442013890965
6 -0.184398837218846
7 -0.165439366778556
8 -0.148044300139715
9 -0.142694876592799
10 -0.140324297619617
11 -0.121101788335462
12 -0.117590294391741
13 -0.112405218663155
14 -0.0960516134332355
15 -0.0813074596901536
16 -0.0680570929324343
17 -0.0669724876724061
18 -0.0644468333238416
19 -0.0540866836977685
20 -0.0509080079181232
21 -0.0485848379845975
22 -0.0406687325220367
23 -0.0362979543314013
24 -0.021038295473306
25 -0.0186124491662492
26 -0.0165088565452305
27 -0.0127801318405094
28 -0.0115236108525069
29 0.0208477652803461
30 0.0301656245420413
31 0.0453097828450289
32 0.054309532033461
33 0.0551081505721593
34 0.0855745753269672
35 0.100566501548293
36 0.111186755688802
37 0.127192878586786
38 0.13820424421608
39 0.143288431766781
40 0.150317702008557
41 0.174983402415924
42 0.180567876884056
43 0.188216204945453
44 0.208654541828229
45 0.217665363589643
46 0.273721111415274
47 0.34947169587967
48 0.460664794597471
49 0.525876199885557
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.116323911649981
1 -0.113392078947526
2 -0.111955594976464
3 -0.111335289024191
4 -0.111248043432464
5 -0.11085533424975
6 -0.110410893932133
7 -0.110107501810436
8 -0.108539717448984
9 -0.103850577552233
10 -0.10371495072041
11 -0.103379310687068
12 -0.103245040256414
13 -0.103155236266422
14 -0.102721678881142
15 -0.102604638129537
16 -0.102307898468881
17 -0.101737371797796
18 -0.100645575750249
19 -0.0998448904174704
20 -0.0996645324257825
21 -0.0994428356026471
22 -0.0989225379876782
23 -0.0965829231576662
24 -0.0938676729006037
25 -0.0675770560334278
26 -0.0639698491668224
27 -0.0624689517223361
28 -0.0611889195263056
29 -0.0589066882573293
30 -0.0575946327679474
31 -0.0568710223965843
32 -0.0555839991971554
33 -0.0555835644775198
34 -0.0534898336339247
35 -0.0532003528822348
36 -0.0531577645312859
37 -0.0515669974209189
38 -0.0515173523463467
39 -0.0508084530233503
40 -0.0507627476200544
41 -0.0492637444023676
42 -0.049240536665492
43 -0.0489851281980753
44 -0.0481932470386929
45 -0.0480701754790464
46 -0.0471494998418658
47 -0.0468303081420967
48 -0.0422454395036026
49 -0.040063360409911
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.36527708814654
1 -0.309615990852241
2 -0.274926775619479
3 -0.27084489508424
4 -0.256739816263012
5 -0.206638838968333
6 -0.203336691618581
7 -0.179393569650844
8 -0.177238875219089
9 -0.172649632398409
10 -0.170189865205479
11 -0.164827112104539
12 -0.150067649541532
13 -0.144904841348987
14 -0.105518643907496
15 -0.0954391829095873
16 -0.0902875358288574
17 -0.0740243895517952
18 -0.0558131356365145
19 -0.0506973296637838
20 -0.0364541254313775
21 -0.00780858492207633
22 -0.00576488917209669
23 0.0112991099076962
24 0.0220364977000409
25 0.035269112535298
26 0.0491763604488241
27 0.0558892707918203
28 0.0658657790620618
29 0.0705605523180029
30 0.0726454343879901
31 0.0801494532205819
32 0.0805363827730286
33 0.0849694866213617
34 0.0872483426759461
35 0.0925450656650459
36 0.108405597875381
37 0.130949305830019
38 0.15156127928633
39 0.165542472595783
40 0.166454765015312
41 0.168683157652225
42 0.181146681139192
43 0.194157182852257
44 0.194354167798495
45 0.194773741953917
46 0.202194306932236
47 0.24665157045842
48 0.261032373781649
49 0.35266430725201
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.116213137013244
1 -0.115956248685507
2 -0.110786402708291
3 -0.110298016770099
4 -0.109991439089259
5 -0.108808766627874
6 -0.106326353457573
7 -0.105969348132033
8 -0.10539147435639
9 -0.105134298948744
10 -0.102686039028625
11 -0.102655505448793
12 -0.102458479216261
13 -0.102162195318848
14 -0.101457741120427
15 -0.099592115129519
16 -0.098886437660006
17 -0.0986139348104192
18 -0.0976337078992115
19 -0.0964529520180351
20 -0.0902279273931816
21 -0.0887002371613045
22 -0.0884897243873919
23 -0.08686679423449
24 -0.0856503406007458
25 -0.0780268909674035
26 -0.0700695379569803
27 -0.0687401060013376
28 -0.0666051922378156
29 -0.0655682371930559
30 -0.0649864030537191
31 -0.0647542893729228
32 -0.0639114850867377
33 -0.0624894884896805
34 -0.0618651011223061
35 -0.0615936623363422
36 -0.060649471194992
37 -0.0585395965098498
38 -0.0565254552805205
39 -0.0564874652860593
40 -0.0533708253331115
41 -0.0523283817429054
42 -0.051646153701649
43 -0.0510520337783518
44 -0.0497312877736218
45 -0.0483497524525465
46 -0.0481903826421899
47 -0.0441469000666936
48 -0.0425362687237872
49 -0.0419559341174886
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.632695577019645
1 -0.453263491213741
2 -0.340303426863472
3 -0.284733656477056
4 -0.274568776759208
5 -0.233421588016383
6 -0.212942919900183
7 -0.163811463514017
8 -0.153775886220806
9 -0.147569475042314
10 -0.127226454943488
11 -0.126101815571082
12 -0.12059914985359
13 -0.109227726620598
14 -0.0972285224966854
15 -0.0971673300925205
16 -0.0858263509030778
17 -0.073118513013732
18 -0.0727819366830051
19 -0.0696075463328254
20 -0.0253720542416667
21 -0.019666855567612
22 -0.0160377087879083
23 -0.00948550976658923
24 -0.0060229924217788
25 0.0198564639382191
26 0.0282369042404438
27 0.0288306713879826
28 0.0293279938706723
29 0.0412200790689991
30 0.0563797511678982
31 0.0619667232881879
32 0.0678270052623713
33 0.0690021485532445
34 0.0723717207337739
35 0.0765813415450897
36 0.0905289836207061
37 0.0944703363043957
38 0.142250950221519
39 0.15568318541397
40 0.18745665800656
41 0.202853913259622
42 0.266669857935286
43 0.278168681017067
44 0.278917411244027
45 0.31374012230765
46 0.31618811121115
47 0.323299873144547
48 0.417408187476487
49 0.439026187772982
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.0237163555400047
1 -0.0191487763224377
2 -0.017656457379863
3 -0.0152105412069522
4 -0.0151971271462502
5 -0.0134723596927591
6 -0.0132304188183174
7 -0.0117552597497313
8 -0.0109229923019979
9 -0.0105640556021067
10 -0.00906663260889622
11 -0.00895604916490923
12 -0.00794722391035429
13 -0.00774813767635569
14 -0.00743156558523995
15 -0.0065815645653687
16 -0.00501974310112635
17 -0.00274524524569585
18 -0.00129100097250875
19 -8.87070406007245e-05
20 0.00442834348934533
21 0.00637434385385347
22 0.00649695340978337
23 0.00802844040286249
24 0.0108391139150885
25 0.132468899426524
26 0.13708426903806
27 0.138992547818594
28 0.143430153531463
29 0.145199339915629
30 0.145466743817943
31 0.145905406453771
32 0.146287448650469
33 0.146483570238052
34 0.14780344574458
35 0.148020477544693
36 0.148918058073361
37 0.149263813417904
38 0.149690573412145
39 0.151381698909081
40 0.151708807941914
41 0.152854202843628
42 0.152928066583962
43 0.15388756678932
44 0.154474952807641
45 0.154702542717822
46 0.158006460123344
47 0.162352762370225
48 0.162676096766838
49 0.165038563218362
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.475361316618993
1 -0.423166041647858
2 -0.28467218358378
3 -0.262176044799258
4 -0.260570919267773
5 -0.249525765286605
6 -0.17907510345934
7 -0.166825378620558
8 -0.16048538431303
9 -0.156023478021633
10 -0.152471895239845
11 -0.150257208920888
12 -0.149998649526027
13 -0.130486454229952
14 -0.128601201190982
15 -0.123608594925657
16 -0.119584555842998
17 -0.115009345276008
18 -0.058521296865745
19 -0.0409361992481166
20 -0.0248195249099384
21 -0.0199081820465979
22 -0.0130615218649379
23 -0.00425101098582057
24 -0.00270667219949231
25 -0.000918640032789264
26 0.0138977897100858
27 0.0182663797783727
28 0.0252742834100301
29 0.0496334474597258
30 0.0549972761230448
31 0.0705940512283859
32 0.075658358563772
33 0.0907698721476231
34 0.0966524292676041
35 0.115558459173319
36 0.117960596604499
37 0.129476337441105
38 0.146544050830806
39 0.169509702761207
40 0.204885838232372
41 0.213194693701404
42 0.216039374264967
43 0.225034475056189
44 0.24540014443308
45 0.269590810531906
46 0.296414290108069
47 0.328430928263685
48 0.35816297249593
49 0.377288873616246
};
\addplot [thick, green!50!black, opacity=0.5, forget plot]
table {%
0 -0.0769295805280402
1 -0.0750946243735794
2 -0.0745515523276064
3 -0.0740188280482959
4 -0.0735666138958134
5 -0.0732128402824792
6 -0.072532835418297
7 -0.0724195396775806
8 -0.0710777593170861
9 -0.0708539793129093
10 -0.0707619919590742
11 -0.0704368701007795
12 -0.0703557695936443
13 -0.0702830003168469
14 -0.0699444592593835
15 -0.0695900570395219
16 -0.0692616877063547
17 -0.0689885832645558
18 -0.0686206427171488
19 -0.0679715007695045
20 -0.0678423105742013
21 -0.0676052808520624
22 -0.065445874329925
23 -0.0645837244219229
24 -0.0631540225260662
25 -0.0611441017423128
26 -0.0604470323917229
27 -0.059913231670517
28 -0.0586869078239878
29 -0.0584295344149431
30 -0.0579706061985019
31 -0.0579256568315059
32 -0.0575672894303212
33 -0.0573628786976269
34 -0.0568632540237861
35 -0.0564988617424072
36 -0.0555736932487454
37 -0.0553547120311413
38 -0.0537188210914604
39 -0.0534455946383318
40 -0.0521212715596492
41 -0.0517100370938051
42 -0.0510671220720561
43 -0.0500917142625585
44 -0.0492224771152076
45 -0.0480384304782034
46 -0.0476527589170774
47 -0.0462041374904506
48 -0.0449937861786991
49 -0.0435417232798521
};
\addplot [thick, black!75, opacity=0.5, forget plot]
table {%
0 -0.380316350017666
1 -0.300919445979384
2 -0.299081840992028
3 -0.264792575424929
4 -0.234472094500864
5 -0.205070644927465
6 -0.146010479392967
7 -0.133632713237042
8 -0.127019895929231
9 -0.126033051228093
10 -0.121061725337458
11 -0.11984529645248
12 -0.116709223431934
13 -0.111717195273804
14 -0.102582339907155
15 -0.0822056387825071
16 -0.0808031455842308
17 -0.0785428934203835
18 -0.0635136023604009
19 -0.0506947184616793
20 -0.0329624269592005
21 -0.0327312323346909
22 -0.0313112173065767
23 -0.0150322862905652
24 0.012354560574316
25 0.020142823959047
26 0.0234992557004823
27 0.025645502753393
28 0.0335839445105735
29 0.0353008028558341
30 0.035471662460531
31 0.0358120033099314
32 0.0420241297860723
33 0.0423664921734393
34 0.0477339361600224
35 0.0523383778728857
36 0.0653186086997814
37 0.0730483474030414
38 0.0822767552751996
39 0.109867498266441
40 0.142367445780437
41 0.148571653592661
42 0.158456519027495
43 0.175684052760655
44 0.211229078752142
45 0.266018899140251
46 0.269792243213415
47 0.3402632392047
48 0.38158372299182
49 0.391230604490977
};
\fi
\end{axis}

\end{tikzpicture}


==> fig/fig5.tex <==
% % % This file was created with tikzplotlib v0.10.1.
% % \begin{tikzpicture}

% % \definecolor{darkgray176}{RGB}{176,176,176}
% % \definecolor{darkturquoise0191191}{RGB}{0,191,191}
% % \definecolor{lightgray204}{RGB}{204,204,204}

% % \begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
% % \nextgroupplot[
% % legend cell align={left},
% % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204}, font = \Large,
% % log basis x={10},
% % tick align=outside,
% % tick pos=left,
% % x grid style={darkgray176},
% % xlabel={\Large M},
% % xmajorgrids,
% % xmin=7.94328234724282, xmax=1258.92541179417,
% % xmode=log,
% % xtick style={color=black},
% % y grid style={darkgray176},
% % ylabel={\Large MD/FA},
% % ymajorgrids,
% % ymin=-0.0498, ymax=1.0458,
% % ytick style={color=black}
% % ]
% % \addplot [ultra thick, darkturquoise0191191, mark=triangle*, mark size=3,  mark options={rotate=180}]
% % table {%
% % 10 0.996
% % 20 0.99
% % 50 0.914
% % 100 0.764
% % 200 0.613
% % 500 0.228
% % 1000 0.014
% % };
% % %\addlegendentry{Weak MD.}
% % \addplot [ultra thick, darkturquoise0191191, dashed, mark=triangle*, mark size=3,  mark options={rotate=180}]
% % table {%
% % 10 0
% % 20 0
% % 50 0
% % 100 0
% % 200 0
% % 500 0
% % 1000 0
% % };
% % %\addlegendentry{Weak FA.}
% % \addplot [ultra thick, black, mark=square*, mark size=3,  ]
% % table {%
% % 10 0.917
% % 20 0.826
% % 50 0.326
% % 100 0.072
% % 200 0.003
% % 500 0
% % 1000 0
% % };
% % %\addlegendentry{Strong MD.}
% % \addplot [ultra thick, black, dashed, mark=square*, mark size=3,  ]
% % table {%
% % 10 0
% % 20 0
% % 50 0
% % 100 0
% % 200 0
% % 500 0
% % 1000 0
% % };
% % %\addlegendentry{Strong FA.}
% % \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot


% % \nextgroupplot[
% % legend cell align={left},
% % legend style={
% %   fill opacity=0.8,
% %   draw opacity=1,
% %   text opacity=1,
% %   at={(0.03,0.97)},
% %   font = \Large,
% %   anchor=north west,
% %   draw=lightgray204
% % },
% % log basis x={10},
% % tick align=outside,
% % tick pos=left,
% % font = \Large,
% % x grid style={darkgray176},
% % xlabel={\Large N},
% % xmajorgrids,
% % xmin=8.22340159426889, xmax=608.020895329329,
% % xmode=log,
% % xtick style={color=black},
% % y grid style={darkgray176},
% % % ylabel={MD/FA},
% % ymajorgrids,
% % ymin=-0.02805, ymax=0.58905,
% % ytick style={color=black}
% % ]
% % \addplot [ultra thick, darkturquoise0191191, mark=triangle*, mark size=3,  mark options={rotate=180}]
% % table {%
% % 10 0.002
% % 20 0
% % 50 0
% % 120 0.016
% % 250 0.171
% % 500 0.561
% % };
% % \addlegendentry{Weak MD.}
% % \addplot [ultra thick, darkturquoise0191191, dashed, mark=triangle*, mark size=3,  mark options={rotate=180}]
% % table {%
% % 10 0
% % 20 0
% % 50 0
% % 120 0
% % 250 0
% % 500 0
% % };
% % \addlegendentry{Weak FA.}
% % \addplot [ultra thick, black, mark=square*, mark size=3,  ]
% % table {%
% % 10 0.001
% % 20 0
% % 50 0
% % 120 0
% % 250 0
% % 500 0
% % };
% % \addlegendentry{Strong MD.}
% % \addplot [ultra thick, black, dashed, mark=square*, mark size=3,  ]
% % table {%
% % 10 0
% % 20 0
% % 50 0
% % 120 0
% % 250 0
% % 500 0
% % };
% % \addlegendentry{Strong FA.}

% % \end{groupplot}
% % \end{tikzpicture}




% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkturquoise0191191}{RGB}{0,191,191}
% \definecolor{lightgray204}{RGB}{204,204,204}

% \begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
% \nextgroupplot[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204}, font = \Large,
% log basis x={10},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={\Large No.~of samples $M$},
% xmajorgrids,
% xmin=7.94328234724282, xmax=1258.92541179417,
% xmode=log,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={\Large Missed Detection/False Alarm},
% ymajorgrids,
% ymin=-0.05, ymax=1.05,
% ytick style={color=black},
% width=7.5cm, 
% height=8cm
% ]
% \addplot [ultra thick, darkturquoise0191191, mark=triangle*, mark size=3,  mark options={rotate=180}]
% table {%
% 10 0.996
% 20 0.999
% 50 0.901
% 100 0.779
% 200 0.619
% 500 0.212
% 1000 0.019
% };
% %\addlegendentry{Tm=1 MD.}
% \addplot [ultra thick, darkturquoise0191191, dashed, mark=triangle*, mark size=3,  mark options={rotate=180}]
% table {%
% 10 0
% 20 0
% 50 0
% 100 0
% 200 0
% 500 0
% 1000 0
% };
% %\addlegendentry{Tm=1 FA.}
% \addplot [ultra thick, black, mark=square*, mark size=3,  ]
% table {%
% 10 0.292
% 20 0.055
% 50 0
% 100 0
% 200 0
% 500 0
% 1000 0
% };
% %\addlegendentry{Tm=5 MD.}
% \addplot [ultra thick, black, dashed, mark=square*, mark size=3,  ]
% table {%
% 10 0
% 20 0
% 50 0
% 100 0
% 200 0
% 500 0
% 1000 0
% };
% %\addlegendentry{Tm=5 FA.}
% \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot


% \nextgroupplot[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   font = \Large,
%   anchor=north west,
%   draw=lightgray204
% },
% log basis x={10},
% tick align=outside,
% tick pos=left,
% font = \Large,
% x grid style={darkgray176},
% xlabel={\Large Graph Size $N$},
% xmajorgrids,
% xmin=8.22340159426889, xmax=608.020895329329,
% xmode=log,
% xtick style={color=black},
% y grid style={darkgray176},
% % ylabel={MD/FA},
% ymajorgrids,
% ymin = -0.05, ymax=0.6,
% ytick style={color=black},
% width=7.5cm, 
% height=8cm
% ]
% \addplot [ultra thick, darkturquoise0191191, mark=triangle*, mark size=3,  mark options={rotate=180}]
% table {%
% 10 0
% 20 0
% 50 0
% 120 0.021
% 250 0.176
% 500 0.56
% };
% \addlegendentry{$J=1$, MD}
% \addplot [ultra thick, darkturquoise0191191, dashed, mark=triangle*, mark size=3,  mark options={rotate=180}]
% table {%
% 10 0
% 20 0
% 50 0
% 120 0
% 250 0
% 500 0
% };
% \addlegendentry{$J =1$, FA}
% \addplot [ultra thick, black, mark=square*, mark size=3,  ]
% table {%
% 10 0
% 20 0
% 50 0
% 120 0
% 250 0
% 500 0
% };
% \addlegendentry{$J =5$, MD}
% \addplot [ultra thick, black, dashed, mark=square*, mark size=3,  ]
% table {%
% 10 0
% 20 0
% 50 0
% 120 0
% 250 0
% 500 0
% };
% \addlegendentry{$J=5$, FA}

% \end{groupplot}
% \end{tikzpicture}




% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{green01270}{RGB}{0,127,0}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group name=myplot,group size=2 by 1, horizontal sep= 2cm}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204}, font = \Large,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large No.~of samples $M$},
xmajorgrids,
xmin=7.94328234724282, xmax=1258.92541179417,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Large MD/FA Rate},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
width=7cm, 
height=7.5cm
]
\addplot [ultra thick, mycolor1, mark=o, mark size=4,  mark options={solid,rotate=180}]
table {%
10 0.95
20 0.91
50 0.42
100 0.27
200 0.02
500 0
1000 0
};
%\addlegendentry{Tm=1 MD.}
\addplot [ultra thick, mycolor1, dashed, mark=o, mark size=4,  mark options={solid,rotate=180}]
table {%
10 0
20 0
50 0
100 0
200 0
500 0
1000 0
};
%\addlegendentry{Tm=1 FA.}
\addplot [ultra thick, green!50!black, mark=triangle, mark size=4,  mark options={solid,rotate=180}  ]
table {%
10 0
20 0
50 0
100 0
200 0
500 0
1000 0
};
%\addlegendentry{Tm=5 MD.}
\addplot [ultra thick, green!50!black, dashed, mark=triangle, mark size=4,  mark options={solid,rotate=180} ]
table {%
10 0
20 0
50 0
100 0
200 0
500 0
1000 0
};
%\addlegendentry{Tm=5 FA.}

\addplot [ultra thick, red!50, mark=square, mark size=4, mark options={solid}]
table {%
10	1
20	1
50	1
100	0.91
200	0.74
500	0.35
1000	0.11
};
%\addlegendentry{Tm=1 GSO MD.}
\addplot [ultra thick, red!50, dashed, mark=square, mark size=4, mark options={solid}]
table {%
10 0
20 0
50 0
100 0
200 0
500 0
1000 0
};
%\addlegendentry{Tm=1 GSO FA.}




\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot


\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  font = \Large,
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
font = \Large,
x grid style={darkgray176},
xlabel={\Large Graph Size $N$},
xmajorgrids,
xmin=8.22340159426889, xmax=608.020895329329,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={MD/FA},
ymajorgrids,
ymin = -0.01, ymax=0.4,
ytick style={color=black},
width=7cm, 
height=7.5cm
]
\addplot [ultra thick, mycolor1, mark=o, mark size=4,  mark options={solid, rotate=180}]
table {%
10 0
20 0
50 0
120 0
250 0
500 0.02
};\label{plots:1MD}
%\addlegendentry{Tm=1 MD.}
\addplot [ultra thick, mycolor1, dashed, mark=o, mark size=4,  mark options={solid, rotate=180}]
table {%
10 0
20 0
50 0
120 0
250 0
500 0
};\label{plots:1FA}
%\addlegendentry{Tm=1 FA.}
\addplot [ultra thick, green!50!black,mark=triangle, mark size=4,  mark options={solid, rotate=180} ]
table {%
10 0
20 0
50 0
120 0
250 0
500 0
};\label{plots:5MD}
%\addlegendentry{Tm=5 MD.}
\addplot [ultra thick, green!50!black, dashed, mark=triangle, mark size=4,  mark options={solid, rotate=180}]
table {%
10 0
20 0
50 0
120 0
250 0
500 0
};\label{plots:5FA}
%\addlegendentry{Tm=5 FA.}

\addplot [ultra thick, red!50, mark=square, mark size=4, mark options={solid}]
table {%
10	0.066
20	0.038
50	0.036
120	0.104
250	0.358
500	0.362
};\label{plots:GSOMD}


%\addlegendentry{Tm=1 GSO MD.}
\addplot [ultra thick, red!50, dashed, mark=square, mark size=4, mark options={solid}]
table {%
10 0
20 0
50 0
120 0
250 0
500 0
};\label{plots:GSOFA}
% %\addlegendentry{Tm=1 GSO FA.}


\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot

\end{groupplot}
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw,
    font = \Large,
  ]at([yshift=1.5ex]legendpos)
  {\ref{plots:1MD}& $J=1$ MD&[5pt]
\ref{plots:5MD}& $J=5$ MD&[5pt]
\ref{plots:GSOMD}& SpecTemp MD&[5pt]\\
\ref{plots:1FA}& $J=1$ FA&[5pt]
\ref{plots:5FA}& $J=5$ FA&[5pt]
\ref{plots:GSOFA}& SpecTemp FA\\};
% \ref{plots:GSOFA}& $J=1$ SpecTemp FA&[5pt]
% \ref{plots:GSOMD}& $J=1$& SpecTemp MD&[5pt]
% \ref{plots:1MD}& $J=1$ MD&[5pt]\\
% \ref{plots:1FA}& $J=1$ FA&[5pt]
% \ref{plots:5MD}& $J=5$ MD&[5pt]
% \ref{plots:5FA}& $J=5$ FA\\


\end{tikzpicture}







==> fig/fig6-1.tex <==

% \begin{tikzpicture}

% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkturquoise0191191}{RGB}{0,191,191}
% \definecolor{darkviolet1910191}{RGB}{191,0,191}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{green01270}{RGB}{0,127,0}

% \begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
% \nextgroupplot[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.97,0.05)},
%   anchor=south west,
%   draw=lightgray204
% },
% log basis x={10},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% font = \Large,
% xlabel={\Large No. of samples $M$},
% xmajorgrids,
% xmin=7.94328234724282, xmax=1258.92541179417,
% xmode=log,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={{\Large AUROC}},
% ymajorgrids,
% ymin=0.45, ymax=1.03,
% ytick style={color=black},
% width=7.5cm, 
% height=8cm
% ]
% \addplot [ultra thick, mycolor1, mark=o, mark size=4, ]
% table {%
% 10 0.828
% 20 0.9355
% 50 0.9902
% 100 0.9971
% 200 1
% 500 1
% 1000 1
% };
% %\addlegendentry{$T_m$=1 K=2.}
% \addplot [ultra thick, mycolor1, dashed, mark=o, mark size=4]
% table {%
% 10 0.842
% 20 0.92
% 50 0.9835
% 100 1
% 200 1
% 500 1
% 1000 1
% };
% %\addlegendentry{$T_m$=1 K=4.}


% \addplot [ultra thick, green!50!black, mark=triangle, mark size=4, mark options={rotate=180}]
% table {%
% 10 1
% 20 1
% 50 1
% 100 1
% 200 1
% 500 1
% 1000 1
% };
% %\addlegendentry{$T_m$=5 K=2.}

% \addplot [ultra thick, green!50!black, dashed, mark=triangle, mark size=4,mark options={rotate=180} ]
% table {%
% 10 1
% 20 1
% 50 1
% 100 1
% 200 1
% 500 1
% 1000 1
% };
% %\addlegendentry{$T_m$=5 K=4.}

% \addplot [ultra thick, red!50, mark=square, mark size=4]
% table {%
% 10  0.5
% 20	0.5
% 50	0.5
% 100	0.5
% 200	0.505
% 500	0.58
% 1000  0.77
% };
% %\addlegendentry{$T_m$=1 K=2 GSO.}

% \addplot [semithick, darkturquoise0191191, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
% table {%
% 10 0.6589
% 20 0.7948
% 50 0.912
% 100 0.9888
% 200 1
% 500 1
% 1000 1
% };
% % \addlegendentry{Tm=1 K=2.}


% \addplot [semithick, darkturquoise0191191, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
% table {%
% 10 0.657
% 20 0.7357
% 50 0.8807
% 100 0.9564
% 200 0.9982
% 500 1
% 1000 1
% };
% % \addlegendentry{Tm=1 K=4.}

% \addplot [semithick, darkviolet1910191, mark=square*, mark size=3, mark options={solid}]
% table {%
% 10 1
% 20 1
% 50 1
% 100 1
% 200 1
% 500 1
% 1000 1
% };
% % \addlegendentry{Tm=5 K=2.}

% \addplot [semithick, darkviolet1910191, dashed, mark=square*, mark size=3, mark options={solid}]
% table {%
% 10 1
% 20 1
% 50 1
% 100 1
% 200 1
% 500 1
% 1000 1
% };
% % \addlegendentry{Tm=5 K=4.}


% % %\addlegendentry{$T_m=5, K=4$}
% \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot

% \nextgroupplot[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.05,0.3)},
%   anchor=south west,
%   draw=lightgray204
% },
% log basis x={10},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={\Large Graph Size $N$},
% xmajorgrids,
% xmin=20.6613998239616, xmax=557.56144782794,
% xmode=log,
% font = \Large,
% xtick style={color=black},
% y grid style={darkgray176},
% % ylabel={auc},
% ymajorgrids,
% ymin=0.45, ymax=1.03,
% ytick style={color=black},
% width=7.5cm, 
% height=8cm
% ]
% \addplot [ultra thick, mycolor1, mark=o, mark size=4, ]
% table {%
% 32 0.9502
% 52 0.9834
% 84 0.9894
% 120 1
% 240 1
% 480 1
% };\label{plots:12}
% %\addlegendentry{$(J,K)=(1,2)$}

% \addplot [ultra thick, mycolor1, dashed, mark=o, mark size=4]
% table {%
% 32 0.931
% 52 0.977
% 84 0.999
% 120 1
% 240 1
% 480 1
% };\label{plots:14}
% %\addlegendentry{$(J,K)=(1,4)$}

% \addplot [ultra thick, green!50!black, mark=triangle, mark size=4, mark options={rotate=180}]
% table {%
% 32 1
% 52 1
% 84 1
% 120 1
% 240 1
% 480 1
% };\label{plots:52}
% %\addlegendentry{$(J,K)=(5,2)$}

% \addplot [ultra thick, green!50!black, dashed, mark=triangle, mark size=4, mark options={rotate=180}]
% table {%
% 32 1
% 52 1
% 84 1
% 120 1
% 240 1
% 480 1
% };\label{plots:54}
% %\addlegendentry{$(J,K)=(5,4)$}

% \addplot [ultra thick, red!50, mark=square, mark size=4]
% table {%
% 32	0.545
% 52	0.535
% 84	0.505
% 120	0.5
% 240	0.5
% 480	0.83
% };\label{plots:SpecTemp}
% %\addlegendentry{SpecTemp}


% \addplot [semithick, darkturquoise0191191, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
% table {%
% 32 0.8649
% 52 0.9209
% 84 0.9602
% 120 0.9986
% 240 1
% 480 1
% };\label{plots:12est}
% %\addlegendentry{$(J,K)=(1,2),K_{est}$}

% \addplot [semithick, darkturquoise0191191, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
% table {%
% 32 0.8748
% 52 0.8646
% 84 0.9066
% 120 0.9779
% 240 1
% 480 1
% };\label{plots:14est}
% %\addlegendentry{$(J,K)=(1,4),K_{est}$}


% \addplot [semithick, darkviolet1910191, mark=square*, mark size=3, mark options={solid}]
% table {%
% 32 1
% 52 1
% 84 1
% 120 1
% 240 1
% 480 1
% };\label{plots:52est}
% %\addlegendentry{$(J,K)=(5,2),K_{est}$}

% \addplot [semithick, darkviolet1910191, dashed, mark=square*, mark size=3, mark options={solid}]
% table {%
% 32 1
% 52 1
% 84 1
% 120 1
% 240 1
% 480 1
% };\label{plots:54est}
% %\addlegendentry{$(J,K)=(5,4),K_{est}$}
% \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot

% \end{groupplot}
% \path (top|-current bounding box.north)--
%       coordinate(legendpos)
%       (bot|-current bounding box.north);
% \matrix[
%     matrix of nodes,
%     anchor=south,
%     draw,
%     inner sep=0.2em,
%     draw,
%     font = \large,
%   ]at([yshift=1.5ex]legendpos)
%   {\ref{plots:12}& $(J,K)=(1,2)$&[5pt]
% \ref{plots:14}& $(J,K)=(1,4)$&[5pt]
% \ref{plots:52}& $(J,K)=(5,2)$&[5pt]
% \ref{plots:54}& $(J,K)=(5,2)$ &[5pt]\\
% \ref{plots:12est}& $(J,K)=(1,2),{\hat K}$&[5pt]
% \ref{plots:14est}& $(J,K)=(1,4),{\hat K}$&[5pt]
% \ref{plots:52est}& $(J,K)=(5,2),{\hat K}$&[5pt]
% \ref{plots:54est}& $(J,K)=(5,2),{\hat K}$ &[5pt]
% \ref{plots:SpecTemp}& SpecTemp&[5pt]
% \\};

% \end{tikzpicture}

\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.05)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
font = \Large,
xlabel={\Large No. of samples $M$},
xmajorgrids,
xmin=7.94328234724282, xmax=1258.92541179417,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={{\Large AUROC}},
ymajorgrids,
ymin=0.45, ymax=1.03,
ytick style={color=black},
width=7.5cm, 
height=8.5cm
]
\addplot [ultra thick, mycolor1, mark=diamond, mark size=4, mark options={solid}]
table {%
10 0.828
20 0.9355
50 0.9902
100 0.9971
200 1
500 1
1000 1
};
%\addlegendentry{$T_m$=1 K=2.}
\addplot [ultra thick, mycolor1, dashed, mark=o, mark size=4, mark options={solid}]
table {%
10 0.842
20 0.92
50 0.9835
100 1
200 1
500 1
1000 1
};
%\addlegendentry{$T_m$=1 K=4.}


\addplot [ultra thick, green!50!black, mark=triangle, mark size=4, mark options={solid,rotate=180}]
table {%
10 1
20 1
50 1
100 1
200 1
500 1
1000 1
};
%\addlegendentry{$T_m$=5 K=2.}

\addplot [ultra thick, green!50!black, dashed, mark=triangle, mark size=4,mark options={solid, rotate=180} ]
table {%
10 1
20 1
50 1
100 1
200 1
500 1
1000 1
};
%\addlegendentry{$T_m$=5 K=4.}

\addplot [ultra thick, red!50, mark=square, mark size=4, mark options={solid}]
table {%
10  0.5
20	0.5
50	0.5
100	0.5
200	0.505
500	0.58
1000  0.77
};
%\addlegendentry{$T_m$=1 K=2 GSO.}

\addplot [ultra thick, darkturquoise0191191, mark=diamond, mark size=4,  mark options={solid}]
table {%
10 0.6589
20 0.7948
50 0.912
100 0.9888
200 1
500 1
1000 1
};
% \addlegendentry{Tm=1 K=2.}


\addplot [ultra thick, darkturquoise0191191, dashed, mark=o, mark size=4,  mark options={solid}]
table {%
10 0.657
20 0.7357
50 0.8807
100 0.9564
200 0.9982
500 1
1000 1
};
% \addlegendentry{Tm=1 K=4.}

% \addplot [ultra thick, mycolor3, mark=triangle, mark size=4,mark options={rotate=180}]
% table {%
% 10 0.8127
% 20 0.7853
% 50 0.9705
% 100 1
% 200 1
% 500 1
% 1000 1
% };
% % \addlegendentry{Tm=5 K=2.}

% \addplot [ultra thick, mycolor3, dashed, mark=triangle, mark size=4,mark options={rotate=180}]
% table {%
% 10 0.7238
% 20 0.7378
% 50 0.906
% 100 1
% 200 1
% 500 1
% 1000 1
% };
%% \addlegendentry{Tm=5 K=4.}


% %\addlegendentry{$T_m=5, K=4$}
\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.3)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large Graph Size $N$},
xmajorgrids,
xmin=28, xmax=560,
xmode=log,
font = \Large,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={auc},
ymajorgrids,
ymin=0.45, ymax=1.03,
ytick style={color=black},
width=7.5cm, 
height=8.5cm
]
\addplot [ultra thick, mycolor1, mark=diamond, mark size=4, ]
table {%
32 0.9502
52 0.9834
84 0.9894
120 1
240 1
480 1
};\label{plots:12}
%\addlegendentry{$(J,K)=(1,2)$}

\addplot [ultra thick, mycolor1, dashed, mark=o, mark size=4, mark options={solid}]
table {%
32 0.931
52 0.977
84 0.999
120 1
240 1
480 1
};\label{plots:14}
%\addlegendentry{$(J,K)=(1,4)$}

\addplot [ultra thick, green!50!black, mark=triangle, mark size=4, mark options={rotate=180}]
table {%
32 1
52 1
84 1
120 1
240 1
480 1
};\label{plots:52}
%\addlegendentry{$(J,K)=(5,2)$}

\addplot [ultra thick, green!50!black, dashed, mark=triangle, mark size=4, mark options={solid, rotate=180}]
table {%
32 1
52 1
84 1
120 1
240 1
480 1
};\label{plots:54}
%\addlegendentry{$(J,K)=(5,4)$}

\addplot [ultra thick, red!50, mark=square, mark size=4,  mark options={solid}]
table {%
32	0.545
52	0.535
84	0.505
120	0.5
240	0.5
480	0.83
};\label{plots:SpecTemp}
%\addlegendentry{SpecTemp}


\addplot [ultra thick, darkturquoise0191191,  mark=diamond, mark size=4,  mark options={solid}]
table {%
32 0.8649
52 0.9209
84 0.9602
120 0.9986
240 1
480 1
};\label{plots:12est}
%\addlegendentry{$(J,K)=(1,2),K_{est}$}

\addplot [ultra thick, darkturquoise0191191, dashed, mark=o, mark size=4,  mark options={solid}]
table {%
32 0.8748
52 0.8646
84 0.9066
120 0.9779
240 1
480 1
};\label{plots:14est}
%\addlegendentry{$(J,K)=(1,4),K_{est}$}


% \addplot [ultra thick, mycolor3, mark=triangle, mark size=4,mark options={rotate=180}]
% table {%
% 32 0.9699
% 52 0.9961
% 84 0.9999
% 120 1
% 240 1
% 480 1
% };\label{plots:52est}
% %\addlegendentry{$(J,K)=(5,2),K_{est}$}

% \addplot [ultra thick, mycolor3, dashed, mark=triangle, mark size=4,mark options={rotate=180}]
% table {%
% 32 0.9606
% 52 0.9838
% 84 0.9905
% 120 1
% 240 1
% 480 1
% };\label{plots:54est}
%\addlegendentry{$(J,K)=(5,4),K_{est}$}
\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot

\end{groupplot}

\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[ 
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw,
    font = \large,
  ]at([yshift=1.5ex]legendpos)
  {\ref{plots:12}& $(J,K)=(1,2)$&[2pt]
\ref{plots:14}& $(J,K)=(1,4)$&[2pt]
\ref{plots:52}& $(J,K)=(5,2)$&[2pt]\\
\ref{plots:12est}& $(J,K)=(1,2),{\hat K}_{\sf est}$&[2pt]
\ref{plots:14est}& $(J,K)=(1,4),{\hat K}_{\sf est}$&[2pt]
\ref{plots:54}& $(J,K)=(5,2), {\hat K}_{\sf est}$ &[2pt]\\
\ref{plots:SpecTemp}& SpecTemp&[2pt]
\\};

\end{tikzpicture}

==> fig/fig6-2.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}
\definecolor{green01270}{RGB}{0,127,0}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{lightgray204}{RGB}{204,204,204}

% \colorlet{Mycolor1}{green!10!orange}

\begin{groupplot}[group style={group name=myplot,group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend pos = north west,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1, 
  % anchor=north west,
  font=\Large,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large Filter Parameter $\tau$},
xmajorgrids,
font = \Large,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Large AUROC},
ymajorgrids,
ymin=0.45, ymax=1.05,
ytick style={color=black},
width=7.5cm, 
height=8.5cm
]
% \addplot [ultra thick, dashed, black,mark=square, mark size=4, mark options={rotate=180}]
% table {%
% 0.1 0.505
% 0.2 0.515
% 0.3 0.535
% 0.4 0.62
% 0.5 0.675
% 0.6 0.785
% 0.7 0.88
% 0.8 0.88
% 0.9 0.955
% 1 0.98
% };
% \addlegendentry{$K=1$}
\addplot [ultra thick, mycolor1, mark=diamond, mark size=4, ]
table {%
0.1 0.607504
0.2 0.698184
0.3 0.800412
0.4 0.877496
0.5 0.946876
0.6 0.979644
0.7 0.988976
0.8 0.997028
0.9 0.99878
1 1
};
%\addlegendentry{$K=2$}
\addplot [ultra thick, darkturquoise0191191,  mark=diamond, mark size=4]
table {%
0.1 0.50875
0.2 0.5712
0.3 0.696
0.4 0.7547
0.5 0.799925
0.6 0.87305
0.7 0.939725
0.8 0.9666
0.9 0.99395
1 0.995625
};
%\addlegendentry{$K=2,\hat{K}_{\sf est}$}

\addplot [ultra thick, red!50, mark=square, mark size=4]
  table{%
0.1	0.5
0.2	0.5
0.3	0.51
0.4	0.5
0.5	0.505
0.6	0.53
0.7	0.595
0.8	0.585
0.9	0.645
1	0.62
};
%\addlegendentry{SpecTemp}



\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot


\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  font = \Large,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large Modularity of Graph $\bar{p}$},
xmajorgrids,
xmin=-0.245, xmax=7.345,
font = \Large,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={auc},
ymajorgrids,
ymin=0.45, ymax=1.05,
ytick style={color=black},
width=7.5cm, 
height=8.5cm
]
\addplot [ultra thick, mycolor1, mark=diamond, mark size=4, ]
table {%
0.1 0.841258
0.2 0.869978
0.5 0.902954
1 0.927029
2 0.952961
3 0.966068
4 0.970284
5 0.971058
6 0.976208
7 0.991249
};
%\addlegendentry{K=2.}
\addplot [ultra thick, darkturquoise0191191,  mark=diamond, mark size=4]
table {%
0.1 0.566275
0.2 0.629964
0.5 0.678675
1 0.746354
2 0.81631
3 0.861424
4 0.880417
5 0.89944
6 0.904552
7 0.900563
};
%\addlegendentry{K=2. est}

\addplot [ultra thick, red!50, mark=square, mark size=4]
  table{%
0.1	0.5
0.2	0.5
0.5	0.5
1	0.505
2	0.505
3	0.505
4	0.505
5	0.525
6	0.52
7	0.52
};
% \addlegendentry{SpecTemp}

\end{groupplot}



\end{tikzpicture}








==> fig/fig7-2.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkturquoise0191191}{RGB}{0,191,191}
% \definecolor{green01270}{RGB}{0,127,0}
% \definecolor{lightgray204}{RGB}{204,204,204}

% \begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% log basis x={10},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={m},
% xmajorgrids,
% xmin=7.94328234724282, xmax=1258.92541179417,
% xmode=log,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={MD/FA},
% ymajorgrids,
% ymin=-0.0376, ymax=0.7896,
% ytick style={color=black}
% ]
% \addplot [ultra thick, darkturquoise0191191, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
% table {%
% 10 0.752
% 20 0.622
% 50 0.444
% 100 0.39
% 200 0.359
% 500 0.339
% 1000 0.282
% };
% \addlegendentry{r=25  MD}
% \addplot [ultra thick, darkturquoise0191191, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
% table {%
% 10 0
% 20 0
% 50 0
% 100 0
% 200 0
% 500 0
% 1000 0
% };
% \addlegendentry{r=25 FA}
% \addplot [ultra thick, green01270, mark=*, mark size=3, mark options={solid}]
% table {%
% 10 0.123
% 20 0.024
% 50 0.009
% 100 0.004
% 200 0.002
% 500 0
% 1000 0
% };
% \addlegendentry{r=35  MD}
% \addplot [ultra thick, green01270, dashed, mark=*, mark size=3, mark options={solid}]
% table {%
% 10 0
% 20 0
% 50 0
% 100 0
% 200 0
% 500 0
% 1000 0
% };
% \addlegendentry{r=35 FA}
% \end{axis}

% \end{tikzpicture}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={No.~of samples $M$},
xmajorgrids,
xmin=7.94328234724282, xmax=1258.92541179417,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={AUROC},
ymajorgrids,
ymin=0.719545, ymax=1.013355,
ytick style={color=black},
height=6cm,
width=5.5cm
]
\addplot [ultra thick, mycolor1, mark=triangle*, mark size=3, mark options={rotate=180}]
table {%
10 0.7329
20 0.7946
50 0.8924
100 0.9435
200 0.9891
500 0.9903
1000 1
};
\addlegendentry{$(R,\tau)=(10,0.2)$}
\addplot [ultra thick, mycolor1, dashed, mark=triangle*, mark size=3, mark options={rotate=180}]
table {%
10 0.8035
20 0.8937
50 0.9531
100 0.996
200 0.9996
500 0.9994
1000 1
};
\addlegendentry{$(R,\tau)=(25,0.2)$}
\addplot [ultra thick, green01270, mark=o, mark size=3]
table {%
10 0.9058
20 0.9475
50 0.9945
100 1
200 1
500 1
1000 1
};
\addlegendentry{$(R,\tau)=(10,0.5)$}
\addplot [ultra thick, green01270, dashed, mark=o,mark size=3]
table {%
10 0.9578
20 0.9851
50 1
100 1
200 1
500 1
1000 1
};
\addlegendentry{$(R,\tau)=(25,0.5)$}
\end{axis}

\end{tikzpicture}


==> fig/fig9.tex <==
% % %
% % \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% % \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% % \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% % % \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% % \definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
% % \definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
% % \definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}
% % %
% % \begin{tikzpicture}

% % \begin{groupplot}[group style={group name=myplot,group size=3 by 1, horizontal sep=1.25cm}]
% % \nextgroupplot[
% % % width=6.028in,
% % % height=4.754in,
% % % at={(1.011in,0.642in)},
% % scale only axis,
% % xmin=0,
% % xmax=0.5,
% % xlabel style={font=\color{white!15!black}},
% % xlabel={\Large $p_s$},
% % ymin=0.5,
% % ymax=1.02,
% % ylabel style={font=\color{white!15!black}},
% % ylabel={\Large AUROC},
% % axis background/.style={fill=white},
% % xmajorgrids,
% % ymajorgrids,
% % font = \Large,
% % legend style={legend cell align=left, align=left, draw=white!15!black},
% % width=6cm,
% % height=6.5cm
% % ]
% % \addplot [color=mycolor3, dotted, line width=2.0pt, mark=o, mark options={solid,mycolor3}, mark size = 4]
% %   table[row sep=crcr]{%
% % 0	0.995347356157294\\
% % 0.05	0.991837157215022\\
% % 0.1	0.991781326426429\\
% % 0.3	0.920336847006962\\
% % 0.5	0.812135958972826\\
% % };
% % %\addlegendentry{  OR-GL}

% % \addplot [color=mycolor2, dashed, line width=2.0pt, mark=x, mark options={solid,mycolor2}, mark size = 4]
% %   table[row sep=crcr]{%
% % 0	0.917733589081679\\
% % 0.05	0.785772137732217\\
% % 0.1	0.748327657206791\\
% % 0.3	0.730798707543853\\
% % 0.5	0.703276719545815\\
% % };
% % %\addlegendentry{  Inpaint}

% % \addplot [color=mycolor1, line width=3.0pt, mark=square, mark options={solid,mycolor1}, mark size = 4]
% %   table[row sep=crcr]{%
% % 0	0.932558912100525\\
% % 0.05	0.964725180290123\\
% % 0.1	0.976999540625693\\
% % 0.3	0.96965080463362\\
% % 0.5	0.973137534487396\\
% % };
% % %\addlegendentry{  2-stage GL-SigRep}

% % \addplot [color=black, loosely dashed, line width=2.0pt]
% % table[row sep=crcr]{%
% % -0.05	0.930950535956545\\
% % 0.55	0.930950535956545\\
% % };

% % \addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=diamond, mark options={solid, mycolor4}, mark size = 4]
% %   table[row sep=crcr]{%
% % 0	0.930950535956545\\
% % 0.05	0.800484955839278\\
% % 0.1	0.719475541671045\\
% % 0.3	0.57053114236831\\
% % 0.5	0.528130054611654\\
% % };
% % %\addlegendentry{  GL-SigRep}

% % \addplot [color=mycolor5, dashed,line width=2.0pt, mark=triangle, mark options={solid,mycolor5}, mark size = 4]
% %   table[row sep=crcr]{%
% % 0	0.999060156544248\\
% % 0.05	0.872205532849551\\
% % 0.1	0.835964232353132\\
% % 0.3	0.728865189707305\\
% % 0.5	0.644098630229214\\
% % };
% % %\addlegendentry{  pgd}

% % \addplot [color=gray, loosely dashed, line width=2.0pt]
% % table[row sep=crcr]{%
% % -0.05	0.998447178725294\\
% % 0.55	0.998447178725294\\
% % };

% % \addplot [color=mycolor6,dashed,line width=2.0pt, mark=o, mark options={solid, mycolor6}, mark size = 4]
% %   table[row sep=crcr]{%
% % 0	0.998447178725294\\
% % 0.05	0.566456553491262\\
% % 0.1	0.582719547898178\\
% % 0.3	0.578011170496821\\
% % 0.5	0.565244041105003\\
% % };
% % % \addlegendentry{auc santi}
% % \addplot [color=mycolor6, line width=2.0pt, mark=square, mark options={solid, mycolor6}, mark size = 4]
% %   table[row sep=crcr]{%
% % 0	0.998447178725294\\
% % 0.05	0.971556675432345\\
% % 0.1	0.943745489294132\\
% % 0.3	0.962913411231968\\
% % 0.5	0.969344038994241\\
% % };
% % % \addlegendentry{auc santi fil}

% % \coordinate (top) at (rel axis cs:0,1);% 
% % \nextgroupplot[
% % % width=6.028in,
% % % height=4.754in,
% % % at={(1.011in,0.642in)},
% % scale only axis,
% % xmin=2,
% % xmax=30,
% % xlabel style={font=\color{white!15!black}},
% % xlabel={\Large $M_{\tt ba}$},
% % ymin=0.6,
% % ymax=1.02,
% % ylabel style={font=\color{white!15!black}},
% % % ylabel={AUROC},
% % axis background/.style={fill=white},
% % xmajorgrids,
% % ymajorgrids,
% % font = \Large,
% % legend style={legend cell align=left, align=left, draw=white!15!black},
% % width=6cm,
% % height=6.5cm
% % ]
% % \addplot [color=mycolor3, dotted, line width=2.0pt, mark=o, mark options={solid,mycolor3},mark size = 4]
% %   table[row sep=crcr]{%
% % 2	0.992545905748291\\
% % 5	0.979641651401985\\
% % 10	0.930270604335615\\
% % 15	0.906725907625198\\
% % 20	0.865675051029262\\
% % 30	0.818442608295514\\
% % };\label{plots:OR-GL}
% % % \addlegendentry{  OR-GL}

% % \addplot [color=mycolor2, dashed, line width=2.0pt, mark=x, mark options={solid,mycolor2}, mark size = 4]
% %   table[row sep=crcr]{%
% % 2	0.914096614422757\\
% % 5	0.801899128952884\\
% % 10	0.761275514027117\\
% % 15	0.762882636986263\\
% % 20	0.764836793698151\\
% % 30	0.744547529125025\\
% % };\label{plots:Inpaint}
% % % \addlegendentry{Inpaint}

% % \addplot [color=mycolor1, thick, line width=3.0pt, mark=square, mark size = 4]
% %   table[row sep=crcr]{%
% % 2	0.951364051792875\\
% % 5	0.965213801403343\\
% % 10	0.963660368659285\\
% % 15	0.964350421057956\\
% % 20	0.967974064735945\\
% % 30	0.962150878917642\\
% % };\label{plots:2-stage GL-SigRep}
% % % \addlegendentry{  2-stage GL-SigRep}

% % % Clean GLSigRep
% % \addplot [color=black, loosely dashed, line width=2.0pt]
% %   table[row sep=crcr]{%
% % 0	0.914283002500512\\
% % 32	0.914283002500512\\
% % };\label{plots:GL-SigRep-Clean}

% % \addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=diamond, mark options={solid, mycolor4}, mark size = 4]
% %   table[row sep=crcr]{%
% % 2	0.914283002500512\\
% % 5	0.88509929973566\\
% % 10	0.846942124137186\\
% % 15	0.836588363112329\\
% % 20	0.81229143887523\\
% % 30	0.775987184949968\\
% % };\label{plots:GL-SigRep}
% % %\addlegendentry{  GL-SigRep}

% % \addplot [color=mycolor5, dashed,line width=2.0pt, mark=triangle, mark options={solid,mycolor5}, mark size = 4]
% %   table[row sep=crcr]{%
% % 2	0.996853212075161\\
% % 5	0.992903595143402\\
% % 10	0.981929412500484\\
% % 15	0.977387537739638\\
% % 20	0.972746471009631\\
% % 30	0.970493429340925\\
% % };\label{plots:pgd}
% % %\addlegendentry{pgd}

% % \addplot [color=gray, loosely dashed, line width=2.0pt]
% %   table[row sep=crcr]{%
% % 0	0.92204442538201\\
% % 32	0.92204442538201\\
% % };\label{plots:spectra-Clean}

% % \addplot [color=mycolor6,dashed, line width=2.0pt, mark=o, mark options={solid,mycolor6}, mark size = 4]
% %   table[row sep=crcr]{%
% % 2	0.92204442538201\\
% % 5	0.835827199153136\\
% % 10	0.712877396173822\\
% % 15	0.661667339410499\\
% % 20	0.643508558415585\\
% % 30	0.649397446703454\\
% % };\label{plots:spectra}
% % % \addlegendentry{auc santi}

% % \addplot [color=mycolor6,  line width=3.0pt,  mark=square, mark options={solid,mycolor6},mark size = 4]
% %   table[row sep=crcr]{%
% % 2	0.93861358852106\\
% % 5	0.921630936035962\\
% % 10	0.932431918952859\\
% % 15	0.938955512575189\\
% % 20	0.963608084542222\\
% % 30	0.945999986951968\\
% % };\label{plots:spectra_pre}
% % % \addlegendentry{auc santi pre}


% % \coordinate (top) at (rel axis cs:0,2);
% % \nextgroupplot[%
% % % width=6.028in,
% % % height=4.754in,
% % % at={(1.011in,0.642in)},
% % scale only axis,
% % xmin=0,
% % xmax=0.5,
% % xlabel style={font=\color{white!15!black}},
% % xlabel={\Large $p_s$},
% % font = \Large,
% % ymin=0.5,
% % ymax=1.02,
% % ylabel style={font=\color{white!15!black}},
% % % ylabel={\Large AUROC},
% % axis background/.style={fill=white},
% % xmajorgrids,
% % ymajorgrids,
% % legend style={legend cell align=left, align=left, draw=white!15!black},
% % width=6cm,
% % height=6.5cm
% % ]
% % \addplot [color=mycolor3, dotted, line width=2.0pt, mark=o, mark options={solid,mycolor3},mark size = 4]
% %   table[row sep=crcr]{%
% % 0	0.995062741318514\\
% % 0.05	0.995008022098766\\
% % 0.1	0.987629133614104\\
% % 0.3	0.924310379239967\\
% % 0.5	0.827194064448006\\
% % };
% % %\addlegendentry{orgl}

% % \addplot [color=mycolor2, dashed, line width=2.0pt, mark=x, mark options={solid,mycolor2}, mark size = 4]
% %   table[row sep=crcr]{%
% % 0	0.919301644837707\\
% % 0.05	0.791620418142519\\
% % 0.1	0.752762141312419\\
% % 0.3	0.742519926172794\\
% % 0.5	0.709298405171228\\
% % };
% % %\addlegendentry{  inpaint}

% % \addplot [color=mycolor1, line width=3.0pt, mark=square, mark options={solid,mycolor1},mark size = 4]
% %   table[row sep=crcr]{%
% % 0	0.936804782550095\\
% % 0.05	0.923563583896103\\
% % 0.1	0.848106020423401\\
% % 0.3	0.690123991176206\\
% % 0.5	0.64542103286959\\
% % };
% % %\addlegendentry{  our}

% % \addplot [color=black, loosely dashed, line width=2.0pt]
% %   table[row sep=crcr]{%
% % -0.05	0.934841942401114\\
% % 0.55	0.934841942401114\\
% % };

% % \addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=diamond, mark options={solid,mycolor4}, mark size = 4]
% %   table[row sep=crcr]{%
% % 0	0.934841942401114\\
% % 0.05	0.792080823359397\\
% % 0.1	0.711541833325036\\
% % 0.3	0.564977041885308\\
% % 0.5	0.528215085377633\\
% % };
% % %\addlegendentry{  direct}

% % \addplot [color=mycolor5, dashed,line width=2.0pt, mark=triangle, mark options={solid,mycolor5}, mark size = 4]
% %   table[row sep=crcr]{%
% % 0	0.99863711457793\\
% % 0.05	0.867163023458881\\
% % 0.1	0.833878866871784\\
% % 0.3	0.696933611241804\\
% % 0.5	0.631639301444933\\
% % };
% % %\addlegendentry{  pgd}

% % \addplot [color=gray, loosely dashed, line width=2.0pt]
% %   table[row sep=crcr]{%
% % -0.05	0.998412873820536\\
% % 0.55	0.998412873820536\\
% % };

% % \addplot [color=mycolor6, dashed,line width=2.0pt, mark=o, mark options={solid,mycolor6}, mark size = 4]
% %   table[row sep=crcr]{%
% % 0	0.998412873820536\\
% % 0.05	0.61554477010302\\
% % 0.1	0.58430668025254\\
% % 0.3	0.591222058975677\\
% % 0.5	0.540910106150582\\
% % };
% % % \addlegendentry{auc santi}

% % \addplot [color=mycolor6,line width=3.0pt,  mark=square, mark options={solid,mycolor6}, mark size = 4]
% %   table[row sep=crcr]{%
% % 0	0.998365055897718\\
% % 0.05	0.629393857922408\\
% % 0.1	0.595287217908848\\
% % 0.3	0.592742931273615\\
% % 0.5	0.57371048331236\\
% % };
% % % \addlegendentry{auc santi pre}

% % \coordinate (bot) at (rel axis cs:0,0);% coordinate at bottom of the last plot

% % \end{groupplot}
% % \path (top|-current bounding box.north)--
% %       coordinate(legendpos)
% %       (bot|-current bounding box.north);
% % \matrix[
% %     matrix of nodes,
% %     anchor=south,
% %     draw,
% %     inner sep=0.2em,
% %     draw,
% %     font = \large,
% %   ]at([yshift=1.75ex,xshift=-4ex]legendpos)
% %   {
% %   \ref{plots:GL-SigRep-Clean}& {\Large GL-SigRep (Clean)}&[5pt]
% %   \ref{plots:GL-SigRep}& {\Large Plain GL-SigRep}&[5pt]
% % \ref{plots:2-stage GL-SigRep}& {\Large Pre-screen + GL-SigRep}&[5pt]
% % \ref{plots:Inpaint}& {\Large Inpaint}&[5pt]
% % \ref{plots:OR-GL}& {\Large OR-GL}&[5pt]\\
% % \ref{plots:spectra-Clean}& {\Large SpecTmp (Clean)}&[5pt]
% %   \ref{plots:spectra}& {\Large Plain SpecTmp}&[5pt]
% % \ref{plots:spectra_pre}& {\Large Pre-screen + SpecTmp}&[5pt]
% % \ref{plots:pgd}& {\Large LS-PGD}
% % \\
% % };
% % \end{tikzpicture}


% %
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% % \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}
% %
% \begin{tikzpicture}

% \begin{groupplot}[group style={group name=myplot,group size=3 by 1, horizontal sep=1.25cm}]
% \nextgroupplot[
% % width=6.028in,
% % height=4.754in,
% % at={(1.011in,0.642in)},
% scale only axis,
% xmin=0,
% xmax=0.5,
% xlabel style={font=\color{white!15!black}},
% xlabel={\Large $p_s$},
% ymin=0.5,
% ymax=1.02,
% ylabel style={font=\color{white!15!black}},
% ylabel={\Large AUROC},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% font = \Large,
% legend style={legend cell align=left, align=left, draw=white!15!black},
% width=6cm,
% height=6.5cm
% ]
% \addplot [color=mycolor3, dotted, line width=2.0pt, mark=o, mark options={solid,mycolor3}, mark size = 4]
%   table[row sep=crcr]{%
% 0	0.995347356157294\\
% 0.05	0.991837157215022\\
% 0.1	0.991781326426429\\
% 0.3	0.920336847006962\\
% 0.5	0.812135958972826\\
% };
% %\addlegendentry{  OR-GL}

% \addplot [color=mycolor2, dashed, line width=2.0pt, mark=x, mark options={solid,mycolor2}, mark size = 4]
%   table[row sep=crcr]{%
% 0	0.92742278896311\\
% 0.05	0.73556193307296\\
% 0.1	0.720925658150535\\
% 0.3	0.653527653118351\\
% 0.5	0.680931966153069\\
% };
% %\addlegendentry{  Inpaint}

% \addplot [color=mycolor1, line width=3.0pt, mark=square, mark options={solid,mycolor1}, mark size = 4]
%   table[row sep=crcr]{%
% 0	0.932866261847103\\
% 0.05	0.968772051423302\\
% 0.1	0.967889881847986\\
% 0.3	0.965050686269233\\
% 0.5	0.970480330510206\\
% };
% %\addlegendentry{  2-stage GL-SigRep}

% \addplot [color=black, loosely dashed, line width=2.0pt]
% table[row sep=crcr]{%
% -0.05	0.932866261847103\\
% 0.55	0.932866261847103\\
% };

% \addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=diamond, mark options={solid, mycolor4}, mark size = 4]
%   table[row sep=crcr]{%
% 0	0.931340744088302\\
% 0.05	0.798900153054831\\
% 0.1	0.703782410392334\\
% 0.3	0.561759936558661\\
% 0.5	0.524632755623505\\
% };
% %\addlegendentry{  GL-SigRep}

% \addplot [color=mycolor5, dashed,line width=2.0pt, mark=triangle, mark options={solid,mycolor5}, mark size = 4]
%   table[row sep=crcr]{%
% 0	0.99908522712049\\
% 0.05	0.874200070066707\\
% 0.1	0.82155972296665\\
% 0.3	0.705943071680623\\
% 0.5	0.636301363872283\\
% };
% %\addlegendentry{  pgd}

% \addplot [color=gray, loosely dashed, line width=2.0pt]
% table[row sep=crcr]{%
% -0.05	0.994502794598826\\
% 0.55	0.994502794598826\\
% };

% \addplot [color=mycolor6,dashed,line width=2.0pt, mark=o, mark options={solid, mycolor6}, mark size = 4]
%   table[row sep=crcr]{%
% 0	0.994502794598826\\
% 0.05	0.608744135036934\\
% 0.1	0.575527701949512\\
% 0.3	0.588698085492601\\
% 0.5	0.556195608992172\\
% };
% % \addlegendentry{auc santi}
% \addplot [color=mycolor6, line width=2.0pt, mark=square, mark options={solid, mycolor6}, mark size = 4]
%   table[row sep=crcr]{%
% 0	0.998447178725294\\
% 0.05	0.971556675432345\\
% 0.1	0.943745489294132\\
% 0.3	0.962913411231968\\
% 0.5	0.969344038994241\\
% };
% % \addlegendentry{auc santi fil}

% \coordinate (top) at (rel axis cs:0,1);% 
% \nextgroupplot[
% % width=6.028in,
% % height=4.754in,
% % at={(1.011in,0.642in)},
% scale only axis,
% xmin=2,
% xmax=30,
% xlabel style={font=\color{white!15!black}},
% xlabel={\Large $M_{\tt ba}$},
% ymin=0.6,
% ymax=1.02,
% ylabel style={font=\color{white!15!black}},
% % ylabel={AUROC},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% font = \Large,
% legend style={legend cell align=left, align=left, draw=white!15!black},
% width=6cm,
% height=6.5cm
% ]
% \addplot [color=mycolor3, dotted, line width=2.0pt, mark=o, mark options={solid,mycolor3},mark size = 4]
%   table[row sep=crcr]{%
% 2	0.992545905748291\\
% 5	0.979641651401985\\
% 10	0.930270604335615\\
% 15	0.906725907625198\\
% 20	0.865675051029262\\
% 30	0.818442608295514\\
% };\label{plots:OR-GL}
% % \addlegendentry{  OR-GL}

% \addplot [color=mycolor2, dashed, line width=2.0pt, mark=x, mark options={solid,mycolor2}, mark size = 4]
%   table[row sep=crcr]{%
% 2	0.925154653949596\\
% 5	0.921577047835498\\
% 10	0.894181322655591\\
% 15	0.891014859813148\\
% 20	0.87922423500656\\
% 30	0.86640471944328\\
% };\label{plots:Inpaint}
% % \addlegendentry{Inpaint}

% \addplot [color=mycolor1, thick, line width=3.0pt, mark=square, mark size = 4]
%   table[row sep=crcr]{%
% 2	0.956023607380919\\
% 5	0.961158111495237\\
% 10	0.963580620329619\\
% 15	0.964599060674125\\
% 20	0.967782355987363\\
% 30	0.961936810372567\\
% };\label{plots:2-stage GL-SigRep}
% % \addlegendentry{  2-stage GL-SigRep}

% % Clean GLSigRep
% \addplot [color=black, loosely dashed, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	0.909293433698439\\
% 32	0.909293433698439\\
% };\label{plots:GL-SigRep-Clean}

% \addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=diamond, mark options={solid, mycolor4}, mark size = 4]
%   table[row sep=crcr]{%
% 2	0.909293433698439\\
% 5	0.882787821781673\\
% 10	0.858031776966176\\
% 15	0.833551486165865\\
% 20	0.814308958653737\\
% 30	0.782208098011309\\
% };\label{plots:GL-SigRep}
% %\addlegendentry{  GL-SigRep}

% \addplot [color=mycolor5, dashed,line width=2.0pt, mark=triangle, mark options={solid,mycolor5}, mark size = 4]
%   table[row sep=crcr]{%
% 2	0.997153869881721\\
% 5	0.991582582600527\\
% 10	0.983692005086245\\
% 15	0.978150846036199\\
% 20	0.973616133337442\\
% 30	0.964443171949242\\
% };\label{plots:pgd}
% %\addlegendentry{pgd}

% \addplot [color=gray, loosely dashed, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	0.920726471984601\\
% 32	0.920726471984601\\
% };\label{plots:spectra-Clean}

% \addplot [color=mycolor6,dashed, line width=2.0pt, mark=o, mark options={solid,mycolor6}, mark size = 4]
%   table[row sep=crcr]{%
% 2	0.920726471984601\\
% 5	0.814956338362945\\
% 10	0.70936704807513\\
% 15	0.659852667313039\\
% 20	0.647784222423679\\
% 30	0.614903675577781\\
% };\label{plots:spectra}
% % \addlegendentry{auc santi}

% \addplot [color=mycolor6,  line width=3.0pt,  mark=square, mark options={solid,mycolor6},mark size = 4]
%   table[row sep=crcr]{%
% 2	0.969588003088387\\
% 5	0.959678781604118\\
% 10	0.93433170924957\\
% 15	0.936235633836838\\
% 20	0.921766350612571\\
% 30	0.888268471483522\\
% };\label{plots:spectra_pre}
% % \addlegendentry{auc santi pre}


% \coordinate (top) at (rel axis cs:0,2);
% \nextgroupplot[%
% % width=6.028in,
% % height=4.754in,
% % at={(1.011in,0.642in)},
% scale only axis,
% xmin=0,
% xmax=0.5,
% xlabel style={font=\color{white!15!black}},
% xlabel={\Large $p_s$},
% font = \Large,
% ymin=0.5,
% ymax=1.02,
% ylabel style={font=\color{white!15!black}},
% % ylabel={\Large AUROC},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black},
% width=6cm,
% height=6.5cm
% ]
% \addplot [color=mycolor3, dotted, line width=2.0pt, mark=o, mark options={solid,mycolor3},mark size = 4]
%   table[row sep=crcr]{%
% 0	0.990497573149681\\
% 0.05	0.994512967222255\\
% 0.1	0.986355923653207\\
% 0.3	0.917785411865177\\
% 0.5	0.834183243096171\\
% };
% %\addlegendentry{orgl}

% \addplot [color=mycolor2, dashed, line width=2.0pt, mark=x, mark options={solid,mycolor2}, mark size = 4]
%   table[row sep=crcr]{%
% 0	0.925472296305705\\
% 0.05	0.726209745269785\\
% 0.1	0.720853097536903\\
% 0.3	0.657731599634367\\
% 0.5	0.699573883772662\\
% };
% %\addlegendentry{  inpaint}

% \addplot [color=mycolor1, line width=3.0pt, mark=square, mark options={solid,mycolor1},mark size = 4]
%   table[row sep=crcr]{%
% 0	0.928526431592097\\
% 0.05	0.926970132068884\\
% 0.1	0.775315146240707\\
% 0.3	0.654154563504246\\
% 0.5	0.623723597235876\\
% };

% %\addlegendentry{  our}

% \addplot [color=black, loosely dashed, line width=2.0pt]
%   table[row sep=crcr]{%
% -0.05	0.926226865133298\\
% 0.55	0.926226865133298\\
% };

% \addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=diamond, mark options={solid,mycolor4}, mark size = 4]
%   table[row sep=crcr]{%
% 0	0.926226865133298\\
% 0.05	0.795841490049859\\
% 0.1	0.699209076215561\\
% 0.3	0.562207976193126\\
% 0.5	0.526221200559089\\
% };
% %\addlegendentry{  direct}

% \addplot [color=mycolor5, dashed,line width=2.0pt, mark=triangle, mark options={solid,mycolor5}, mark size = 4]
%   table[row sep=crcr]{%
% 0	0.998905132716909\\
% 0.05	0.874304249611331\\
% 0.1	0.817035703986993\\
% 0.3	0.707006053386313\\
% 0.5	0.638373438828187\\
% };
% %\addlegendentry{  pgd}

% \addplot [color=gray, loosely dashed, line width=2.0pt]
%   table[row sep=crcr]{%
% -0.05	0.997636537911268\\
% 0.55	0.997636537911268\\
% };

% \addplot [color=mycolor6, dashed,line width=2.0pt, mark=o, mark options={solid,mycolor6}, mark size = 4]
%   table[row sep=crcr]{%
% 0	0.997636537911268\\
% 0.05	0.599868211687321\\
% 0.1	0.589058257422982\\
% 0.3	0.58033854707438\\
% 0.5	0.553077027944546\\
% };
% % \addlegendentry{auc santi}

% \addplot [color=mycolor6,line width=3.0pt,  mark=square, mark options={solid,mycolor6}, mark size = 4]
%   table[row sep=crcr]{%
% 0	0.99779849200499\\
% 0.05	0.593800627441813\\
% 0.1	0.591255050034859\\
% 0.3	0.58827294202052\\
% 0.5	0.588905088669245\\
% };
% % \addlegendentry{auc santi pre}

% \coordinate (bot) at (rel axis cs:0,0);% coordinate at bottom of the last plot

% \end{groupplot}
% \path (top|-current bounding box.north)--
%       coordinate(legendpos)
%       (bot|-current bounding box.north);
% \matrix[
%     matrix of nodes,
%     anchor=south,
%     draw,
%     inner sep=0.2em,
%     draw,
%     font = \large,
%   ]at([yshift=1.75ex,xshift=-4ex]legendpos)
%   {
%   \ref{plots:GL-SigRep-Clean}& {\Large GL-SigRep (Clean)}&[5pt]
%   \ref{plots:GL-SigRep}& {\Large Plain GL-SigRep}&[5pt]
% \ref{plots:2-stage GL-SigRep}& {\Large Pre-screen + GL-SigRep}&[5pt]
% \ref{plots:Inpaint}& {\Large Inpaint}&[5pt]
% \ref{plots:OR-GL}& {\Large OR-GL}&[5pt]\\
% \ref{plots:spectra-Clean}& {\Large SpecTmp (Clean)}&[5pt]
%   \ref{plots:spectra}& {\Large Plain SpecTmp}&[5pt]
% \ref{plots:spectra_pre}& {\Large Pre-screen + SpecTmp}&[5pt]
% \ref{plots:pgd}& {\Large LS-PGD}
% \\
% };
% \end{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}
%
\begin{tikzpicture}

\begin{groupplot}[group style={group name=myplot,group size=4 by 1, horizontal sep=1.25cm}]
\nextgroupplot[
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $p_s$},
ymin=0.5,
ymax=1.02,
ylabel style={font=\color{white!15!black}},
ylabel={\Large AUROC},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
font = \Large,
legend style={legend cell align=left, align=left, draw=white!15!black},
width=6cm,
height=6.5cm
]
\addplot [color=mycolor3, dotted, line width=2.0pt, mark=o, mark options={solid,mycolor3}, mark size = 4]
  table[row sep=crcr]{%
0	0.995347356157294\\
0.05	0.991837157215022\\
0.1	0.991781326426429\\
0.3	0.920336847006962\\
0.5	0.812135958972826\\
};
%\addlegendentry{  OR-GL}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=x, mark options={solid,mycolor2}, mark size = 4]
  table[row sep=crcr]{%
0	0.92742278896311\\
0.05	0.73556193307296\\
0.1	0.720925658150535\\
0.3	0.653527653118351\\
0.5	0.680931966153069\\
};
%\addlegendentry{  Inpaint}

\addplot [color=mycolor1, line width=3.0pt, mark=square, mark options={solid,mycolor1}, mark size = 4]
  table[row sep=crcr]{%
0	0.932866261847103\\
0.05	0.968772051423302\\
0.1	0.967889881847986\\
0.3	0.965050686269233\\
0.5	0.970480330510206\\
};
%\addlegendentry{  2-stage GL-SigRep}

\addplot [color=black, loosely dashed, line width=2.0pt]
table[row sep=crcr]{%
-0.05	0.932866261847103\\
0.55	0.932866261847103\\
};

\addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=diamond, mark options={solid, mycolor4}, mark size = 4]
  table[row sep=crcr]{%
0	0.931340744088302\\
0.05	0.798900153054831\\
0.1	0.703782410392334\\
0.3	0.561759936558661\\
0.5	0.524632755623505\\
};
%\addlegendentry{  GL-SigRep}

\addplot [color=mycolor5, dashed,line width=2.0pt, mark=triangle, mark options={solid,mycolor5}, mark size = 4]
  table[row sep=crcr]{%
0	0.99908522712049\\
0.05	0.874200070066707\\
0.1	0.82155972296665\\
0.3	0.705943071680623\\
0.5	0.636301363872283\\
};
%\addlegendentry{  pgd}

\addplot [color=gray, loosely dashed, line width=2.0pt]
table[row sep=crcr]{%
-0.05	0.994502794598826\\
0.55	0.994502794598826\\
};

\addplot [color=mycolor6,dashed,line width=2.0pt, mark=o, mark options={solid, mycolor6}, mark size = 4]
  table[row sep=crcr]{%
0	0.994502794598826\\
0.05	0.608744135036934\\
0.1	0.575527701949512\\
0.3	0.588698085492601\\
0.5	0.556195608992172\\
};
% \addlegendentry{auc santi}
\addplot [color=mycolor6, line width=2.0pt, mark=square, mark options={solid, mycolor6}, mark size = 4]
  table[row sep=crcr]{%
0	0.998447178725294\\
0.05	0.971556675432345\\
0.1	0.943745489294132\\
0.3	0.962913411231968\\
0.5	0.969344038994241\\
};
% \addlegendentry{auc santi fil}

\coordinate (top) at (rel axis cs:0,3);% 
\nextgroupplot[
% width=4in,
% height=3in,
% at={(1.011in,0.642in)},
scale only axis,
xmin=5,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $m_{\sf batch}$},
ymin=0.42,
ymax=1.02,
ylabel style={font=\color{white!15!black}},
% ylabel={\Large AUROC},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos = south east,
legend style={at={(2,0.15)},legend cell align=left, align=left, draw=white!15!black},
font = \Large,
width=6cm,
height=6.5cm
]
\addplot [color=mycolor3, dotted, line width=2.0pt]
  table[row sep=crcr]{%
5	0.812135958972826\\
200	0.812135958972826\\
};
%\addlegendentry{  OR-GL}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
5	0.680931966153069\\
200 0.680931966153069\\
};
%\addlegendentry{  Inpaint}

\addplot [color=mycolor1, line width=3.0pt, mark=square, mark options={solid,mycolor1}, mark size = 4]
  table[row sep=crcr]{%
5	0.541128301465055\\
10	0.894968052756041\\
20	0.949333819934685\\
30	0.951154338196946\\
40	0.954745460933788\\
50	0.954658686519068\\
60	0.965589531811457\\
70	0.977943222640736\\
80	0.972530875249755\\
90	0.983219682690435\\
100	0.961408095933994\\
150	0.961818570423349\\
200	0.916851712883235\\
};
%\addlegendentry{  Pre-screen + GL-SigRep}


\addplot [color=mycolor4, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
5	0.524632755623505\\
200 0.524632755623505\\
};
%\addlegendentry{  Plain GL-SigRep}

\addplot [color=mycolor5, dashed,line width=2.0pt]
  table[row sep=crcr]{%
5	0.636301363872283\\
200 0.636301363872283\\
};
%\addlegendentry{  LS-PGD}

\addplot [color=mycolor6,dashed,line width=2.0pt]
  table[row sep=crcr]{%
5	0.556195608992172\\
200	0.556195608992172\\
};
% \addlegendentry{Plain SpecTmp}

\addplot [color=mycolor6, line width=2.0pt, mark=square, mark options={solid, mycolor6}, mark size = 4]
  table[row sep=crcr]{
5	0.559848448587481\\
10	0.841890359793012\\
20	0.965311264698098\\
30	0.965360193206982\\
40	0.974548152980861\\
50	0.959423607410807\\
60	0.952582756136995\\
70	0.954879378113024\\
80	0.919951870859062\\
90	0.946869035752361\\
100	0.900000027052558\\
150	0.822918882803947\\
200	0.739305205962714\\
};
 %\addlegendentry{\Large Pre-screen + SpecTmp}

 \coordinate (bot) at (rel axis cs:0,2);% coordinate at bottom of the last plot
\nextgroupplot[
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
scale only axis,
xmin=2,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $M_{\tt ba}$},
ymin=0.6,
ymax=1.02,
ylabel style={font=\color{white!15!black}},
% ylabel={AUROC},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
font = \Large,
legend style={legend cell align=left, align=left, draw=white!15!black},
width=6cm,
height=6.5cm
]
\addplot [color=mycolor3, dotted, line width=2.0pt, mark=o, mark options={solid,mycolor3},mark size = 4]
  table[row sep=crcr]{%
2	0.992545905748291\\
5	0.979641651401985\\
10	0.930270604335615\\
15	0.906725907625198\\
20	0.865675051029262\\
30	0.818442608295514\\
};\label{plots:OR-GL}
% \addlegendentry{  OR-GL}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=x, mark options={solid,mycolor2}, mark size = 4]
  table[row sep=crcr]{%
2	0.925154653949596\\
5	0.921577047835498\\
10	0.894181322655591\\
15	0.891014859813148\\
20	0.87922423500656\\
30	0.86640471944328\\
};\label{plots:Inpaint}
% \addlegendentry{Inpaint}

\addplot [color=mycolor1, thick, line width=3.0pt, mark=square, mark size = 4]
  table[row sep=crcr]{%
2	0.956023607380919\\
5	0.961158111495237\\
10	0.963580620329619\\
15	0.964599060674125\\
20	0.967782355987363\\
30	0.961936810372567\\
};\label{plots:2-stage GL-SigRep}
% \addlegendentry{  2-stage GL-SigRep}

% Clean GLSigRep
\addplot [color=black, loosely dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.909293433698439\\
32	0.909293433698439\\
};\label{plots:GL-SigRep-Clean}

\addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=diamond, mark options={solid, mycolor4}, mark size = 4]
  table[row sep=crcr]{%
2	0.909293433698439\\
5	0.882787821781673\\
10	0.858031776966176\\
15	0.833551486165865\\
20	0.814308958653737\\
30	0.782208098011309\\
};\label{plots:GL-SigRep}
%\addlegendentry{  GL-SigRep}

\addplot [color=mycolor5, dashed,line width=2.0pt, mark=triangle, mark options={solid,mycolor5}, mark size = 4]
  table[row sep=crcr]{%
2	0.997153869881721\\
5	0.991582582600527\\
10	0.983692005086245\\
15	0.978150846036199\\
20	0.973616133337442\\
30	0.964443171949242\\
};\label{plots:pgd}
%\addlegendentry{pgd}

\addplot [color=gray, loosely dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.920726471984601\\
32	0.920726471984601\\
};\label{plots:spectra-Clean}

\addplot [color=mycolor6,dashed, line width=2.0pt, mark=o, mark options={solid,mycolor6}, mark size = 4]
  table[row sep=crcr]{%
2	0.920726471984601\\
5	0.814956338362945\\
10	0.70936704807513\\
15	0.659852667313039\\
20	0.647784222423679\\
30	0.614903675577781\\
};\label{plots:spectra}
% \addlegendentry{auc santi}

\addplot [color=mycolor6,  line width=3.0pt,  mark=square, mark options={solid,mycolor6},mark size = 4]
  table[row sep=crcr]{%
2	0.969588003088387\\
5	0.959678781604118\\
10	0.93433170924957\\
15	0.936235633836838\\
20	0.921766350612571\\
30	0.888268471483522\\
};\label{plots:spectra_pre}
% \addlegendentry{auc santi pre}


\coordinate (top) at (rel axis cs:1,0);

\nextgroupplot[%
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $p_s$},
font = \Large,
ymin=0.5,
ymax=1.02,
ylabel style={font=\color{white!15!black}},
% ylabel={\Large AUROC},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
width=6cm,
height=6.5cm
]
\addplot [color=mycolor3, dotted, line width=2.0pt, mark=o, mark options={solid,mycolor3},mark size = 4]
  table[row sep=crcr]{%
0	0.990497573149681\\
0.05	0.994512967222255\\
0.1	0.986355923653207\\
0.3	0.917785411865177\\
0.5	0.834183243096171\\
};
%\addlegendentry{orgl}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=x, mark options={solid,mycolor2}, mark size = 4]
  table[row sep=crcr]{%
0	0.925472296305705\\
0.05	0.726209745269785\\
0.1	0.720853097536903\\
0.3	0.657731599634367\\
0.5	0.699573883772662\\
};
%\addlegendentry{  inpaint}

\addplot [color=mycolor1, line width=3.0pt, mark=square, mark options={solid,mycolor1},mark size = 4]
  table[row sep=crcr]{%
0	0.928526431592097\\
0.05	0.926970132068884\\
0.1	0.775315146240707\\
0.3	0.654154563504246\\
0.5	0.623723597235876\\
};

%\addlegendentry{  our}

\addplot [color=black, loosely dashed, line width=2.0pt]
  table[row sep=crcr]{%
-0.05	0.926226865133298\\
0.55	0.926226865133298\\
};

\addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=diamond, mark options={solid,mycolor4}, mark size = 4]
  table[row sep=crcr]{%
0	0.926226865133298\\
0.05	0.795841490049859\\
0.1	0.699209076215561\\
0.3	0.562207976193126\\
0.5	0.526221200559089\\
};
%\addlegendentry{  direct}

\addplot [color=mycolor5, dashed,line width=2.0pt, mark=triangle, mark options={solid,mycolor5}, mark size = 4]
  table[row sep=crcr]{%
0	0.998905132716909\\
0.05	0.874304249611331\\
0.1	0.817035703986993\\
0.3	0.707006053386313\\
0.5	0.638373438828187\\
};
%\addlegendentry{  pgd}

\addplot [color=gray, loosely dashed, line width=2.0pt]
  table[row sep=crcr]{%
-0.05	0.997636537911268\\
0.55	0.997636537911268\\
};

\addplot [color=mycolor6, dashed,line width=2.0pt, mark=o, mark options={solid,mycolor6}, mark size = 4]
  table[row sep=crcr]{%
0	0.997636537911268\\
0.05	0.599868211687321\\
0.1	0.589058257422982\\
0.3	0.58033854707438\\
0.5	0.553077027944546\\
};
% \addlegendentry{auc santi}

\addplot [color=mycolor6,line width=3.0pt,  mark=square, mark options={solid,mycolor6}, mark size = 4]
  table[row sep=crcr]{%
0	0.99779849200499\\
0.05	0.593800627441813\\
0.1	0.591255050034859\\
0.3	0.58827294202052\\
0.5	0.588905088669245\\
};
% \addlegendentry{auc santi pre}

\coordinate (bot) at (rel axis cs:0,0);% coordinate at bottom of the last plot

\end{groupplot}
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw,
    font = \large,
  ]at([yshift=1.75ex,xshift=-40ex]legendpos)
  {
  \ref{plots:GL-SigRep-Clean}& {\Large GL-SigRep (Clean)}&[5pt]
  \ref{plots:GL-SigRep}& {\Large Plain GL-SigRep}&[5pt]
\ref{plots:2-stage GL-SigRep}& {\Large Pre-screen + GL-SigRep}&[5pt]
\ref{plots:Inpaint}& {\Large Inpaint}&[5pt]
\ref{plots:OR-GL}& {\Large OR-GL}&[5pt]\\
\ref{plots:spectra-Clean}& {\Large SpecTmp (Clean)}&[5pt]
  \ref{plots:spectra}& {\Large Plain SpecTmp}&[5pt]
\ref{plots:spectra_pre}& {\Large Pre-screen + SpecTmp}&[5pt]
\ref{plots:pgd}& {\Large LS-PGD}
\\
};
\end{tikzpicture}
